Making Contextual Decisions with Low Technical Debt

Applications and systems are constantly faced with decisions that require picking from a set of actions based on contextual information. Reinforcement-based learning algorithms such as contextual bandits can be very effective in these settings, but applying them in practice is fraught with technical debt, and no general system exists that supports them completely. We address this and create the first general system for contextual learning, called the Decision Service. Existing systems often suffer from technical debt that arises from issues like incorrect data collection and weak debuggability, issues we systematically address through our ML methodology and system abstractions. The Decision Service enables all aspects of contextual bandit learning using four system abstractions which connect together in a loop: explore (the decision space), log, learn, and deploy. Notably, our new explore and log abstractions ensure the system produces correct, unbiased data, which our learner uses for online learning and to enable real-time safeguards, all in a fully reproducible manner. The Decision Service has a simple user interface and works with a variety of applications: we present two live production deployments for content recommendation that achieved click-through improvements of 25-30%, another with 18% revenue lift in the landing page, and ongoing applications in tech support and machine failure handling. The service makes real-time decisions and learns continuously and scalably, while significantly lowering technical debt.

==> data/msn_reward_delay.txt <==
29.648473
87.104351
468.209525
4911.068015
20.719962
946.303938
75.320949
4.539608
22.948392
47.240391
51.283449
48.540032
32.44209
11.855434
14.690521
58.284587
5.974562
26.671222
45.34585
61.988429
216.24038
11.531436
3034.485674
106.363934
44.480851
21.22895
10.030679
11.436413
15.702411
6.090692
52.68214
13.491903
38.571945
37.893397
44.770571
177.624576
12.298715
8.576223
26.872809
352.358123
2944.914018
166.266714
5.991569
9.494258
757.750278
9.24216
1552.313124
18.920157
18.032385
84.152264
157.164115
2457.273807
974.515713
62.765983
3.347825
80.55974
14.13655
4.872723
47.912665
6.335601
94.483562
11.956941
20.394179
31.971211
5.759359
23.151689
15.531289
20.327609
11.278766
108.057562
304.596987
10.817651
19.179148
28.992589
11.305219
29.550664
44.531034
12837.475553
12.549248
17.630044
36.256987
333.215239
56.583882
15.108085
30.895444
10101.428263
8.816702
17.604347
21.209197
320.302628
44.143241
15.236521
7.471055
6.475552
83.014145
39.390249
17.243348
4.556971
7.56147
13.428824
15.483139
66.988419
6.25332
76.072681
143.732227
18.853699
86.365931
6.663149
6.479005
152.647241
12.933736
10.294668
17.494189
19.963603
19.674782
49.092937
29.837965
16.803553
83.612098
10.612593
11.535729
15.80102
11.854986
9.551568
104.126935
327.170711
5.183198
20.921865
8.993803
44.819307
1224.766028
40.522816
46.973133
225.148056
331.160329
83.399653
45.052897
445.92642
9.653083
86.160049
108.813152
34.292705
14.013476
119.562058
10.443307
38.319792
16.987349
1017.915894
25.714923
9196.080335
63.506757
80.226258
43.125906
112.54904
19.448009
15.104784
19.281332
171.603464
151.468118
270.358819
11.330925
334.912713
15.646877
14.977544
18.137292
248.406574
24.801155
12.656524
232.267844
95.650816
331.329593
13.262126
7.97413
13072.554496
10.711702
110.805609
36.700237
4.392044
30.93982
145.062849
7.019713
26.438633
10.255509
7.465831
33.126477
26.955102
39.219375
23.456904
15.537195
518.463501
15.45718
4.883425
17.44335
84.439794
462.787162
53.146304
35.723091
6807.933779
372.129773
1620.990031
4.563068
11.94279
62.354206
43.518301
70.54839
9.879727
17.403974
7.100619
36.820365
7.541816
4.97034
49.238148
22.413382
9.38026
5.935759
38.347623
12.056234
14.657876
12.123394
100.732635
63.806659
6.441949
46.764281
17.273287
17.421337
70.018864
76.117685
16.003011
78.432156
188.24558
369.985048
6.395568
125.362461
62.825789
13.448136
7.247238
54.065173
3134.601952
16.321997
20.71795
5.620352
6.085302
108.635363
9.861516
846.39894
80.2442
11.493902
44.869756
6.691625
8.141803
6.480951
1792.815248
227.989498
655.425808
186.614311
20.900774
11.838315
14.776592
9.102682
26.888461
550.370781
77.866661
26.720587
90.223752
36.928814
32.161075
17.911572
6.745327
1515.102439
19.372987
12.500363
48.87026
4041.574546
744.536519
10.992393
33.004819
17.078829
2049.976382
80.453008
693.43096
13162.908865
11.728003
282.974654
4.928462
8.322483
9968.371832
18.225003
1831.221769
26.038991
17.01342
19.919967
32.8698
15.334901
6.33853
17.111314
305.074665
6.267158
26.070181
405.534578
33.937219
49875.162232
29.871746
7.099615
3182.004968
86.037208
45.322661
45.698528
15424.65134
60.594775
856.829321
26.300044
98.42753
6.864132
34.322328
13.686281
21.548595
117.397059
181.213872
31.5722
111.28982
22.436579
6768.106352
45.878454
4.83049
24.258884
2048.71116
26.303231
6.018452
36.348261
18.296843
16.051699
138.912422
31.374406
47.062313
8.685911
583.699687
298.805854
2621.98225
371.256662
1976.030075
107.275174
2595.00807
9.467604
9.654742
7.414153
40.790157
807.412981
13.468279
557.613899
142.531161
5.115436
7.264337
12.289277
7679.324551
5.721582
97.345531
7.240297
38.430979
12.101227
115.898121
187.976882
15.922689
20.111273
42.204088
5.067141
728.102653
279.7227
17.845605
47.206166
12.112447
1170.461654
9.459645
91.806766
98.632935
63.55018
1435.436786
8.438514
26.990786
9.59546
29.007528
29.859851
9.498832
27.112625
7.115599
124.984872
19.421295
4.45044
258.686501
213.607183
196.013549
48.56047
7.049335
8.618665
12.033801
129.092163
58.805583
17.871693
10.817486
19.231658
9.72973
12.535683
12.267374
11.160957
8.11683
117.742027
6306.937221
4.072141
9.76681
8.492964
200.595161
10.922265
9.896918
11.039032
719.802941
10.589781
14.156842
1775.483422
134.190063
7630.268298
120.865748
7.586542
4465.514693
51.093249
15.482698
1582.707519
8.358792
69.409448
8.729638
188.758632
724.562091
136.623547
154.645363
5.66951
41.154199
16.365298
13.554287
20.49091
16.066663
5.026689
13.727169
40.430773
94.632447
28.08096
1438.47493
25.733304
20.099835
65.897891
54.606421
23.249146
89.254217
23.691533
20.917959
5.499092
25.376221
25.367209
439.81207
4.366191
14.026166
28.13524
204.647357
23.509731
15.940625
94.820412
2439.612384
16.257674
68.263781
51.780454
28.041087
4.904971
71.454813
14.194943
22.36224
10.779302
30.538582
13.463654
842.684594
14.299571
77.33986
31.999366
301.443613
2152.658666
5.953418
105.426178
24.987812
22.659259
27.826795
6.869201
1071.011216
12.819406
11.820069
933.529602
10.25991
11.323485
446.621865
5.660554
6.604673
108.884724
80.454195
74.600028
17.376969
1307.829057
11.149809
9.258225
31.82806
46.979646
1890.852714
124.149805
17.572702
1829.662271
12.20809
9.205071
45.324469
12.143426
12.928754
23.63809
8.030395
14.066608
16.928753
92.799582
9.273046
970.217537
22.224942
1196.871239
39.743137
35.78798
31.639718
11.594986
20.078394
19.873853
12.35168
36.398901
17.404971
29.120048
21.375427
10.58057
8.282908
807.456013
46.175078
740.841099
7.690669
1073.238207
25.187656
58.352334
8.321116
10.15222
10.645804
15.763879
62.076141
26.182222
52.159764
8.703883
25.965701
8.344649
14.744198
9.364297
177.486218
21.371094
10.933445
11.391853
224.838197
20.779452
34.033186
13.95016
266.884561
37.403348
195.606133
88.841531
104.996727
4.990855
11.571729
44.932916
315.894807
175.494343
1578.726095
13.324667
906.157279
17.006708
94.258588
6.022929
321.528916
38.703632
8.315402
92.852012
39.4086
6.631606
206.493194
10.173044
59.728992
41.129146
50.912338
9.037353
11.565866
3417.5481
3022.33424
609.01849
2121.261625
5.943501
6.938778
6.368705
6.489959
20.065139
11.567438
17.202318
13.055162
211.596656
7.81326
14.979022
20.44876
47.782626
88.039271
33.641557
821.978772
6.041645
14.279488
14.117452
45.339224
5.916029
38139.281345
1660.621669
71.395457
127.06698
10.440911
21.982623
8.160534
14.884954
7.704183
21.095898
457.919566
21.526763
7.316548
6.701824
22.975427
57.359868
7.85618
10.760154
42.829185
10.589838
22.852809
60.861421
10.569255
8.614119
1211.235685
312.099411
8.858124
329.097864
8123.345761
6.085977
1281.822684
12.509533
17.843173
86.441826
11.690282
426.525888
18.056656
43.416984
19.582275
22.797371
25.78775
9.188433
429.067469
41.922681
413.332828
1962.147894
33.229027
14.406985
25.438273
563.266665
118.2315
233.028278
55.493782
21.349319
10.179364
11.344257
84.561111
19.9399
46.620104
25.938431
1055.515486
16.184038
104.396359
8.858719
34.588079
57.474519
115.901236
23.948682
18.845723
9.786944
12.475241
117.525689
10.14233
12777.713417
25.778022
44.11708
20.228214
25.926979
36.059076
107.987668
59.200384
658.977741
30.132473
28.038249
6.055877
27.179152
9.469306
37.613327
5.755712
148.20043
9.340044
5.955024
7.821252
72.771479
205.237561
6251.516203
16.239252
878.891304
195.770684
24.833618
122.245561
12.200901
30.266637
411.503008
48.461098
12.56311
2593.829894
47.715897
29.313105
7.031605
8.197511
10.447583
10.87854
6.930084
38.461221
14.258453
133.018558
70.417092
41.049469
11.207391
9.5401
211.610813
38.35091
2839.833263
5.606682
45.158443
6.190029
210.742034
17.140877
9.829888
54.183006
966.832922
7.565003
8.818208
45.319771
20.462508
20.679345
947.870672
3632.433783
28.763318
139.190082
631.706381
21.594913
48.520333
43.704672
65.27479
33.908861
13.115292
19.187022
10.961746
6979.422421
22.538097
23.531171
77.918054
9.553311
5.141568
1252.865062
70.716824
110.971619
175.574459
13.599819
19.830346
42.257843
18.294881
14.240689
8.438908
16.938104
102.286558
47.840088
89.39
10.174288
17.528684
3.056708
46.843261
142.024231
21.83842
12.273367
590.233476
4012.898675
24.159848
17.809075
41.579993
13.355264
153.954169
16.141153
164.43955
233.362398
93.306527
3416.256585
373.839799
41.783648
12.726823
2687.514317
5.363873
589.638212
7.661865
22.438388
41.758656
33.699459
3.497126
33.348671
949.199939
33.482871
84.631174
13.575561
75.166051
23.339331
7.176315
4.400582
16.329602
1194.131821
11.483793
9.314018
13.905878
10.395372
8.211931
17.108842
99.661745
29.902919
7759.190066
51.662136
24.248296
32.888503
14.207116
24.117956
4.867247
16.344946
8.020656
8.041381
16.370801
132.884082
868.589744
13.040713
13.310361
338.439542
26.53341
9.056579
999.390859
22.496874
10.036395
30.233647
10.741245
32.23572
16.682888
21.8035
43.214801
27.431952
2430.27161
20.375425
26.924679
4.793354
99.128554
2046.635771
15.437816
6.790863
5.073066
115.623658
4421.297846
23.903024
8.892804
65.606192
20.304696
645.669111
45.303855
36.112651
33.277293
58.185779
22.662464
31.433127
822.847391
7.998922
23.995843
44.065852
7.544508
34.979776
130.069759
289.393169
8.051619
39.877674
7.397021
25.570129
12.764887
417.245929
9.96231
161.298824
22736.518203
23.278833
53.685594
59.76915
7.012573
13.985275
21.179992
6.739606
37.960236
18.671524
53.173367
15.474338
77.241368
19.914504
39.2157
11.200519
62.010416
122.85304
11.299645
17.452118
94.119636
42.356108
10.344801
24.51064
77.520552
12.777796
9.790147
62.640387
907.42967
11.94974
944.019363
54.94458
80.21583
21.87301
22.227395
87.885863
21.821274
1258.720991
1990.641366
29349.754997
14.016578
138.919033
27.404837
53.623983
36.727272
6.681041
26.583064
7.575021
10.231614
10.789443
30.954088
26.128576
103.600111
22.314355
42.555893
67.317251
23.136873
48.864901
24.487215
32.425128
37.232084
91.16569
7.977965
21.237296
242.267918
61.194378
195.338145
21.836519
33.267976
7.643672
500.398412
116.343076
9.231995
18.863378
24.7655
145.788748
42.945571
31.764361
1318.833315
16.548023
6.161321
13.187831
217.031826
9.157813
47.73384
207.775733
7.804477
250.202018
241.813718
11.456509
9.093066
38.799413
9773.500916
18.14378
10.161503
11.976673
7.741881
11.177357
1206.754424
8.692322
3328.480919
8.808632
24.192764
8.814449
17.581088
1279.410524
30.529054
22.790102
14.327643
20.704252
27.660843
30.654552
21.295764
8.004142
17.776982
122.872172
27.464649
8.954515
16.888619
84.115517
363.486916
457.169658
6662.059974
60.112288
8.61409
432.037452
68.877833
8.196464
11.353896
12.268793
2076.035663
400.137755
6831.543507
15.510722
15.709827
116.068383
124.549002
104.549794
143.61957
1186.965813
897.461411
30.912602
24.376833
86.653096
30.151168
83.075983
59.491413
8.292869
14.669934
71.369535
31.744878
11.248487
31.453716
10.765222
6.37584
9.427436
10.588011
29.978346
24.95213
16.320105
10.612152
4.304967
5.513489
1182.039298
422.908292
10.078065
104.691713
103.154176
32.637132
40.24126
2370.420492
9549.981722
11.963879
182.844162
10.907909
31.886813
94.183873
8.561509
12.39224
82.598552
90.276339
11.759178
45.059036
9.485006
34.328113
45.876285
9.525809
20.599604
60.80136
10.580814
31.455279
4432.175864
406.305517
11.192526
185.10138
3443.84555
11.414016
334.735959
24.925471
71.217224
30.219758
7.718024
9.167446
8.359191
39.828717
184.621922
22.646568
6932.069854
2073.613175
1142.576021
89.220356
20.691255
12.313411
32.830799
65.895214
19.358859
25967.201162
9.195946
17.302181
12.890863
669.497447
9.972323
21.125946
28.077714
194.5463
1435.28158
577.348328
461.587374
69.390281
9.30517
10.977986
10.885032
249.47454
146.216539
95.740103
13.17306
6.705387
13.829541
16.03139
4914.085216
90.756525
11.506815
2.377841
8.761507
4704.541413
68.614761
15.792356
11.215781
23.101503
8.564747
34.916319
6.190977
6.251365
18.934865
11.723489
16.238114
18.637167
808.644826
3028.768738
1028.643169
430.026746
76.310798
411.503915
7.412878
3418.281346
337.106943
1319.456304
12.119675
27.291703
1375.686971
3680.765051
7.094225
12.727346
69.427773
3.441174
76.358565
15.154201
56.879755
16.162827
40.548909
177.636036
42.040496
7.030184
94.175632
2658.790561
748.462635
4.181369
22.797901
128.24122
13.795481
77.06665
7.617874
61.321999
1702.127035
44.546811
14.944848
8.685788
261.18912
51.531227
9.457885
37.244757
12.091072
10.385789
1958.743586
27.203337
37.94528
18.970633
6.345109
21.869573
171.285503
14.506499
11.87729
14.685966
2467.467661
21.918332
47.837646
18.999718
12.029765
17.359648
38.160031
5.104881
140.467994
219.193681
24.599373
907.602861
11.130537
4040.494296
337.4361
8.92559
15.879823
136.81279
50.424061
146.353961
9.879673
17.457914
67.542728
5.804807
47.720376
32.010349
3497.570348
11.534736
153.35956
16.238051
16.224462
6.959907
10.639717
42.285334
15.50056
5.064746
1065.137083
5.155154
11.235181
87.801104
21.511517
589.085108
5.330243
11.862331
14.274534
63.983933
21.606094
25.620893
30.216295
16.290641
13.477361
4.233289
22.005327
41.15131
14.995595
14.589204
36.952767
104.112447
6.059516
13.212195
71.724659
7798.246649
143.068274
23.290768
17.872311
24.719904
27.922574
40.290711
2799.93199
5.730039
86.692588
10.39564
1113.243683
47.172151
37.819488
12.938179
13.520515
69.40797
49.729324
11.483924
226.656571
71.908325
7.463993
46.484005
138.229768
6.637582
20.95831
16.322867
34.41243
127.397059
5.687506
10.046385
14.838167
6.452636
3409.806252
37.68193
17.042402
10.398648
13.795676
60.91451
33.028831
5.671156
4.944078
1064.856055
162.360253
13.290512
14.141016
9.135241
10.909091
28.133683
78.5324
16.622782
35123.997239
21.856153
23.689374
102.73869
42.625637
13.743626
12.382005
6.618977
6.745032
12.504101
2227.807753
23.490975
10.242398
31.806011
173.289831
7.600052
11669.158304
8.902702
14.579169
32.072403
43.50847
47.435301
20.012215
102.559817
103.075424
102.37958
25.275735
22.899375
1623.463465
5.296243
999.307568
45.596115
42.79585
7.927099
6.384868
8.228902
16.482324
12.25589
596.567658
86.330036
54.338474
291.913968
10.021718
11.545447
231.873211
37.568396
40.491039
137.35163
20.430716
7.226112
8.388384
9.096486
64.391942
34.026363
36.306282
24.039301
5.616317
15.4069
9.915409
54.127983
124.086413
6649.146872
10.951439
38.68328
223.855064
884.808828
11.874052
11.698193
10.563888
23.066612
32.39589
16.563767
33.576751
14.521704
13.781185
675.201184
22.833971
9.880232
11.121505
9.228418
33.062302
752.474487
10.172356
110.318368
6.004713
15.233048
29.839649
559.001202
26.451867
49.85112
629.396727
13.833266
716.023658
19.216245
1017.365496
87.537236
10.257081
9.370082
45.085863
752.069284
10.885957
526.345328
3823.379034
6842.418322
9.092635
148.11249
57.309649
1077.918892
18.846062
661.804508
529.757564
25.505982
48.20029
70.857279
13.525772
11.394872
11.84007
19.25907
608.851793
50.131237
34.692233
5.641123
6.874023
19.032563
19.5506
739.309267
510.328968
9.314295
9.654431
4.77712
144.717416
301.960614
12.180733
6.039455
5.161942
35.803473
82.641223
10.99214
10.387468
2883.438116
24.001765
10.573728
10.196147
76.177829
15.748176
8.649404
106.191701
32.019135
19.940663
5.792425
13.823342
7.934034
16.302185
76.647918
17.094404
207.732111
8.098872
3.312503
132.668928
12.265686
1517.908385
24.958128
35.466837
7.845807
94.74164
39.219876
212.556545
4.999246
19.778796
11.790039
589.716112
4.75195
106.226236
121.855863
116.285965
23.476005
1231.579854
9.467179
30.983951
1288.019055
12.137763
7.173109
58.598411
46.557438
2689.812109
14.460017
3.730829
1315.990173
139.757828
12.099472
185.383885
10.791787
14.125606
96.670674
50.608236
11.938423
241.552084
765.169189
42.152588
41.509494
15.72198
179.193629
9.643687
47.554713
36.197234
9.732721
831.579575
19.457011
11.833118
940.28203
6.412352
138.078775
840.337794
11.152489
77.727231
108.638215
42.275705
25.2285
4.930144
6.544968
16.651544
40.96418
159.770676
7.498291
17.00117
196.350161
65.304551
48.972156
96.006411
22.276244
9.641089
8.620431
6.661465
4.692672
12.343457
1112.258452
9.466798
11.601998
9.690407
28.946591
53.30442
16.375859
16.077202
6.598029
6.582671
16.956309
152.887488
14.882481
17.155527
23.647818
358.009579
25.810147
34.933661
8.860185
884.191762
104.187628
11.043849
44.870718
9.809653
188.263197
34.179605
47.695234
18.939743
889.331666
64.282568
19.711748
22.363384
5.331224
10.586943
1748.882685
242.264235
89.216626
1367.91201
7.795174
27.167254
18.140081
834.222229
19.593461
42.365971
106.473681
18.901832
18.457859
9.624267
73.271176
12.070319
12.013806
23.702588
44.681942
1444.676445
18.233634
5.32131
35.465488
162.002828
9.36766
93.458161
313.36599
30.590464
346.621194
14.523766
42.936356
21.147045
9.244933
1602.668689
12.627017
2022.390222
37.329611
23.161146
21.356728
10.305787
6.890737
39.791522
77.919338
280.46712
1656.069866
97.442522
7.876884
23.83795
111.549871
48.507857
30.947735
6332.855406
195.837615
12.964731
9.468807
9.227501
4346.712842
1672.973305
11.455432
14.293478
23.403995
21.47715
2214.19916
142.583177
5.982177
917.035795
16.780705
41.737429
21.95433
139.71065
6.920276
28.279311
49.995274
148.759729
13.566831
7.192213
12.76777
6.695238
6.979131
2715.258956
24.844649
13.627455
32.834283
59.042706
98.864815
10.502021
5.113311
30.36354
13.387938
718.386331
476.478732
39.403562
18.717913
10.849938
1791.732748
775.061812
1432.251159
827.396594
7.980575
102.37527
5.975542
23.0169
76.732445
16.490787
400.176627
13.315648
42327.943049
5.948311
100.563612
8.066625
29.636266
8.579115
9.425816
11.699383
13.668748
394.271599
13.28873
27.942548
18.728319
24.406462
216.777721
26.397029
6407.849545
12.37286
58.577155
45.758796
11.004512
2010.072101
9.110384
14.569672
9.486257
59.406431
90.725874
18.309292
66.664192
10.477654
44.28032
37.492709
27.309907
12.083377
5.251947
31.681237
1654.672393
13.601551
23.491354
45.651763
56.756788
121.808365
11.646033
12.430372
34.943967
55.804128
34.076159
13.55174
14614.435106
15.221311
141.498329
12.587182
2756.376686
7.513699
6.509587
20.223006
20.470516
129.147975
15.645051
50.412727
9.434619
7.121925
35.987623
27.013638
17.78696
41.25111
58840.005906
15.073011
92.588611
10.168485
586.105554
16.810342
25.530411
429.57264
18.96763
36.198439
220.081827
25.440202
13.386063
19.208225
66.271567
13.563425
9.262448
7.612428
37.938322
10.519616
12.520258
24.095346
600.336199
27.687341
758.901298
6.600615
52.096727
7.244873
8.093506
7.743629
21.325661
118.687477
295.63904
101.272992
255.264871
4.806558
5.791595
14.945179
3.503722
21.427245
28.01747
1529.59696
46.205194
17.173697
120.134905
216.309103
5.178809
40.289634
12.874537
584.653728
77.657662
53.950529
4.878991
8.360566
21.024851
12.424084
13.133195
140.602691
10.914624
56.459941
50141.551633
291.335879
12.203581
5.158788
21.068919
19.619663
18.921808
32.73464
34.893256
12.675488
715.718944
26.90804
12.856642
15.963829
144.376369
12.867259
173.446325
7750.153102
8.627114
3145.850811
157.373382
28.29648
3.839328
232.23846
14.723738
46.320686
12.199309
7.775853
16.569681
73.565383
56.595974
20.769099
13.204709
67.217326
7.421397
659.789994
37.008163
78.64543
3.433526
8.988532
10.93194
4.320141
1294.146233
14.80206
3.660446
79.560996
71.218772
31.064626
77.124891
15.617084
30.227297
104.064169
29.213345
21.509689
46.895691
6.356001
29.214752
7.763371
41.577991
18.415218
19.907325
14.939657
389.989914
8.305877
13.00929
6.282439
795.713283
43.203636
119.282459
96.226025
25.219033
15.597537
29.130498
12931.657716
16.906474
9.204231
63.129833
22.298651
1475.862566
38.737956
11.040192
75.510103
92.362945
14.019425
17.700664
11.855361
25.017389
34.565918
18.668161
15.565493
14.198149
46.671887
42.586416
6.528127
5375.513344
27.244124
378.930026
23.41871
113.74024
17.79833
177.851488
8.080697
99.301161
6.88164
46.518572
11.741526
111.015465
6.843546
8.37418
30.391607
16.8226
108.773874
9.052085
24.980506
34.936413
59.427764
11.051581
5543.501567
33.820137
189.23944
57.502113
12.441275
303.235103
19.740418
60.41162
122.220709
18.701609
10.13578
26.742941
30.218379
1062.146452
692.890796
1822.894044
12.001448
17.996991
50.935272
3.340804
146.529896
17.387619
3884.203938
8.711145
129.548908
708.016219
7.278139
296.909439
163.161201
7.700269
7.229456
84.20521
75.056383
4.802415
78.665742
11.467531
72.329045
53.768372
8.343092
38.462115
580.325137
5.982012
8.425856
2388.179485
230.430153
66.440469
8.813619
2885.430349
163.081484
5.59886
11.719854
10.907973
18.862722
33.263007
119.587176
19.155378
11.509737
123.789209
5.475
378.930713
144.327523
1248.626029
108.706543
144.128736
35.320506
55.970325
78.473022
11.145498
5.598591
111.999774
17.936348
13627.358293
1451.239322
3804.664149
236.896528
13.012802
16.637599
21.660797
88.190918
7.421064
50.04811
7.903676
41.475224
27.11087
6.55857
40.559953
2449.956162
63.238363
20.789846
14.104144
104.735509
164.408506
15.79201
114.672624
325.807886
407.045076
22.851974
8.447609
3.769511
130.243635
171.301969
9.96346
14.388221
25.256363
1203.259738
60.864551
439.133667
121.57263
31.220431
67.213219
25.713411
8802.527469
6.038808
31689.147801
11.861571
15.854018
229.958147
106.860083
213.919256
54.506571
27.331366
1968.355931
241.644886
98.814558
25.218398
54.477334
23.290577
111.605987
33.898413
26.118199
25.347358
141.317067
10.784771
38.701492
12.135197
18.886949
6.229713
283.957847
57.65623
8.469659
13.910632
11.919572
268.2257
893.200636
14.205398
28.414441
10.396309
214.052339
91.438833
2222.263243
13.613144
36.71107
11.401794
4782.394589
38.786489
45.872773
48.110727
195.993996
25.658549
14.041819
460.218955
4148.775301
1315.015747
110.960181
25.008739
70.450693
35.630646
68.032804
17.311313
23.143436
17.37459
36.887012
50.756688
88.807882
69.674864
69.260163
60.66348
18.710052
22.124974
60.985072
22.324306
167.003966
117.047552
18.384723
102.72613
7262.511668
23.052533
38.189672
191.615235
19.604108
2283.569731
8.54651
5.841199
6.877563
7.458099
12.114816
32.126004
134.381489
54.840547
21.230724
11.190072
7.066821
9.622654
19.345392
64.3161
78.822824
19.88305
132.052364
14.415756
63.862923
203.004195
14.780554
6.275087
16.452898
28.449886
34.609482
93.722425
17.655213
9.1602
10.360376
15.464457
37.349198
135.946119
17.195672
128.142131
56.024929
15.33972
30.777847
661.907607
14.583568
272.221126
15.032497
368.444958
14.648557
105.716861
11.432686
27.303304
7.845684
12.426677
9.228757
1984.274446
7.067901
9.734673
579.762234
19.301308
13.153876
9.686873
25.103856
57.770253
15.18415
4.094037
5162.325184
6.771026
9.53826
7.68563
4.908513
9.642189
8.497444
141.509676
4.057252
23.84184
171.072595
74.711291
162.665988
15.180044
9.084491
10.185721
10.311427
11.534975
2296.069286
9.028369
58.43013
9.021449
15.012381
21.555744
10.701469
41.431504
747.362447
16.77661
43.229947
149.490229
180.779019
38.196793
460.89017
7.878949
41.189034
7.533984
12.316216
251.630355
17.217685
49.218109
12.60087
7.258324
37.220844
96.330922
30.147574
741.995288
9.873685
205.825447
11.237687
15.12386
9.913456
14.977603
12.421339
10.898323
41.485255
42.271284
65.465408
23.530079
48.84981
20087.114236
51.616298
5.856021
35.564701
36.097333
8.861964
8.964305
11.069029
40.331275
15.19274
17.384082
1666.290519
76.58572
14.398856
125.43186
43.461872
184.857309
15296.137671
32.057746
17.069883
1072.279005
27.364076
23.437104
290.293241
17.767846
9.364965
13.951641
9.88156
47.479732
110.4748
36.317778
89.529364
111.32476
6.649196
5.78368
46.930479
732.569127
9.316105
424.712935
19.500572
18.716196
9.523282
123.851571
56.227681
17.420313
12.953727
444.178394
3714.342613
112.410949
14.492741
21.430311
50.428977
804.352075
157.17514
15.443847
38.829429
130.914493
404.802604
4335.090791
10.856411
17.371935
3762.936192
14.272032
83.805275
225.718909
21.190965
110.97809
4024.590618
4.648514
84.555354
20.23496
41.394771
1546.641253
5.211587
20.573367
30.303223
170.51277
10.009799
12.800252
11.041675
7.530999
2406.254619
216.259484
2744.473387
2091.330135
9.198733
865.311113
42.549173
44.566171
2552.876326
9.54816
1376.976507
124.323331
2242.325396
17.001147
5.180702
17.628912
88.455046
3.779264
4.800315
25.646265
77.272205
131.603261
555.341802
20.285867
24.988149
14.625461
23.265264
12.59221
853.107125
71.760529
7.959627
18.308915
19.988369
1105.005687
19.21289
13.041265
8.871417
10.08983
2185.268489
8.563828
19.177161
106.657281
293.491775
4.038813
60.983476
17.831087
21.65114
106.826653
5.228672
8.795001
15.139272
5.568358
112.676205
8.910655
128.116548
4.63567
121.626539
27.062148
545.882707
17.505258
45.326148
187.055937
5.081047
77.072286
55.828589
7.407783
66.808471
12.694774
330.776302
1732.295061
294.498581
56.694324
168.941555
12.349488
24.005679
64.882472
17.462277
48.525142
37.683981
16.466153
13.510174
12.052627
5712.621405
14.08809
7.581641
75.208198
14.412485
5591.151924
19.523451
5.216979
4.66943
29.639535
146.655599
8.192674
3160.444313
747.978563
5177.197022
13.37824
51.909673
15.855604
21.698793
41.449053
15.045818
7616.446937
93.738538
11.733653
1753.661667
22.379519
6.124783
40.150121
68.242475
24.017763
4.006833
27.927999
14.274559
32.52438
15.799247
2898.576706
15.995091
66.68618
15.402843
27.886555
13.017997
9.63489
6.912593
5.847671
6.612764
22.694247
149.956271
39.795246
7481.090952
148.263632
24.823287
22.634368
38.085842
23.203807
9.655394
11.899184
606.834673
23.487879
7.862053
9.652226
43.10451
15.789611
12.441462
16.074663
6.028605
11.525231
6.255377
815.456355
24.592217
8.39681
7.695901
294.87834
801.218951
13.173121
11.934458
10.688637
10.176158
521.946278
5.095943
42.343729
8.981545
51.049394
5.935768
4.898887
18.838798
86.996682
19.428875
126.643999
13.303062
19.564852
4.452086
51.58233
20.406426
9.086528
123.529918
4.433759
60.420064
25.145848
80.015549
23.069735
18.661398
19.499613
6.965952
17.723353
64.189279
26.434559
64.196837
7.50922
23.869091
62.04174
88.514015
1144.432089
991.124689
12.528889
429.548466
118.27418
13.700061
304.809955
16.543429
12861.819903
483.711119
12.248114
6.08011
37.226221
310.395303
112.773376
26.827509
115.065722
940.325593
73.25649
90.965183
85.27589
15.316917
14.747804
17.717785
38.376195
33.127089
4.621416
452.56648
313.345092
30.700644
224.588736
6.956337
13.41802
6.978303
17688.916874
9.476497
123.915183
10.29189
139.191742
12.776943
268.332998
11846.462543
46.906747
14.384271
5578.550309
21.975413
6.280896
3.838813
6.41217
218.324511
6.949873
10.779987
64.606732
18.476485
454.733463
97.316493
61.476798
7.229721
1566.66433
99.383817
70.185074
95.37906
83.362923
11.36683
13.468031
97.455556
17.115272
40.548312
377.801619
9.801815
8.416413
92.171459
7.083644
52.644314
223.887612
6.478469
11856.755311
37.790698
90.412804
38.866381
121.382912
14376.031015
4.723046
1199.382921
3103.423273
50.941885
19.553038
1239.470966
3.944555
28.092635
37.006629
11.286185
8.618098
1271.121051
56.02624
32.988735
48.114103
1960.355896
149.886743
792.618855
37.967685
46.188481
52.214811
30.606381
24.888559
128.615733
30.898304
15.366244
23.576924
321.014316
33.06433
113.067438
10.507376
18.515462
24.926626
6.354569
8.262892
5.266254
1154.620221
22.810192
97.603827
8.438765
2800.176232
6.969259
82.236852
80.469407
48.443106
29.566531
240.421903
6.649579
6.581504
43.83276
17.600986
18.657962
9096.048117
111.180602
15.131372
6.196864
9.119433
106.069315
15.827868
10.884068
25.090951
533.592352
130.592177
40.716849
17.395363
12.514746
1171.512541
10.153886
18.158472
40.896092
542.691116
7.597277
31.707979
944.775839
14.08896
19.845163
9.453935
30.222037
10.214089
47.959341
1055.41139
19.496312
50.970436
88.157143
7.636716
24.66938
67.471411
7.491626
55.3426
76.495637
13.906091
34.080857
313.785473
9.425378
191.964093
136.050145
29.420041
11.702555
20.793415
44.249996
21.754769
5.37633
21.482892
410.158473
35.682434
7.80102
1643.541532
51.365763
63.648725
3726.314967
21.79483
11.723112
11.107732
16.778292
326.143702
89.681228
58.158017
12.859778
70.418285
9.157972
48.74538
91.848766
33.63424
468.770215
9.828175
154.854615
13.379261
13.132332
7.233451
4.547783
4.002622
9.160312
5.083479
23.819862
188.478102
8.74415
11.325822
208.33957
9.971398
28.432781
78.129906
112.921318
11.345314
10.508687
68.358628
11.36252
16.32312
1506.891463
5.885154
13.417498
3981.166018
5.538921
6478.081175
1031.134738
120.603185
4189.590736
25.287816
4.881805
723.23409
258.6854
42.148728
190.008127
163.150966
17.568884
29.346122
32.705354
8.156964
70.625661
49.783114
16.059698
2580.664053
185.564409
41.486971
6.538414
13.918671
1257.120529
7.648658
18.844004
88.100576
13655.091701
14.880255
4.628585
26.202987
16.546594
5.98741
12.998612
28.973718
8.582051
15.033265
8.980219
213.615796
86.769781
13.559353
355.811649
15.105457
9.869455
3.695298
23.197907
72.70731
3607.181589
18.577062
44.735809
13.700776
15.592995
744.249266
6.263108
11.874683
22.621608
413.880077
321.830865
43.214657
16.115929
16.08502
60.709432
31546.007813
46.087958
15.865825
23.841603
30.849848
55.540337
20.173968
21.823669
11.054906
30.25779
6.190497
345.743451
4.482496
8.239997
31.288428
12.170169
2312.940015
14878.463968
7.086631
54.871058
16.142114
12.07162
16.320417
9.164524
25.091524
401.197464
5.912228
670.394706
17.36973
26.693342
891.980583
9.097452
3104.171803
4.811273
19.45598
166.895748
74.425052
61.566641
16.437784
32.864645
34.06618
8.559439
13.729717
22.10805
16.39775
116.053522
54.112304
25.785558
20.10738
288.322039
26.390059
77.238052
9.278631
929.496915
13.446539
30.693197
19.394435
17.092192
14.689095
14.078686
20.722324
11.314993
5.338695
835.053098
14.505298
168.676692
53.28896
14.616344
1010.034774
21.58579
1417.472621
13.988455
25.430162
49.974165
26.087163
307.590069
19.807364
6.336516
8.097388
13.318505
19.802742
47.999319
11.485061
14.693423
14.769506
49.537827
7.522172
152.281787
3.943647
71.401293
27.849306
30.239566
115.99157
29.851341
23.481903
16.99696
8.671581
13.449351
11.939328
19.901843
6.761708
114.19495
73325.534118
6.142239
83.874247
51.761618
23.605518
49.350163
856.096066
127.585837
546.499177
6.833948
22.578158
115.101708
46.912894
92.38894
1853.757963
186.373075
44.446923
18.920892
2074.711857
2759.182381
6.395232
12.076088
16.197121
21.69013
7.030639
676.218462
5.709755
2706.061494
23.817055
26.892045
304.242965
32.701014
12.522546
12.823015
9.29553
55.771213
9.227139
35.498328
560.71147
37.630598
150.161361
2010.361679
26.424983
9529.252567
64.520152
37.405049
37.373159
37.256033
1671.155947
78.326704
23.318107
1096.142504
5.838228
25.498922
115.420402
14.374701
11.966452
47.982324
22.334179
82.848232
8.914463
1855.401535
58.699307
140.022893
885.519037
13.457111
8.312452
84.953485
79.721922
31.144778
1078.464779
102.153551
139.369829
6.742521
10.908333
7.33279
5.899571
55.519042
36.843888
25.434123
4.812076
13.881225
16.13321
11.006661
29.788936
9.6756
3918.4525
35.494833
31.579692
11.669465
14.174773
20.714197
8.413984
10.800741
16.635365
9.199643
942.769322
31.277099
14.681362
25.594345
25.57567
12.710056
4.96182
7.143928
42.369483
66.006454
10.723321
677.767975
11.106923
2537.754218
6.583213
6.231956
31.024934
17.657637
4686.485272
28.970142
129.585746
49.12694
14.771844
10.228569
11.786382
741.928681
10.488662
2272.3947
16.756042
637.918578
15.635505
23.003127
31.465374
13.008247
30.147191
26.46086
16.104353
36.975517
271.143143
4.939654
6.130536
11.610937
14.86472
137.273169
152.009986
8.411154
588.142585
7.029505
15.646589
17.121703
18.002049
9.02651
1262.381523
11.228764
13.631033
19.707895
183.827605
127.992967
10.574949
1696.348591
20.849566
1164.538522
17.353303
65.681906
17.076124
12.498668
22.007083
8.300777
29.021915
110.529482
36.678686
15.989121
7.593055
36.462476
568.22747
9.319512
2186.209278
19.476226
46.26751
88.576389
21.231592
12.874808
16.477013
1556.577851
31.426133
518.836526
15.041377
22.200174
294.863718
9.769115
13.065242
8.860048
12.963311
215.081109
60.354905
314.552577
9.28344
12.026783
6064.419032
37.718205
5.876912
59.266147
67.075339
15.602324
7.435268
230.077067
17.594793
10.720567
19.296089
330.816532
42.549262
30.85713
880.410565
120.497951
12.710499
63.977589
10.690204
19.82545
485.252351
6134.795223
8.723455
11.506829
824.290902
1033.165293
160.586658
10.410832
264.372272
20.014179
26.17974
31.392563
16.284955
13.366285
1828.089726
92.642757
160.31682
62.410425
98.453859
8.099322
62.914226
10.035259
51.754172
41.49274
324.770145
16.910966
125.325782
14.672145
16.052802
785.777703
8.339791
111.16519
59.265362
35.905839
193.237433
30.355943
13.052933
79.008113
183.661464
11008.273204
7.073544
2282.95708
11.632029
9.751821
139.207809
17.809708
161.266739
2.08818
147.738354
14800.829209
6.92416
446.50061
38.845376
8.79726
7.381984
2028.772123
155.301222
22.268975
19895.728654
47.77478
30.999532
27.269906
27.245177
56.706164
1448.433382
10.171426
17.389127
55.830082
5.549973
1559.364212
466.86711
34.722927
12.16319
1021.609685
13.446614
14.328751
11.91074
5.559696
25.670845
9.95572
6.960827
460.325031
79.297273
15.091695
9.94444
13.921955
9.094956
12.039026
19.398783
1916.128826
706.847803
15.349655
201.170098
10.898369
198.161446
2550.960811
1825.940395
11.304652
120.283436
295.859021
13.170726
15.094764
20.61164
23.572323
262.437432
31.968074
15.878441
31.993048
31.407261
35.068951
7642.544564
10.068906
79.390918
9.053113
209.185947
1595.029221
40.05785
17.42535
12.334295
153.875411
124.110955
9.38214
879.594511
6634.594458
115.414427
14.564859
987.774751
10.857416
35.006071
103.203934
10.527206
59.013445
1254.970213
164.345376
4.627363
23.356507
7.799633
1913.792812
17.631666
7.040622
21.237645
1232.74398
122.072153
43.504223
14.210543
11.800953
2818.773094
11.345835
31.184062
585.07148
14.054386
48.390311
12.632199
4.783801
52.500708
62.235693
10.252171
17.872462
9.473079
495.831207
161.149199
7386.644967
23.23933
10.680178
6.896496
11.040697
63.994723
19.489076
13.281981
3133.378762
9.228312
9.026061
13.510997
4.765258
55.542214
81.95084
11.288678
44.473964
19.834405
68.828764
8.926247
10.314345
4322.435319
381.210576
22.248097
124.836748
144.28871
83.427132
16.916887
12.704636
52.742069
20.837182
980.569612
3.986379
10.441039
10.763123
10.167005
940.120403
157.360735
1710.44301
23.849298
38.944597
2810.867446
999.349694
788.672459
15.453108
55.491349
6.020336
416.84388
349.459028
96.07968
14.64509
4320.353546
22.683025
21.182355
43.062325
42.354344
31.919949
10.348256
4.068749
11.215367
172.101137
228.335238
2105.619162
361.693096
12.924363
29.613201
10.412869
7.063238
66.444046
30.180733
12.083851
5622.573205
35.279738
211.528674
37.680912
5953.184818
10.366385
1377.989461
18.333254
11.621127
25.626153
13.987958
1433.067348
41.763574
15.723674
8.944643
458.560105
135.160759
143.913447
37.360576
142.148724
6.972119
7865.108109
62.642472
10.881328
718.078962
54.375852
189.752057
401.065913
18.329559
26.025008
13.95631
151.516182
9.439321
129.817451
149.371373
570.442914
7.618416
8531.653937
6.734952
29.528234
83.415713
722.11312
13.777293
12.162747
28.229576
129.616878
129.568879
15.889391
2049.939709
9.442994
86.095466
21.218083
36.834508
8.890229
7.90523
9.394011
68.414393
41.045528
93.670878
126.901478
470.330274
1830.135495
6.788871
1261.765582
20.931571
1745.926233
7.722057
7.336695
361.557954
109.505682
38.657036
114.780941
55.826329
680.103621
6.509025
444.359669
14.93955
17.550221
15.916202
227.62214
10.404309
31.796292
41.045258
39.722525
434.716791
143.717986
24.528715
22.273058
343.597931
48.29454
8.158741
5.304351
25.334407
35.478319
7.910987
35.090144
12.644283
8.179084
7.550969
22.383361
62.959519
59.460294
42.523773
54.357834
8.01181
10.83194
32.873007
44.116573
19.519131
79.01064
849.484063
3315.924714
258.911762
13.333759
58.628623
28.925356
29.931576
37.540497
7.123769
21527.218583
8.386066
794.75877
8.111973
8.864543
7.663832
7.014705
6.215501
124.819402
2959.701842
75.831048
46.947967
160.58457
13.320731
25.544011
12.756779
830.113627
115.904641
215.755351
1445.326079
5225.606734
23.394238
607.928417
38.506312
13.953696
3.955137
53.183737
2855.073237
28.354527
79.784548
22.954631
29.554937
136.859731
77.223796
1379.240502
29.739569
7.288079
54.273237
13.192886
15.314696
792.045982
470.312674
15.712574
1674.732688
75.420491
12.255897
10.847686
11.144577
6.180621
2516.889255
72.122434
9.054532
8.16352
6.373962
10.434854
14.132188
125.378245
41.464458
206.97452
64.366243
15.435896
4.871135
165.327074
9.669146
540.965842
14.25888
17.724522
18.787741
40.020428
18.668145
73.963852
245.892222
39.517258
36.545686
24.656685
2016.396468
8.683611
4.521971
249.546814
16.990723
838.211343
1482.21053
172.033396
20.921704
55.191037
117.219283
28.266387
11.930129
766.141237
10.201813
20.2312
5.579046
12.11846
10.62776
1038.287538
410.814203
11.607898
17.940569
19.542388
344.699468
22.556725
9.386445
4519.457442
58.515198
10.018756
12.906905
18.944417
13.039246
22.718851
14.128708
14.133222
1474.323739
10.93924
12.308675
878.783865
1408.732391
11.984964
84.788285
1278.496391
28.133441
8.512451
13.767027
19.414963
719.16746
47.850733
139.086268
3445.596327
53.652064
1045.416574
72.964019
7.030648
8.253802
12.456335
12.11389
2142.363803
3651.952884
10.927346
22.493263
13.69266
17.034953
9.5884
29.423336
1191.884979
184.271298
395.780023
79.661926
18.586163
15.114929
14.619568
20.498616
11.331762
18.307648
296.69318
8.677672
787.609417
25.076395
72.888421
6266.981478
19.638321
5.777511
7.810302
1797.645833
22.337791
10.083952
7.538577
38598.577981
36.030252
16.384333
1386.396549
4.887825
10.642238
213.958391
23.40324
25.753295
10.929953
697.856467
3158.92639
1884.152856
31.025885
803.792624
5.201627
44.697048
459.301504
20.756636
23.059977
50.301136
28.562995
40.795754
14.589557
2049.541721
50.482526
75.83978
566.382818
16.180069
40.524549
10.051232
9.017619
5494.574945
71.502604
10.972906
2429.739549
34.672526
13.98006
6.167653
5.151827
35.83963
14.541278
125.725399
53.16081
752.595815
29.225876
9.17868
23.064729
22.025809
44.553139
19.654479
31.534198
11.243445
25.404456
18.122349
1206.870698
23.031167
8.008483
14.136487
103.483458
123.431219
22.857151
105.779132
17.282749
135.336112
19.991369
33.628982
195.035548
13.422595
12.138712
343.090922
10.502323
8.955815
13.018515
11.126318
63.866335
34.492503
5567.440565
18.458452
64.115603
185.607112
30.877391
820.722269
20.481795
251.443334
16.464054
8.947539
6557.259959
140.420016
6.573587
116.91538
106.202233
8.016146
115.118986
5.617322
35.398268
29.524091
14.955597
33.488548
90.231018
34.90879
989.640879
1061.722144
12.855539
72.98656
6.822209
26.280338
726.366016
34.137578
18.22099
16.142135
862.592177
240.117733
21416.806598
1004.643143
28.055708
41.66537
50.675752
92.535092
792.930943
683.677807
22.026402
7.275234
13.769858
13.424461
2295.009776
6.451422
11.295983
4851.656315
17.525191
21.853635
15.609589
5.121888
56.352151
1858.174057
213.426975
6.534653
17.453619
7.751464
34.55088
60.368564
15.18091
798.361775
7.722581
9.421359
27.129778
6.833878
14.296388
76.070702
3406.43671
15.279722
394.348383
18.214329
14.594649
52.770701
28.344629
6.843672
473.774072
18.085567
322.840267
9.872103
6.234706
3415.803124
11.915366
8.692517
19.468103
61.261924
6.666679
889.785757
219.737032
13.369139
1305.979978
96.430748
80.229885
22.473265
812.521024
14.208422
179.531484
106.844959
32.754643
22.171609
22.211612
9.320048
6.704144
1114.151217
10.878767
1699.195455
73.72273
39.510818
31.85361
5.460568
9.088543
426.324312
6.811026
34.399904
18.70645
75.080236
6.662857
6.427882
14.484437
20.226328
17.653048
112.631543
680.27422
30.902844
46.77562
7.422687
236.403333
1337.190525
8.888035
14.027812
286.780372
2312.694327
86.587444
13.694168
33.634764
11.800502
17.490233
2852.523369
19.257868
51.175947
640.770065
5.028062
28.516944
21.143382
5.623163
12.779247
15.558421
21.744895
107.545442
6.450659
60.296329
35.871962
57.70506
61.066601
16.225159
76.961802
10.43082
6.129648
2424.198162
1194.239515
741.730709
7.552125
9.315903
13.575444
35.389074
95.579901
6913.058767
25.343765
39.581801
11.186519
7.906991
6681.938303
158.050705
52.099534
8.851349
21.347358
516.486341
29.285767
13.19036
11.146106
9.533296
59.116096
5.773066
9.645766
13.31793
72.714713
13.82599
20.748939
7.15059
306.03557
9.37934
258.628552
17.158938
17.752571
203.38552
6.885234
14.508714
27.474463
776.627902
122.636759
229.244834
40.509555
9.809851
18.571643
326.185962
36.618659
183.146487
43.674434
27.742104
12.755054
236.033119
5818.61453
730.604631
28.21102
50.815849
8.315858
12.043597
45.366528
46.165825
2342.550568
72.578153
12.376555
16.128008
23.700496
32.715486
6.647986
13.946043
40.742062
6.988773
2194.382457
7.838206
47.676027
6.176254
110.208772
79.778798
5.238947
5.878408
428.150461
27.888519
649.944363
13.311727
17.329351
1491.802353
20.848224
14.214475
1030.403676
104.46911
20.561436
17.394325
814.238316
4.865279
682.301166
180.245463
63.755079
5.718593
241.487262
844.93573
44.523888
161.83531
6.105164
18.595201
20.778467
26.974859
17.693113
29.619884
18.588411
41.902827
16.447618
11.526031
88.987731
398.964172
11.629535
9.845182
60.508656
123.277203
12.736302
12.022171
8.38576
100.700085
7.461467
13.722196
3.878477
82.957283
263.664185
1000.716211
17.549257
13.466348
169.318535
40.161403
860.49993
5382.756271
12.73049
219.327299
1058.155339
37.109141
344.785019
72.778198
3.838757
8.872523
40.018933
11.253689
486.131116
7.316715
14.647075
4.579135
27.882624
16214.912912
83.265896
19.682026
12.862717
23.889251
21.389199
21.256042
1811.279571
9.359797
7.617971
9.301939
436.60667
7.225872
36.380448
21.036172
20.703534
6.838414
430.703534
74.794222
17.121629
12.418956
78.179808
26.236458
863.28815
84.53054
2821.020466
26.090046
39.384628
15.145735
967.316069
934.702711
23.49787
30.986842
12.395255
6.978037
65.66774
116.31461
15.063971
26.819072
8.235258
121.879794
1170.687568
28.062622
5.040187
80.91534
14.139571
28.795627
8.959262
59.078856
414.197885
31.093086
1240.443058
17.666998
13106.569404
125.449316
37.231606
4879.283181
77.162826
18.881397
10.841233
123.604958
57.882805
29.840716
55.516047
18.885087
6905.19724
42.340576
3.728973
1293.159247
107.361798
297.678706
23.594377
34.281132
1210.991252
25.861781
584.826063
36.714094
6.138722
33.598566
90.061642
883.543644
17.114731
24.704697
1313.43587
1586.560578
27.764924
11.070193
5.485693
5.153271
51.512697
253.292999
14.290708
163.275096
1393.689801
177.755561
28.994635
7.462286
160.701535
9.85987
13.104105
8647.211444
23.802417
144.076338
120.904496
9.496227
37.97824
21.815959
11.885418
27.501758
6.174138
11.558511
12.790593
926.248427
40.059886
5.038892
9.478571
29.859283
794.507183
12.118572
9.564215
8.895456
11.553936
10.882349
6.250727
49.537494
1519.396483
78.862006
15.061166
22.057143
84.430438
20.787712
612.528997
8.160089
5.021336
5235.608545
12.060677
69.037392
107.78455
16.039608
15.421581
140.623116
20.858463
99.006695
8.047202
8.924182
326.383761
32.264566
335.563241
1662.30043
12.575452
6.832989
154.466543
118.352252
3746.66123
249.029647
97.796013
5618.44886
56.201629
80.833686
12.678609
95.645659
38.167167
11.016475
33.37739
35.423264
683.224462
6.987927
4125.371361
52.8694
6.190623
5.33016
1899.351715
35.871219
145.273071
24.275891
18.766611
6.239275
142.348459
172.059851
57.149439
50.745572
17.64721
14.959013
166.574362
8.215121
15.660136
19.499705
270.592574
165.205899
49.460014
6.747003
9.791589
125.740464
8.479635
21.741484
27.37745
73.314755
158.067272
12.407776
11.470926
11.116694
134.434652
10.213129
7.435505
7.269658
158.211547
91.600283
22.020372
23.968681
16.242784
11.147172
15.978308
24.592589
44.556363
40.521774
128.618013
11.299644
113.488595
8.204892
100.696766
16.576804
31.807503
1730.503331
25.189481
126.802522
12.540679
37.199734
9.935551
7.619125
29.91446
195.184293
66.892811
104.759824
161.485045
12.50675
1881.932709
9.879312
11.987542
88.778979
124.733037
27.625321
13.995633
19.24247
7.228273
126.798737
30.810845
50.032063
13.269757
13.644364
30.733101
23.374905
253.21398
2497.566872
150.698791
30.118922
7.88107
286.634841
724.500801
13.25981
38.591064
37.9922
3.03534
12.396904
65.257859
11.476627
6.630537
17.644492
22.894357
98.317703
4.903043
91.144949
8.299737
13.978718
48.911925
209.781851
9.473019
18.407842
108.162461
1582.471605
275.428691
667.317157
29.758297
27.273352
45.640762
10.734743
30.768161
801.604164
10.182045
2008.706704
574.167971
11.535202
22.294232
16.789364
45.351641
255.13695
1013.963007
15.183244
9.942958
50.304242
69.167553
8905.828648
46.353118
2.97239
15.832519
378.997671
1729.210371
730.895961
85.503287
42.64376
32.141323
7266.776965
28.405566
5.449928
6.561168
97.284013
10.973998
10.276315
14.151678
14.170902
17.686117
1459.538937
431.899794
10.412723
26.20003
14.799184
306.93411
26.611745
7.42916
55.042966
14.431436
8.123929
5.73373
947.726227
24.084823
43.950482
9.36232
26.505239
8.296271
363.291413
909.015775
34.011878
20.893661
16.27527
11.04731
77.984809
11.195343
20.764782
10.652073
9.055825
776.778464
777.82374
23.590444
27.13771
29.388988
10.448783
1176.745516
4.884819
24.782116
3.916117
37.367686
26.966975
25.812854
14.417393
13.318195
9.875231
72.569627
8.542139
66.617978
2005.882527
30.339248
28.641454
13.695566
36.131853
56.096706
737.133013
12.006264
10.675774
57.666566
38.605731
140.154993
83.412781
69.613918
12689.075131
12.477414
148.33639
34.037394
5.805073
47.410896
24.706055
10.915238
24.919742
404.689355
12.377683
137.775906
19.501561
48.748253
990.574649
644.614788
66.356892
20.658372
25.243462
274.313
53.411657
38.371336
851.963321
41.011175
35.855202
12.381341
30.453425
1802.009612
416.107367
27.932787
8.670443
17.020884
78.609887
1069.671865
11.713758
197.064901
4.188722
1609.42874
24.205144
24.79377
6537.456896
22.720433
125.418909
7.40764
61.587788
33.601355
23.363723
7.992239
31.621533
5.591625
35.023097
25.916585
195.297597
282.812234
15.908255
9.403216
10.035545
65.270049
7.848276
124.865157
12.124717
8.108695
15.680976
5.980894
14.500063
24.425664
701.335388
5.697989
8.907741
11.13508
47.707573
9.28088
50.71883
12.560951
98.63135
9.417359
82.231097
14.672824
633.222144
31.481727
9.324555
8.248371
48.474675
426.839741
44.098632
11.502523
4.94984
9.711162
11.365467
846.307028
152.610983
50.702373
23.791729
26.04709
5303.948812
1011.10135
48.163467
94.937138
69.759694
792.500848
11.040912
25.864511
16.157227
9.534957
8.842514
4.702836
141.277614
34.339615
205.185277
24.659791
22.90381
63815.028006
30.399734
11.771157
14.051724
8.06848
45.469392
68.414799
7.118028
17.889202
9.489923
24.337335
108.387826
1398.384351
200.219383
6.901457
45.35924
73.235464
9.988529
14.566013
28.355112
22.033332
19.391619
33.164367
14.520061
10.714933
10.364751
10.207648
24.28592
13.568667
8.94483
509.088073
128.287179
7.164991
35.017185
6.128026
20.054657
2132.53444
94.97771
12.073868
290.504511
7.593103
120.304197
55.679602
849.580824
12.336306
105.869762
53.327405
39.354302
8.442225
9.705953
5.167491
75.695584
15.859901
9.064528
55.118204
9.987291
47.455056
13.209056
14.361776
165.697202
5.792154
22.328252
15.76341
18.706781
5.622922
11.736355
96.425537
7.658679
10.514417
6.136269
37.101609
8.16984
31.684213
547.489789
109.221929
54.990891
18.166199
23.840394
324.051897
15.814298
23.649116
141.971146
667.641895
3620.172703
896.2906
982.872874
30.250157
8.45654
700.816694
24.82824
24.017097
2735.897451
4970.281483
10.635584
10.768508
6.378582
17.093842
20.095825
1164.980008
2178.834231
7.309763
4.31469
46.028352
2045.528723
531.437073
14.05509
44.828877
14.329844
286.689077
15.623297
57.641662
107.728279
20313.334839
7.132817
28.273176
23.200365
6.371934
7.363549
33.274425
9.614716
17.640826
550.924495
144.634491
46.227861
16.170913
16.631352
11.60034
20.738464
7.920452
6.018499
17.578727
26.743931
95.819455
23907.812217
39.697341
151.737252
57.548423
24.799309
25.020639
6.520525
6.000744
11.24104
75.37701
7.60327
9.160585
10.513979
43.822263
17.325016
261.336025
61.38028
8.510713
59.169178
11.656545
37.478413
9.963448
10.197317
348.318482
35.853404
5.987445
703.104162
391.194578
27.115257
13.972688
13.477751
9.872355
7.897652
8.037807
117.239448
48.969183
583.519102
6.982818
8.307853
72.385151
302.764063
12.010193
1250.859948
35.327413
79.283625
81.45761
16.113976
11.48469
12.954104
9.861252
40.013424
15.28381
13.661047
14.746992
9.985467
156.384058
10.451191
28.496274
8.316477
18.248681
13.446242
7.754347
101.451155
25.024494
124.743455
14.570743
10.767412
13.346836
10.588138
177.132727
48.831679
4231.275954
420.379714
65.25197
26.603468
18.694416
44.971907
54.25862
25.218315
49.409292
15.367677
171.199949
250.953198
11.596279
33.444217
9.957925
12.596939
20.795126
28.075168
101.220903
189.246912
30.753719
1971.677441
31.287914
15.670899
10.2303
24.525263
6.283056
6.631399
3686.162037
7.055072
53.942123
36.085391
10.272232
116.400068
194.079586
11.895309
19.886519
220.151473
710.011291
7.884998
9.355498
941.34201
10.178699
6.689925
36.072635
124.038266
71.463676
7.231222
13.89493
25.206024
45.331142
402.896615
9.946451
5.520516
13.310945
53.082221
5.297936
27.884009
74.318258
9.000746
9.746879
14.393611
8.786685
4908.815041
104.728481
13.940114
19.436201
21.898992
108.348811
110.203713
17.959386
17.955644
12.679041
102.623991
19.134642
43.123737
27.707198
11.902015
176.468757
42.917395
109.419081
74.297665
12.788533
44.341245
1497.939451
144.097336
12.592245
13.406898
7.592465
11.769753
39.015406
35.380057
87.130452
69.72013
78.725348
59.247643
14.159219
7.232504
35.874228
10.696432
46.800228
71.860704
59.476124
39.442718
4.848635
220.249307
57.899005
9.535585
50.245575
71.28806
10.708523
176.12034
2136.506231
46.83215
7.740409
1084.783546
19810.401256
32.870745
4.894009
103.065592
469.938359
1697.470206
4.945085
13.304008
32.65759
78.290304
157.961297
14.175816
127.677598
1685.338486
127.873429
52.27824
12.105697
8.184702
7.450575
95.997956
67.076904
8.252399
40.881234
6.981147
38.983567
13.078594
928.639355
8.493044
19.388118
7.168967
73.124571
14.28963
16.268993
9934.554516
1461.70899
424.074407
8.287245
13.547493
30.310639
29.446594
447.939465
22.313715
16.586963
95.284855
10276.904415
7.07386
23.531051
2.292862
1185.676449
454.885465
25.621468
62.825697
18.881419
8244.223391
7014.434062
88.546949
9.145206
987.637481
6.777189
5.910176
3.987991
927.507547
19.09597
205.794222
147.227731
21.23177
111.061824
9.193619
963.900502
42.456408
13.337728
24.793809
14.685214
115.945429
2866.869548
31.349832
22.046058
21.387458
10.001768
11.67741
8.339685
96.461102
20.058708
60.813417
27.72252
6.663294
15.712982
10.43681
110.167342
30.402051
74.206342
188.802362
110.125151
10.48213
11.332158
126.831529
110.060525
13.971457
951.41943
12.347222
6.948273
15.129917
5.898699
10.722256
196.639511
7.099323
822.524594
2582.500475
99.026672
51.190588
60.604249
30.451562
472.81084
7.303361
14.216479
1523.042935
22.850832
23.106164
31.05667
239.352307
11972.173944
7.626188
5.842186
11.150264
9.994841
11.168929
160.474386
18.812949
28.238275
9.123593
10.96401
660.419821
91.031271
19.562756
4.938162
43.100165
19.774236
13.419794
335.765937
293.608525
229.108367
18.590432
64.085419
5.273474
8.77811
278.749854
18.486804
8.464878
75.653103
24.734338
7.466215
10.157471
15.351804
17.891099
1533.740829
7.554722
20.413434
29.281036
37.559994
6.984189
21.866415
11.237486
93.280394
4.662167
21.679776
7493.16887
27.553323
10.267285
9.204391
23.651298
47.00583
48.019524
16.707703
23.00999
101.499898
271.073749
7.895928
204.000296
4.665827
9.975476
9.992782
481.248973
71.291895
17.578737
84.055112
14.437351
25.806009
9.220682
126.369155
6.821198
121.841909
13.431076
15.536546
11.499823
3739.3482
20051.731795
27.857917
28.140657
18.142324
9.308251
10.293405
20.79686
124.012526
30.485828
23.526478
6.051182
1739.078883
237.295348
18.568023
96.147867
9.775063
14.053366
71.897383
88.686782
14.121008
7.476651
7.455498
38.182095
9.455084
624.776985
8.832569
24.75569
33.265994
78.867347
27.482529
9.651899
3.857068
8.280351
45.470921
7.015246
10.59645
3.401305
35.53432
12.240086
11.180525
130.190466
2349.459811
193.970841
8.586219
7.233079
78.095418
12.338352
11.817835
76.074067
127.189624
9.876174
10.265524
843.649971
372.081883
6.734658
163.417024
12.456809
8.951617
242.689563
29.772885
86.796466
3419.64859
238.949895
16.086273
23.741961
54.18195
65.898869
152.517643
178.963316
11.35431
11.60152
25.68786
28.454849
22.088523
10.137007
1281.007124
89.569734
212.740839
19.493734
6.763509
6.397824
6.281479
9.448725
8.588914
7.528702
69.669813
133.449938
10.582133
25.09317
18.199881
9.925711
11.736092
4.890278
18.96398
83.184807
76.612042
13.921905
15.932677
94.445343
8.437433
152.172925
83.753153
22.228749
7532.13838
44.604463
5.556754
16.898737
33.19918
11.340276
13.939468
18.556777
14.348902
46.017763
119.030743
1447.248277
82.984454
6.066415
68.672185
11.40184
16.581953
227.414029
5089.215126
270.862678
48.588752
274.261558
19757.334557
363.917221
20.788879
6.219024
26.245553
43.379049
1185.247484
6.519953
19.584101
17.670809
15.41201
7.098465
8.717362
39.978982
21.042038
19.775158
1338.311181
63.738896
24.510988
153.829165
239.888837
11.600046
156.827795
13.417768
12.392587
12.797338
237.578929
1603.847263
232.289768
52.21728
374.039636
45.530171
5.309677
67.209178
92.228406
19.377852
12.948208
23.916744
81.529982
16.855594
16.810377
38.755186
12.051395
8.203157
41.986684
44.756992
6.93997
186.611312
12.28427
1838.053272
36.02246
9.325377
10.026699
8.495746
10.424122
135.648772
10.623694
12.948816
719.290732
14.506478
7.550853
15.33852
30.631416
6.292109
10.143935
12.554988
18.635104
4144.060679
19.046582
12.102432
2111.283573
19.050865
15384.045408
7.069628
24.873042
15.736473
10.99666
37.217687
252.310491
7.897898
26.522538
5.713204
7.403111
25.934832
10.450341
5.542039
9.712525
20.768369
4.416119
6.140947
24.92286
64.733597
112.766811
2739.632399
13.589779
8.540272
8.482084
101.871821
12.195852
47.312207
189.109612
120.984338
27.580156
161.616008
20.286588
103.888628
12.751693
1206.193613
17.264135
772.735411
15.159762
377.601598
59.393365
7.844239
31.681765
14.421104
10.401413
748.568381
62.99781
33.800257
188.395164
118.114821
153.848988
12.538519
48.642207
57.684471
492.661705
10.711217
15.184262
5755.866709
19942.95988
775.954012
555.149666
267.594563
2380.432399
45.997434
34.785348
3418.903006
102.05267
157.408108
14.033206
55.036923
10.42532
11.549548
160.127167
15.010017
105.370409
150.785077
92.490633
31.933356
7.890771
19.862141
22.70059
5.888479
62.347008
6.856023
17.410175
14.968286
153.67254
16.489523
171.645221
1791.920162
185.122882
13.787698
42.44185
5.802372
9.363591
260.878224
8.82584
34.891454
10.087268
12.443894
4.484858
59.022793
16.648853
136.096462
68.152755
4.945145
81.046539
42.799983
20.223871
37.51643
46.29908
32.002036
10.10166
10.371469
494.941409
155.116611
44.0909
171.631208
29.904597
10.202462
12.704922
1038.580895
13.197868
96.089358
157.504397
3587.397828
5.803371
499.815594
2211.590428
601.468747
43.114777
9.554624
7702.119925
7.445979
5707.2057
40.086739
204.76716
64.130684
1187.59447
42.489107
109.409317
4328.065346
20.066747
38.76042
243.266694
13.847186
60.760147
12.281323
34.869842
11.094905
33139.840031
6017.483409
344.943847
70.478156
32.624497
201.577102
9.541905
4.077186
242.073909
8.292234
77.785428
439.82268
6.765441
9.825817
22.263832
199.111261
143.876924
12.512018
6.897244
12.555276
102.04206
1050.97279
9.578571
421.547901
14.240621
19.110068
19.673007
2129.397812
681.964663
18.337866
234.53029
23.513099
17.1441
5528.852053
34.71197
146.517156
179.232932
161.262764
9.288516
70.353934
9.573461
9.884798
20.792875
13.422837
47.31086
11.342365
14.052018
92.640259
4.173013
9.235311
23.388242
1036.512834
24.428819
78.207896
5440.310328
23.318646
1598.901771
1175.783678
14.277253
26.326947
24.83347
25.697477
15.24026
2149.836711
91.074508
22.671964
192.598692
38.135973
410.839055
199.508479
36.969589
32.448578
9.010828
33.847607
33.06135
53.281613
294.019647
111.920552
8.386567
39.956191
28.195175
1619.125035
16.64654
109.077358
20.725878
40.954208
37.276713
1965.939945
139.029249
62.705167
11.984819
3344.415595
398.133176
12.748007
44.656297
15.221639
27.579346
265.211117
34.37379
11.241224
80.616343
26.537851
30.450935
497.407213
43.124328
34.33201
11.892562
41.099531
50.871643
400.885295
17.408545
12.588094
22.603701
29.137825
19.675778
15.352769
81.477253
9.606438
186.039593
5.355394
139.429365
146.528752
42.187432
9.752668
13.283341
94.484085
31.030203
98.932698
13.464146
775.513596
37.438762
9.228722
286.129062
1443.962077
15.790732
57.378207
9.747168
302.224799
7.715185
19.589302
23.214465
268.18928
23.850745
9.29624
4025.205264
8.670509
19.196368
35.054673
64.637769
22.346507
35.782731
10.947154
10.545773
25.024864
94.498926
99.644066
15.097082
10.609887
13.603798
141.469488
2810.461659
29.69285
11.957085
16.868479
12.959128
25.503791
39.696701
10.180679
6397.317931
27.280407
103.764005
9.540405
2142.6241
7.676703
12.551016
14.63128
14.907637
21.249973
13.952445
964.948095
1213.360529
3659.885096
16.274329
16.93695
13.76107
87.786147
14.512844
18.784252
21.455429
367.447008
9.068384
37.471908
292.93754
141.076114
35.934066
9.197631
38.664097
125.585142
9.394441
1979.77992
12.308818
859.903714
11.437449
649.38312
15.843796
13.700518
11.345018
11.409672
13.932586
23.863161
40.062338
54.201029
34.807592
2642.519399
17.203156
355.288192
6.118745
134.769315
11.54709
816.88442
1064.037127
7.43467
84.132826
6.64124
11.572968
13.983702
10.593941
749.105641
10.540646
1950.783287
314.738479
4.01006
1328.454529
12.807459
11.123557
6.552338
15.330418
24.310479
8.771403
29.713247
7.895817
31.438352
41.846036
9.570437
10.145165
21.013087
17.841028
74.903903
18.734277
86.981622
5.271718
45.649659
75.007195
15.358279
182.998585
1602.317147
15.516618
132.448576
6.373741
45.021382
7.741477
17.388527
7.363487
7.848573
10.995806
1155.23457
16.722693
95.710947
39.289788
54.284265
8.997359
8.108098
87.120445
57.413136
146.411427
95.965529
60.596724
67.997087
18.934857
9.031556
255.92814
8.842566
10935.049242
33.503606
5.442723
23.722881
54.360377
103.220199
40.203692
20.716805
17.785312
17.60893
73.391942
19.255538
13.434157
15.031233
43.435836
64.450096
40.332743
7.949625
759.218257
16.266716
6.229724
19.598532
22.817027
19.63557
1986.21493
20.648368
4780.657045
1415.813029
7.906477
13.897138
37.104118
22.666286
8.648914
133.6207
11.417476
42.700244
64.258384
252.429288
3.729307
11.671401
509.386797
25.702464
5.844562
226.734926
13.919312
48.547904
3764.57644
6.017207
110.861008
141.956881
4518.695952
8.596386
40.540795
30.541271
104.811264
33.188696
30.104431
27.088074
1232.50841
10.894925
72.128653
13.791264
631.661917
9.648872
17.608921
18.664254
93.851692
20.197205
23.6666
14.241639
9.279983
12927.328489
9.286779
33.036558
235.995848
16.605831
45.205856
10.840703
8.352436
16.462218
8.411725
679.829342
908.779854
30468.72545
17.927512
121.319815
1523.233481
462.69859
9.29451
6.39225
163.369769
5.780952
6.058631
13.376308
3.874532
1141.945347
44.014116
8.198013
26.94801
67.172643
20.040226
261.758779
10.418425
16.227728
16.019278
11.75321
8.461202
42.841047
36.204129
170.533906
83.447045
14.16256
25.786665
7.236396
1146.947518
27.061534
13.009208
9.889801
3.54474
275.93484
33.114322
10.182902
12.201555
10.451931
11.533822
128.147565
8.083672
22.052834
93.323922
7.673129
129.602309
5.870231
33.288082
8.045312
13.24053
397.344365
16.956153
56.978067
93.486595
43.446862
20.742954
126.651689
11.072267
55.375161
1377.197747
13.515157
348.998089
910.391064
14.135395
16.573895
156.752361
13.929546
13.585478
12.380838
909.800255
8.066102
20.24366
47.310096
13.740015
82.725745
76.186147
678.238577
2161.941245
81.914671
1836.31177
4.930135
9.032358
3377.398768
162.252178
5.700128
68.288509
19.339884
7.287146
26.417751
20.930445
5.853711
70.689257
13.373225
877.845592
12.865217
179.740313
1771.934918
25.18602
213.004219
23.646329
98.148324
111.032935
167.26379
42.086221
21.030054
23.63543
661.64022
1795.652046
16.658087
10.759534
36.012201
18.976419
610.464405
63.903965
33.861547
23.44222
557.447166
33.151996
10.715619
28.070629
24.277709
19.283726
12.85763
2662.103007
43.574222
8.475962
46.300282
28.292582
118.835842
662.155484
137.028936
5.525659
43.053176
64.516677
1475.4643
27.651319
19.125149
9.518353
4.603394
150.769832
2863.36866
11.046326
70.646696
7.695081
28.428489
533.698004
72.287202
8.254691
605.541469
7.238313
10.288103
14.307678
9363.360751
18.680325
9.857775
1700.363214
76.691058
65.360191
7.798888
56.511362
1347.378792
813.178863
8.322176
10.508348
24.804437
15.471649
195.426116
12.318887
85.334037
5.397623
12.95601
16.898595
43.423214
179.58127
40.065288
49.879308
35.237645
10.971155
116.550777
197.511309
40.292202
10.168423
5.859856
45.382291
20.979856
10.800952
11.579646
61.881733
23.842156
22.410246
56.008084
8.437654
11.922108
32.845923
8.938672
731.774531
271.213098
15.307333
1038.143978
98.041437
2152.355511
3176.116253
17.92556
18.127696
21.939327
25.021465
19.282993
21.724926
68.421468
6.676228
25.585316
12.044868
92.593871
346.565516
13.73938
5.370103
55.054259
13.953136
3.759365
15.434042
14.175934
72.244094
35.709116
8.944452
31.188118
16.956432
66.324198
158.699178
11.645573
627.785363
18.080836
20.040399
7.896914
79.62018
10.824318
393.002233
18.333752
142.577507
705.850188
437.329697
17.648484
34.417815
8.901508
43.849172
12.109295
15.286544
21360.030286
23.660936
14.2303
20.754907
25.102454
9.994135
414.462769
50.61922
12.984933
185.001344
15.763386
155.662525
12.794692
7.749553
13.129077
44.359231
9.628747
588.940922
19.399415
8.412049
78.240144
2161.375554
5.318217
27.318393
35.812858
17.664026
34.975779
24.373467
202.354148
17.72527
8.6272
18.471154
9.159635
281.154181
14.856608
47.748033
6.071526
1275.180854
6.902078
15.256386
2826.359906
320.417355
630.263264
192.640695
9.573943
3990.444235
7.291255
133.756094
189.585022
17.703572
79.470257
67.757999
20.848873
62.185612
32.28581
1177.2821
12.205098
40.872013
33049.082931
13.860404
11.429713
25.851875
21.812895
12.86215
8.843579
13.560119
110.75251
13.813474
90.266418
715.291819
12.491439
94.934877
19.897733
9.911454
9.492031
119.811186
8.663746
152.168767
22.448147
3.228622
8.734575
10.644339
9.954274
34.348366
32.776364
16.88927
12.220845
52.193261
33.185347
9.842069
13.811498
14.533125
13.403047
13.710686
6.269849
24.075995
7.680918
7.339452
47.503236
11.32576
91.297192
24.198066
15.898642
12.37663
25.992989
78.062773
79.271097
86.694522
147.763897
6.410454
16.686691
6.171686
9.822214
36.953471
10.09126
18.144269
19.152987
16.449254
40.180548
19.779134
6.185061
9419.887675
17.305426
2973.994467
19.050757
787.697008
160.088461
11.629665
100.104808
15.735853
65.535537
31.676039
179.500834
40.009519
985.646304
11.795795
35.455666
101.870921
429.482577
15.836262
16.066759
187.281646
12.549466
186.429529
856.27528
5.513281
9.233579
11.94623
14.775605
108.45178
150.981035
7.892212
19.803134
42.204309
13.673194
40.429974
74.800495
151.296565
44.746469
142.885145
1787.19452
8.61135
69.121348
66.027107
4.031844
4.851964
4150.989428
10.625993
18.343767
33.342221
99.965956
18.826856
6.515927
151.332988
84.317938
9.088884
7.231233
16.582813
88.517906
16.899749
47.037085
11.01493
483.126386
772.399852
4.401545
9.663962
12.409325
21.232715
4.309378
25.181676
434.154983
50.012579
100.647888
27.666737
18.228448
69.680658
10.838505
101.119636
762.993141
69.238876
13.500813
84.118382
167.522634
37.155277
19.740675
31.946398
47.669148
4.811201
4.444504
10.274723
5.058423
4.676684
5.1647
23.361612
1364.326587
10.620627
74.413413
14.912252
1094.20651
3.697694
10.028204
26.358748
1051.56112
10.65169
60.146177
52.112453
185.023678
38.305824
15.861094
16.641041
92.791062
23.200957
25.079124
16.05365
36.855001
24.388418
10.923863
243.501819
15.534784
249.580083
18.632378
48.648273
2506.692769
813.506784
11.304761
35.235691
8.084218
37.88161
11.341101
59.59078
967.471122
11.389132
7.083958
23.9667
154.706523
67.216406
4374.860208
10.540669
15.180936
13.858686
9.700271
104.458207
1540.330253
711.05937
11.104317
15.969961
12.634128
13.236897
12.24718
234.796137
10.896053
1489.259141
7.456488
1487.483328
4.800949
9.237286
15.398868
20.857772
22.835622
66.659629
10.844369
722.708034
6.719687
22.601534
16084.467851
25.661293
10614.088176
13.431562
529.589634
42.651727
422.231431
10.88038
37.831789
31.314455
44.157059
774.406699
23.211979
23.160671
58.346571
8.890616
138.238251
37.724721
737.768596
58.826137
18.055706
43.914792
7.695721
1198.271865
373.285291
948.978898
7.020462
30.354981
91.493809
36.289143
7.81891
8.92681
35.761353
6.484994
12.641753
6.968874
4.966652
46.41066
61.454523
24.130426
8.604678
5.008289
24.612718
107.32945
15.263726
17.903388
7.429732
52.432513
8.11507
18.21452
19.595643
327.169197
9.166171
20.681007
11.707411
28.779566
37.768523
15.225723
19.445175
38.794814
18.186815
18.407147
954.874812
10.430524
57.848659
34.270063
5.336163
565.229581
59.713209
629.731615
822.557482
23.479257
46.532201
7.153739
6.265119
28.923698
974.08099
5287.432353
6.399547
106.413371
9.529682
13.979017
8.013286
25.224674
18.597599
17.468176
33.615111
8.659081
18.361545
89.414223
250.726441
7.175878
8.247468
25.030421
695.106641
66353.382833
16.526121
8.305179
10.117729
20.218446
6.238074
15.319378
18.561098
26.476531
12.796687
9.427178
47.691125
186.315332
10.342011
13.967313
7.485199
37.646283
19.904821
10.537947
13.253567
14705.464094
200.491414
1032.84872
14.802311
34.389013
25.088489
7.528492
16.329723
7.388823
96.319345
9.021868
2023.979937
10.241209
25.030969
222.467853
13.402237
30.240801
9.255423
3.676902
4.553365
105.56995
6.849475
17.226351
67.482481
655.194795
61.388533
14.77648
754.878824
22.102606
22.912921
4.789371
31.285107
11.804758
23.043314
7.795303
6.899511
10.507338
694.890296
29.739132
8.515244
3136.592034
34.534972
16.506676
14.699741
2363.768729
68.491054
12.06362
612.559633
43779.00335
39.39453
38.211939
28.356505
47.547612
795.907873
1208.203666
16.547366
23.921053
10.02761
53.23311
18.568767
13.776772
7.591231
16.244564
50.360281
37.399656
767.85872
171.733451
5.167533
172.37433
62.23344
11.970161
17.087821
12.709045
6.884371
9.268251
328.498906
16.748117
5.197513
9.709491
57.954247
10.71893
1229.24946
15.661918
21.780506
16.488724
19.083717
10.584789
847.391662
12.793206
111.140171
94.045208
99.924929
7.455678
66.692986
194.050414
11.387916
259.264952
6.916787
42.75984
19.712169
9.087392
54.408856
18.136448
26.176087
17.99571
26.107621
294.38794
10.459889
7.569651
53.710155
23.629184
28.156727
337.382713
8.415577
1135.321321
10.614184
6.888815
6255.126342
117.539966
8.371041
4.638518
62.151685
1681.744712
10.818651
5.591945
10.272739
33.941574
1382.529747
9.733203
146.069593
39.240873
8724.721475
107.722539
23.335234
97.58605
311.426284
11.180986
7.301757
87.156764
6.350161
9.496494
309.800417
142.916871
81634.401322
5.912685
12.711917
28.51668
24.739955
29.116328
252.541612
60.86574
10.246759
39.062674
180.43669
284.477678
6.384989
15.94593
25.539667
12.796249
10.444915
9112.750439
70.957457
588.940198
63.10137
7.591463
16.978735
9.652693
22.366432
524.565567
64.78533
21.992842
31.346459
16.471854
34.743513
19.539444
47.981182
10.415919
34.294023
256.870127
10.811644
11.636425
13.969058
707.11437
43.713659
1874.779575
4.508832
248.304216
4.094212
362.610968
15.27613
112.440648
923.229923
70.069956
38660.142591
7.981066
23.168669
166.344551
23.126538
1712.963694
69.696589
120.52504
42.461151
724.715755
114.814208
1393.316856
120.094074
5.705766
55.597573
5.47418
802.554234
1654.029967
23.077401
13.107746
90.565015
30.595614
11.196322
30.207267
11.154997
50.33417
13.087729
67.437179
81.969014
96.126252
57.440404
18.199223
724.085963
7.906127
11.858966
15.284196
44.622801
22.542183
206.442239
1769.872146
15.970255
9.828747
19.28411
11.855456
17.243988
47.951103
2348.724477
126.129884
20.058982
9.518981
22.059683
13.59095
138.88461
8.102004
19.285558
11.991635
6.470896
4.528821
38.920534
80.303863
16.908487
49.863699
53.209048
96.482904
19.844902
109.30838
35.490023
189.127796
12.387974
1763.252455
18.684167
4314.839554
37.346456
15.186097
29.726566
13.502143
6.660476
257.598688
539.67667
623.173457
109.900224
12.209856
9.474794
12.42709
1867.5207
24.019194
92.837508
14.432545
58.223044
41.06439
131.690486
49.201529
9.120353
18.482291
8.25069
40.548992
50.280696
65.921155
6.835577
1027.454053
115.980126
137.3848
10.945214
52.791479
1518.029855
14.969295
98.245678
15.914587
21.339524
9.065443
25.386297
6.32636
794.932851
8.215081
24.919874
60.733738
21.42454
7.900667
76.175932
9.855111
14.052664
12.59649
36.512242
151.282633
275.231977
12.603997
8.865507
19.562755
9.885904
41.83673
18.410041
12.832658
318.413631
64.844743
636.190711
254.996517
8.897326
47.515965
254.74816
2447.524424
16.623555
6.258265
18.455311
706.967335
13.900163
40.833995
345.459976
12034.62212
36.514037
16.149776
142.451499
83.202297
19.279756
1603.614141
13.423344
1143.630103
12.334766
61.768949
46.219919
1129.492344
3410.646015
25.554854
14.399122
17.831663
60178.94367
23.485579
47.252186
13.429805
11.391567
7.805604
112.813945
140.574195
2069.949573
24201.651885
56.172553
3069.989628
6.786138
3450.574118
641.690598
27.133908
6.988779
11.467849
14.736442
6.095638
19.43638
92.726615
99.562658
523.087511
8.514951
60.101712
7.33169
73.719466
24.549397
28.135384
802.431332
32.716053
5.794303
25.910231
30.257858
14.985514
32.254159
57.939233
8.208716
405.843236
62.508412
21.757024
11.186403
7.406878
42.019212
483.051699
43.478377
1266.783368
126.920069
19.597394
9.522288
6.70066
49.515942
1393.214626
9765.650161
59.512716
3473.329693
16.98629
4.612567
7.678489
3641.381074
35.161762
11.269798
15.924469
9.376275
3780.70186
66.540923
3694.054934
33.675288
18.609396
18.795008
11.900276
14.663238
284.752457
8.802958
5.17141
6.652684
19.197648
6.155584
11.517619
16.999983
182.975577
84.983856
107.774395
10.516262
55.802378
46271.52668
16.870857
3.739736
2289.899893
397.890718
14.826076
19.679038
38.08394
52.178662
12.074622
6.215729
880.618626
43.901348
45.68263
19.137234
5.735035
64.662686
38.439515
98.160339
32.811173
35.294991
13.635637
19.246864
20.762793
11.901705
138.258897
23.963792
139.459848
10.77993
15.505355
3091.204628
4998.20883
20.613501
1652.688434
85.283597
58.631608
15.086155
18.144641
61.236933
10.099428
23.308075
115.976667
12.547869
629.378666
7.983878
36.450092
73.049583
978.871106
10.321361
3.387231
44.613248
7793.300106
16.40811
1348.375843
1428.644403
15.797993
6765.157702
16.039134
1613.477718
13.624564
29.251263
17.771025
7.297858
26.741442
37.897784
8.835217
137.998937
5.418766
1254.58608
544.450577
84.312745
40.799096
25.235798
138.354616
1352.994235
11.00437
6.498483
15.494779
12.748708
11.231633
11.876372
96.71515
11.363933
19.284386
16.023129
6.182743
42.436596
36.993303
7.267256
60.089011
8.250723
473.719556
28.012305
49.93905
5528.074957
6.445849
75.813773
69.804811
17.62383
51.132947
7.059944
5.242064
25.330944
2327.350987
65.684981
27.317256
26847.188385
7.645794
41.330265
6.879637
14.491313
8.233869
64.562386
14.751143
30.555652
214.086837
106.003995
20.788046
29.599187
696.955785
6.179942
35.948895
13.522113
12.924076
268.621635
1721.124116
126.387228
10.51728
39.667478
81.888947
16.533611
11.504855
4.681174
144.183475
12.124335
12.361078
10.129431
5.360885
5987.90555
99.82038
1020.234919
8.155631
3102.756217
22.037513
21.807659
9.928611
33.154704
22.383437
79.627261
11.214165
403.656921
84.256635
253.400178
36.952925
449.378541
132.845822
21.894536
10.415051
98.030885
10.734742
181.401266
8.295786
51.486309
100.207571
1244.862061
108.048483
7.34221
41.494022
65.638091
10039.158482
50.250772
7.245361
27.775011
3.569723
17.127472
49.701367
96.678111
5.9257
13.703334
19.918873
31.236544
16.735726
39.427089
594.786202
59.829058
81.647473
12.902305
134.217267
14.496637
143.219646
7.449465
101.829727
70.747593
24.386152
2025.568256
35.899738
199.678037
18.218979
56.326603
7006.844581
4.271676
16.306587
103.394453
8.676924
14.314639
9.119542
200.203907
807.641913
8.07781
828.278186
37.392224
121.509368
42.610122
6.537848
1079.069287
14.396895
16.836762
50.545302
738.947472
287.439049
9.249819
6.151763
23.472765
67.25663
106.927827
26.192201
11.304096
3.704834
68.514073
14.12496
24.184722
5313.767049
16.71981
14.501387
89.719442
309.035309
24692.897058
10.742133
16.089246
1141.732151
10.657664
4.214632
149.661267
9.712355
10.135561
12.800057
19.637929
36.909688
36.647778
15.143591
94.283266
9.616503
18.418891
6.399675
6.455738
13.897457
34.759425
13.984703
19.17949
13.773278
92.642043
9.668406
52.390541
30.771568
9.772938
2403.945246
18.813441
9.508918
54.461073
213.287178
7.879031
7.447851
8.949338
9.318732
3162.781762
1829.939159
13.110639
13.602967
67.213843
250.514441
18.092829
397.824944
31.506442
330.195259
96.087463
1069.518102
6.429079
17.526078
21.894557
5.402376
5.84355
98.986997
8.840637
253.235332
10.418421
13.663019
6.228646
44.50747
48.504081
11.547185
32.501546
38.338025
373.811668
12.926644
11.313943
11.01445
29.003268
101.712934
20.501379
73.267635
8.955643
151.364485
9.750606
42.798554
21.640978
16.729563
37.379948
82.012628
6.575104
20.007265
2913.32225
17.215662
397.223981
1282.486476
10.255173
335.220642
179.598105
7.590631
15.605272
7.669239
404.100097
11.868142
10.6196
11.968361
300.186943
13.158133
39.540947
170.268982
108.41343
30.153355
99.201359
13.102457
54.956678
757.711384
294.490735
3.295885
3545.165256
12.580107
10.986284
15.97617
39.735458
1058.501456
5.273709
17.401838
96.767151
28.183355
1313.409992
80.790606
21.203376
13.386935
11003.153967
7.240361
32.336857
38.047429
860.649684
63.338986
19.083543
6.891571
8.421477
47.761426
46.225797
18.015111
18.15439
112.767826
10.193919
68.899713
820.41355
114.461591
34.168246
30.896364
616.306413
91.466064
2233.091146
157.432755
18.424957
34.717919
177.637507
72.257194
5.360714
8.201355
293.173503
65.096471
15.107433
13.93995
33.698725
29.791397
63.837148
8.467199
22.468444
7.36982
201.280267
10.842218
8.904331
8.841707
14.381076
54.577841
11.973722
275.4329
15.285836
488.715642
134.166905
168.303351
18.499131
14.238924
1064.390433
13.123268
12.603871
19.400331
11.79389
7.666229
35.725815
56.053794
9.317231
9.116481
21.698905
207.710908
57.095665
22.064428
231.948526
18.090316
172.211215
3443.685019
370.58215
6234.033321
8.737498
16.477911
19.562071
7.888675
10.618338
10.37202
64.300008
5.033057
9.396413
8.305204
31.461291
6.061941
191.84023
7.005371
29.638117
36.7778
80.762012
26.87925
243.789283
286.480461
2526.496417
112.921553
7.480173
5.339322
15.676623
8.211992
54.37608
58.954722
3.787076
10084.181309
144.161566
3429.054238
3598.445602
76.081822
62.613061
31.137869
246.307741
7.996048
27.584044
8.752299
981.301312
8.539227
60.18743
2682.93401
22.510917
5.368639
6.972441
94.419687
778.260601
6.723681
11.627471
68.362863
20.997654
38.594464
739.938932
91.716458
4.898161
44.241833
330.072173
7.01582
15.173499
97.999189
16.250599
30.060427
9.728739
32.293523
820.378558
9.266128
20.832883
8.31565
12.610901
6.072938
12.149353
10.965614
253.853054
10.723906
138.022557
12.104046
36.880739
11.31284
7.971301
718.585106
171.995689
12.336343
86.666355
13.833581
11.145382
3.639197
426.582724
16.714595
22.039464
256.0648
119.85432
2753.382358
10.75148
38.092106
414.464659
40.676647
7071.835242
21.061402
307.023272
14.668406
517.241419
3.281031
133.094818
24.51777
9.755548
820.364832
9.313618
16.450471
20.17893
16.927825
8.499763
43.733343
10.657402
8.34561
30.264858
9.51849
1159.748657
9.028846
19.554885
10.057665
71.998103
1023.540003
11.296668
9.835509
66.981122
8.817931
25.361467
446.811775
33.15261
75.562895
157.181237
16.275097
105.796845
175.781354
44.371699
21.736587
21.303743
37.396715
7.211278
33.375176
32.284361
161.895158
58.078705
125.349895
9.294825
15.869221
15.98402
17.634447
12.883515
8.691972
148.517183
26.699152
1456.97728
9.374075
44.499855
5.587339
3252.424469
15.495264
20.248576
16.839143
21.700356
43.925358
9.917718
4.830698
4798.865719
65.325297
245.079349
7.998325
6.360733
2126.553527
43.588679
40.236311
1068.050536
1637.322521
9430.575544
1001.87879
73.738688
19.23407
1617.400723
10.651367
720.87392
6.846147
243.079578
22694.223182
10.782761
2851.119872
7.12328
50.792843
8.966731
33.011075
91.597507
12.600439
93.117263
23.822505
121.731456
25.897762
22.722768
7.019608
27.873047
21.470925
9.771525
135.206668
9.092574
25.214577
22.392774
8.303173
511.937253
24.352963
13.499428
92.93017
20.106498
20.850463
89.884988
741.334606
5229.042934
1924.812169
25.793128
6.975131
31.833778
6.941832
160.907518
2.762957
22.736327
2039.702072
5.164117
30.209794
22.244599
10.358202
23.781711
21.27889
230.560015
48.238696
31.740638
910.826259
41.106687
17.393378
105.271015
31.407624
48.094373
14.544175
39.883272
8.210335
13.21308
20.746768
22.755526
173.865627
6.18588
43.831406
5.953942
71.542716
9.717513
18.23268
132.723714
120.854966
15106.11668
942.903115
1798.287711
2966.051547
19.582844
21.119257
23.436864
22.323208
12.93205
5.592964
284.161248
21.525685
25.209737
349.025587
84.291336
1042.126189
3.238489
19.363681
6.342264
11.946086
2.930043
8.764096
36.994137
7.083747
7.833718
4.000538
1978.055315
53.263331
30.223798
18.363903
26.907851
106.187383
113.732169
1028.785787
20.011286
76.249896
6.122051
41.033042
16.963211
8.771039
31.846389
12.28294
31.368216
24.968222
81.683185
27.090686
31.093317
10.934921
78.403439
7.020313
3624.88623
770.487511
39.867388
4.902567
13.059458
6.807487
9.062662
37.908502
45.980637
31.873719
8.500933
18.670894
52.945536
46.208106
10865.02505
42.321132
40.130765
14.218762
500.433454
13269.134142
66.708638
551.544476
494.651231
187.050718
13.408014
165.355442
20.212646
13.843044
323.420951
10.036547
14.859431
49.288211
103.572999
95.681194
113.86779
9.446185
14.146589
31.40665
13.551671
39.232637
12.102446
22.679747
33.7418
24.582136
20.418641
398.281591
8.835584
233.047753
1552.25588
51.910429
11.621607
11.083037
54.656273
28.277986
165.936172
11.079929
50.974977
19.220955
24.733718
18.525295
30.678567
9.256856
3100.380784
1867.186913
16.370525
8.686484
5.988355
4.082624
66.367775
21.585999
7.509501
10.088194
47.815062
1067.311294
8.017647
10.078687
12.186111
7.415477
6.302359
101.88862
7.925481
59.805863
1100.607739
11.326041
205.091568
15.290491
23.361367
32.356836
72.550709
14.927804
17.094913
37.836755
11.304058
15.388812
15.520825
5.478419
238.860591
10.778187
8.931049
723.197946
156.39748
50.630921
79.967742
34.075262
291.857145
23.497956
17.872723
6.569052
43.289854
77.394666
1088.688721
6.77193
18.170942
36.268444
21.105206
125.830879
65.721584
57.631009
15.822507
33.20104
25.014042
753.691133
20.00027
5.925148
9.739496
14.446972
25.354926
28.686799
112.34616
134.127003
27.877253
299.519736
14.094334
64.792637
10.201225
20.498025
66.509005
7.688601
29.01952
170.543876
103.514694
3.714786
7.994364
14.396491
3.188101
387.07734
119.725881
13.61721
5.523281
3.45139
5.921111
746.977662
271.413611
89.614974
870.643314
47.422423
800.20606
33.521563
10.675976
9.199122
22.527318
666.737062
20.791107
37.288145
15.069751
18.914096
7.158377
18.544788
12.934695
62.751745
23.388634
388.735096
127.748373
3.708908
136.167743
2408.454308
6.943814
2061.197645
81.150054
10.134305
34.580763
23.238565
16.406825
7.871263
8.771705
98.281121
7.482113
116.510058
28.980575
3.745168
116.145486
11.275457
31.440064
18.82721
82.200767
15.683208
214.575318
33.196655
61.10848
174.945625
2714.605818
33.469492
24.475121
12.579791
9.34193
6.316583
8.541426
57.668103
258.051891
5.89687
8.83901
10.419706
48.488577
14.340085
6872.481598
33.895549
285.485606
163.0212
102.128635
84.418491
73.342529
29.302315
8922.793338
32.928013
21.330992
5.965907
9.898319
185.255466
180.155076
6.022124
17.209786
13.934655
50.899707
4700.679575
59.387261
1183.326018
2852.162368
8.804849
9.748588
54.45664
834.836208
9.644052
215.777861
367.321261
8.050039
7.814488
137.550937
286.06477
16.773069
960.128895
47827.658988
18.884787
311.40122
4568.137074
13.86212
19.607784
13.965065
2636.26688
28.747618
412.165648
9.014913
17.52457
36.103652
81.527433
1681.206433
454.872844
116.57547
84.237506
1590.171202
5273.941895
9.904392
6.173763
18.743158
55.812027
13.37129
17.179219
147.756592
7.382062
11.692573
17.000294
9.931907
277.771024
17.119016
11.237769
45.296095
17.642477
122.511233
15.369598
583.371162
16.896831
3.794491
7448.517122
15.144303
10.525989
6.796681
312.575686
704.612886
210.339443
1072.919798
26.870934
11.245042
9.385216
487.177098
97.727013
19.07026
22.285891
504.221925
33.066565
32.485685
4.747576
13.224434
35.708829
49.226581
924.772832
10.50335
42.440975
57.084252
232.754933
76.475159
12.770024
12.688694
53.736592
805.974982
65.031369
4.945274
11.173329
11.111289
1778.169998
50.056165
26.823562
12.984367
330.665395
608.297095
31.385192
15.048095
20.623832
9.874652
13.460138
19.058896
11.632679
6.518013
41.005572
2569.502987
505.835007
12.274207
1288.192193
6.464824
68.994792
60.097697
16.285023
99.846848
205.08179
8.494935
16.458624
2610.292668
53.244238
734.329796
6.412071
36.312728
282.399739
13.39175
1166.105699
60.69607
22.645668
25.578293
147.506442
99.750282
24.631843
35.43933
13.992623
1746.746628
10.506939
30.041872
48.740184
16.699577
23.357848
9.758076
108.782393
14.352701
45.967325
7.990337
7.27054
56.781407
10.028974
12.419871
13.304419
1919.453251
18.754423
6.774189
2563.859118
9.626549
4.512687
57.506114
27.969124
253.431465
11.454821
37.025759
61.097546
7.994908
4656.885864
4.785142
22.516587
240.518472
723.167306
12.846039
30463.231861
22.502764
78.679862
9.709187
38.850721
4.345981
6.780513
21.205704
670.033932
349.089879
324.729226
385.061074
17.007909
23.355096
7.710415
416.497823
41.066226
84.649614
24.025594
434.743711
11.903087
12.997966
8.904325
79.840761
69.374925
26.627977
8.164839
45.107067
256.197555
1818.098093
1208.358429
28.787179
122.959791
206.190445
83.610995
27.82035
9.229596
137.304612
11.909587
17.527907
12.783746
12.379022
16.236259
95.826555
41.49768
4.580804
157.955214
40.983936
22.571985
236.147779
38.182702
4.786491
52.331566
73.603506
138.684672
34.34108
375.293684
10.94749
6.662074
7.848844
411.75765
12.589156
32.741003
667.283678
117.128368
12.168495
1274.662584
14.326902
1565.361421
20.860527
184.468539
4.514097
5988.593728
10.730007
305.381494
16.796918
73.104704
8.564475
3010.437331
2.727873
3.924074
1773.415976
20.783811
679.893956
9.857979
8.907062
362.462584
11.388078
35.539641
25.019739
13.885778
8.793411
97.540418
12.609702
14.5522
18.723282
6.34406
12.235529
18.468261
32.206579
18.803799
142.984705
11.778806
8.346489
107.577465
9.664493
7.029084
13.701544
19918.436419
24.079902
16.87032
28.395539
28.842615
26.368389
4408.345027
4664.563761
503.25227
32.602138
226.962984
441.267155
68.935864
41.634099
43.850141
254.293411
44.732755
9.568452
102.536281
75.812003
16.363903
62.860251
19.404235
69.242792
10903.315179
1335.240386
10.46893
13.218863
12.615082
14.633731
1252.115898
7098.645707
24.255209
8.271889
103.091589
39.155923
1288.755254
691.107125
6.470876
8.109669
9.466172
97.808486
6.264394
128.588938
16.739268
10.861577
26.451105
22.353946
226.776573
5839.84032
14.132611
13.203101
163.822451
32.016266
4.955296
7.266837
30.160056
3.417552
22.363839
728.512416
13.316624
2816.558257
1080.555457
44.385587
13.469958
244.619955
11.230677
133.376362
7.533753
20.707563
117.512766
20.804742
15.134597
8.81856
9.031032
23.159229
60.576755
11.228855
43.903079
20.015697
22.52824
37.314532
14.115696
38.271612
41.133639
7.397253
1876.368943
101.45637
52.619775
9.382955
405.977689
52.773337
76.158515
9.163088
93.621097
94.894
1122.441962
5.542781
12.48811
24.222255
47.676492
10.553961
10.154446
2770.843572
14.896939
2163.156692
17.380926
47.288663
9.056057
70.479828
123.752189
21.143451
13.17123
8614.487639
1650.374835
155.926237
69.751052
126.627367
6.833167
280.895041
988.587251
3.016888
62.877184
58.865072
15.611788
1966.659262
59.301419
107.025504
724.67856
77.424851
877.965065
33.677138
498.087061
112.872193
25.409063
17.3601
10.683872
16.146382
650.13315
3.442214
53.992256
12.247756
14.198897
161.770885
1689.426248
21.780946
7.873334
7.766847
29.704109
9.596843
699.689327
8.377401
20.01277
5.765443
12.079102
19.176411
18.110878
15.94195
186.838677
1807.919543
12.968182
7.282342
435.456958
914.900026
5.685113
6.450918
63.820711
11.448198
9.551407
2948.03237
25.576364
57.430702
16.030158
13.117664
1734.487208
7.896985
65.881666
151.669378
7.179896
4.968313
13.813865
128.573193
11.784225
6236.825682
24.330357
13.153412
1144.676533
80.00629
3.481432
288.267268
4.721372
301.919394
7.405748
105.569616
63.136108
33.725291
8.209363
14.85538
10.130723
82.620731
28.419321
12.414759
9.704104
38.401735
12.985578
36.924232
78.930341
95.114118
43.85302
51.373107
14.308446
20.251226
34.49212
17.414272
19.925006
32.58089
23.596451
24.389899
11.241969
60.690921
16.385794
8.92294
79.316254
122.656748
10.353595
712.715866
196.266371
27.59412
167.511396
74.078877
5.480731
3131.047247
27.601146
168.790475
94.336524
10.230632
6.677942
88.965912
3832.650987
15.357764
97.479297
8.561324
16.080087
99.299437
8.202039
10.743789
12.059521
12.773768
1697.848066
27.588682
505.191936
778.167884
1652.815916
27.136527
14.539086
32.513485
3.637503
35.496877
32.29497
708.932471
122.346456
129.189423
9.885181
352.571056
44.26962
1821.402478
10.704265
8.981698
41.510408
13.351669
41.54113
6.924971
20.493884
139.590525
22.774636
4060.674576
44.545369
458.830465
116.273661
225.68851
9.954921
9.457795
132.701276
6.120531
28.670383
944.447378
42.827595
2572.079993
96.987491
7.863018
26.691478
70.832939
9.630412
7.168732
72.866914
316.387606
23.741456
12.408575
21.218564
9.171832
18.735245
1888.326054
10.331571
19.433823
12389.246247
49.766065
10.155198
177.031746
9.277469
17.211786
45.997572
10170.618778
111.341182
17.249599
197.851424
9.355748
12.6824
8.010633
134.875128
13.720829
62.178289
22.760423
14.741549
5.414514
8.684049
237.435953
23.113677
21.18022
6.713447
13.266693
18.880948
7.268795
9.805997
9.92789
51.462173
10.229624
31.857925
167.077215
9.240599
114.098964
5252.997737
31.169002
32.995962
991.300873
62.740821
9.324333
7.369532
472.261306
11.671857
11.0959
136.530031
17.441773
8.011857
20.002677
106.164063
34.899599
12819.390094
112.921147
36.780451
229.867422
10.794942
25.204251
396.675346
8.715548
16.927116
103.83036
13.408818
20.373996
6.98566
24.164771
5.045873
11.972919
4.463237
31.26701
800.2084
37.728397
6.221552
60.773489
449.496004
49.831517
5.178821
7.966764
301.866185
8.558762
10.393397
13.308269
923.381283
5.092419
76.725777
11.899015
3126.916701
45.004118
16.530194
12.614861
10.399252
8.433529
3.540416
115.005679
187.825081
14.887052
5.783804
10.421304
4206.664206
19.384199
125.479729
20.763287
27.544327
1330.500703
26.390241
7.208095
17.302292
10.096999
21.843526
14.357423
72.485866
6.936841
104.738119
29.272062
12.612784
18.907347
12.635942
404.853063
53.571481
10.981207
14.108581
12.73614
116.310053
175.399908
119.221777
6.182124
21.082721
251.580848
113.160931
22.713731
3418.206896
124.649765
101.937678
10.456607
11.655776
16.329064
99.053761
1279.531436
21.996316
43.592495
330.31523
98.283317
23.988715
42.858477
15.132743
111.591531
91.184241
531.146034
95.094829
1675.262411
14.91564
30.51366
11.821821
21.425536
19.470668
62.462492
14.731276
9.965318
24.171363
249.607266
84.909487
62.925846
55.459805
689.255519
42.330829
99.378774
8.583471
58.482017
77.280816
14.045753
145.816038
11.784937
28.039224
11.086832
23.004897
7.845545
24.495473
28.869538
17.700825
1272.448126
407.172355
71.3252
125.321278
36.172847
14.35587
10.445307
105.701981
84.525413
16.800558
8.661357
15.291471
29.524645
187.399099
8.804525
10.356252
7.157856
51.13225
1855.348418
5.068966
15.132237
16.165372
21.99597
21.238466
33.383738
14.62138
18.088278
102.172873
15.591728
12.363554
7442.141263
113.473029
36.621879
7.059291
51.021493
4.237823
98.018105
38.364571
9.878867
20.441105
52.140785
293.53855
9.828246
9.543334
88.582148
10.22652
11.193654
31.275981
16.48609
18.231974
8.035947
3.937596
28.698635
2282.967544
6.609427
5.285629
25.222596
2220.076808
22.874601
56.767839
1082.57069
21.467239
24.57897
15.843436
412.28371
78.932342
8.208376
149.775357
43.019799
54.110175
25.866553
6.72389
20.693912
12.361562
4.618353
44.427829
29.621975
29.711272
48.107537
88.238596
7.500872
111.792748
8.753448
1238.431837
49.033271
13.082573
193.455692
31.645122
13.417585
1939.38293
187.551482
56.666878
26.302467
5.719843
615.574115
15.700906
16.306518
12.440712
10.459866
4.785525
11.178618
68.045104
8.084228
656.739207
1075.407699
2.927837
39.454217
7.620869
14.130213
118.603162
21.781744
47.52769
48.354613
106.058905
1036.788108
24.788021
34.985448
16.025683
7.639241
28.335925
62.258373
7216.069501
7.005565
22.555465
6.77697
163.851266
7.003712
52.296353
5.785089
169.832366
9.192467
19.409771
12.147368
125.745264
269.693374
15.007384
87.019602
79.718646
141.096008
35011.928555
11.331288
17.113836
21.234923
10.644125
46.296875
82.82656
87.3915
6.147921
1367.635192
226.647587
19.50762
1322.794726
31.365936
7.042397
11.927811
52.318473
5.146959
8.468629
56.415178
8.862723
47.175676
39.575213
80.681746
11.893979
36.123582
13734.862902
31.054318
10.479591
6.929135
30.406509
36.910302
245.437748
14.484939
21.021051
2121.769275
4.708065
15.679823
18.238868
34.02836
106.120359
20.073329
1060.700625
5.392347
4.660638
23.933094
2466.794119
85.953976
2720.130549
6.33304
23.408398
9.810669
16.090648
83.346686
7.089514
597.859373
28.50573
6.050789
791.04566
207.357532
73.994339
14.088989
77.806679
67.379281
5.686292
13.028068
3.984192
14.066585
14.256931
12.417807
9.488614
14.510518
127.442749
10.061315
23.795485
11.237916
11.59724
1252.797417
14.519339
36.14154
18.290224
37.151957
12.349815
17.582717
8.001401
21.369091
52.385641
14.44391
70.054131
19.13173
27.406892
25.269999
1821.22331
65.045756
53.651997
5.903821
297.677544
5.802815
3.770129
81.412403
14.81848
57.744078
544.761653
123.476663
16.375432
6.970255
12.746141
268.139176
12.696449
619.266064
50.600775
5.31652
42.241915
185.3851
8.490647
120.224989
36.770919
83.07531
15.158021
8.002506
13.450351
109.61584
167.215493
486.695592
975.343182
8.248526
72.379936
62.569727
18.298284
3.778008
4967.263898
17.785208
29.328604
7.729746
125.615164
1612.018673
42.566534
17.637246
8.594839
16.213279
9.491249
90.343912
7.808707
12.123559
91.067142
11.907568
8.769973
10.935322
7.506669
3.856791
132.94006
128.430255
16.400096
1747.588945
166.587848
13.920089
57.809222
142.809835
11.185762
11.929585
17.452163
16.713439
43.73337
28.621726
819.040232
103.756249
6.68429
69.867326
763.6289
185.313305
2022.839354
206.13286
53.434535
159.591783
18.148036
48.477192
12.795645
32.902219
5681.009635
10.422881
6.749046
32.848404
8.578393
11.08458
11.15551
45.306503
7.934432
8.170628
40.927659
603.699193
541.469576
63.613641
50.860878
93.555621
5.45408
6.353138
127.801206
23.058917
5.73072
300.089499
173.710302
52.997622
8.128396
30.256437
8.251158
23.499005
7.433687
375.096764
38.55373
10.427733
16.935547
91.316817
16.623071
219.178352
8.925527
758.471004
8.629946
17.035936
15.097066
85.166231
383.015783
23.287618
410.641615
6.072805
14.03129
51.832819
11.368969
187.394788
7.106783
181.415122
7.698217
4.552166
1818.616866
3.250402
6.257085
11.037438
71.457571
11.59234
1117.385747
32.332958
9.850609
226.76342
515.141268
11.710452
101.149797
7.903389
155.927723
17.023894
69.163196
117.369052
80.314013
11.106755
209.899283
89.543458
102.462744
13.40501
12.837409
2333.48381
26.117122
214.967997
19.763579
23.963244
39.189159
180.070921
63.439664
1803.486385
3014.325885
15.587525
6196.32831
41.220483
12.730063
1959.465907
1214.329386
20.999261
3707.086818
46.588958
6.054497
8.440368
20.530921
418.939505
17.013061
12.605688
7.432706
147.811534
117.000311
445.359553
13.957247
36.435339
79.802574
387.292329
2.796997
76.188315
12.712284
18.65568
136.278881
27587.783743
33.67848
42.321083
14.830505
22.078936
12.718168
23.761215
7.155523
9.706976
15.865509
405.451221
42.501966
880.151016
13.824472
13.455298
21.052993
111.775017
782.465647
48.19632
23.993348
266.251236
13.410247
686.510758
464.386153
7.752768
8.20534
12.799978
18.0136
6.048002
47.985372
20.587622
33.729396
18.340583
53.056182
10.021334
713.277678
23.747926
17.062159
156.17842
8.621258
266.8575
192.511568
14.851593
21.710943
85.812601
14.059896
97.87885
4.238279
34.316797
249.410936
86.203987
2049.094767
5.1315
34.086235
29.638941
11.603419
59.218102
62.550038
2832.698365
33.020479
7.81009
27.828789
131.922876
21.910074
8.939675
490.504793
10.033667
49.948107
156.290404
12.854491
21.439091
24.789553
12.997634
9.893227
884.728537
91.671188
102.57365
3.913344
19.892272
1011.287935
44.438073
65.840359
5.639099
7.614002
224.194516
10.148538
29.617834
5340.030719
958.249118
17.048287
7.479464
118.599064
1547.844988
7.338169
70.14217
53.950975
24.617623
35.833333
18.22523
1482.684492
1876.968433
5.96389
223.531109
15.253756
10.701904
80.720266
11.41535
8.202313
20.803346
1175.13554
55.888967
12.527338
389.205684
22.678304
306.80066
602.957975
390.461668
21.826802
11.373561
783.034207
135.912238
1507.977578
13.61791
22.573326
716.497979
3.986806
621.199509
24.292542
15.630821
14.764923
285.605409
13.475319
15.468146
9.467527
13.499781
95.580789
16.130747
31.800632
20.706376
165.662455
11.269551
32.433354
13.041107
46.575662
61.366526
335.384585
51.169509
151.918346
24.736259
53.497305
7.188833
705.193589
1561.90383
283.870616
26.271699
10.734645
47.530583
9.57476
4.364008
6.579162
149.071543
6.967931
23.650969
5.688532
27.55458
16.212086
11.71222
645.89205
229.888954
8.226512
82.873718
25.356839
363.417161
26.777437
20.859575
145.485426
15.134486
104.550768
10.422691
8.117598
32.845799
22.635721
41.700609
34.610515
22.237471
6.813272
20.382039
11.622221
29.73208
18.524654
19.012577
7.586469
46.972515
17.743179
69.496977
87.494831
1523.587029
13.315845
12.107871
18.104744
5921.532867
17.465621
48.752586
78.443635
78.348407
30.098281
13.306958
51.962113
31.034881
145.448563
5.571362
10.795623
17.60075
49.216525
72.478604
20.03706
1612.952254
720.571664
130.79419
300.512765
18.369163
1607.156626
14.377679
817.35339
23.892998
69.056667
100.732653
775.656553
33.631045
15.26094
7.675608
687.831813
10.888524
57.472812
47.05241
34.616276
11.257393
3909.491837
112.922535
138.059815
18.431038
12.138933
7.049426
21.136502
1771.131741
64.634739
431.991105
13.830899
7368.639105
67.899412
131.334054
6.982805
28.837104
16.493236
7.837918
8.989692
29.594609
91.535173
6.950277
1866.874709
140.975205
20.527384
19.645081
96.511413
7.053494
2748.675214
12.688965
802.033293
41.782892
11.549772
23.352979
23.572946
7.490614
6.829477
74.694097
2479.597819
248.113048
26.692093
117.128627
89.966619
76.1948
5.518725
22.236486
15.040354
369.877056
92.612479
40.417412
2303.432127
32.918918
8.820246
3372.849358
1870.249516
15.838281
4255.244218
74.580944
11.047218
107.731014
338.561078
11.057879
10.970654
9.530287
53.3085
3767.700317
46.608001
34.772661
4.891562
22.184434
116.339634
10.56478
30.201768
65.369751
8.565018
751.185466
14.75657
39.607685
39.757853
73.324413
23.609644
67.958339
6.78354
9.122821
6.5253
10.169191
24.140313
17.121383
9.02429
113.582808
195.465084
7.99741
53.317626
12.552016
73.03406
650.195273
12.872504
10.039603
61.085394
3.943333
5.331918
25.80459
215.681169
242.452752
59.611953
45203.316689
80.018852
55.516779
86.076795
47.801729
93.683371
22.545161
203.923027
35.442502
2.43894
10.096886
198.550013
6539.781934
6.169973
9.071876
23.367368
56.853081
8.642698
50.029138
9.389184
35.652246
113.31631
14.744829
124.284489
16.100695
20.214786
178.69178
42.82534
15.727422
9.937975
7.288902
11.017221
19.225145
12.441547
5.915087
6.842134
28.953119
46.79899
61.282108
12.409644
18.741013
5.167514
14.129458
160.67779
1570.024667
95.467455
12.702409
12.370121
12.507346
8.961069
6.481014
11.76107
11.76218
341.254689
17.684642
10.672706
106.126405
32.581794
11.486437
12.594701
24.830266
154.28752
12.551957
9.283171
8.987701
12.65252
13.687497
42.019901
196.730068
742.118926
6052.6914
56.929162
14.699745
17.525585
336.565133
40.873435
6677.128282
123.31736
56.857043
1115.581726
179.802095
4858.306202
35.821093
32.851749
2.195961
235.64387
847.540886
32.287558
104.52173
710.582579
12.296293
15.652308
1181.466417
2973.392428
74.386622
62.195186
31.404174
48.634183
10.573602
30.244216
392.665822
112.091571
38.783751
23.41764
11.314608
18.970717
72.037391
246.272001
21.844199
180.546755
24.176415
41.508881
1067.344847
7.989716
62.945478
6.199633
987.888743
857.699247
637.641479
7.863157
33.834126
734.361951
8.287196
1820.722904
1167.144732
17.825847
31.687782
697.803902
31.285535
58.887743
63.816025
23.701981
10.890644
8.865726
21.712424
183.65878
25527.260625
6.387152
1356.262395
4.162626
5.195825
711.076997
80.80472
110.729537
12.240409
9.914026
12.544638
7.769591
89.406411
19.715057
11827.385819
5.40694
6.598973
146.896242
11.374959
186.843524
17.156472
26.679602
10.336453
121.35971
9.941546
5.406435
4.156796
80.22976
14.739246
9.480823
17.290765
9.111422
431.370694
727.348534
7.432654
44.849419
48.919673
51.65168
423.974408
32.374032
35.523206
170.865647
53.006827
90.489646
5.743605
9.33456
8.25972
13.143398
62.301595
113.861909
15.234524
37.756426
22.015105
95.315239
24.2982
3.818869
163.310999
135.915634
8.419574
9.958029
7.333976
33.973181
12.140817
15.494401
11.251134
39.084131
33.221542
315.440359
29.348997
15.798692
104.521194
10.01241
282.904048
4405.788105
340.835717
20.027547
7.387622
43.398897
18.267914
11.966757
204.228856
80.040209
95.801785
44.822208
109.219487
14.021481
8.971678
16.384758
1970.302507
994.868709
7023.63393
12.371121
790.787579
6867.740993
91.005035
408.435091
15.201079
164.198562
2269.844439
13.598611
915.005831
5.327104
713.328922
30.743765
2341.990029
67.101719
18.523524
256.24156
24.625377
1290.645943
549.223297
169.816995
20.316815
23.911173
8.053851
20.122986
20.161959
953.870912
95.788583
7.198844
20.474788
10.784522
10.02991
82.633365
6.775552
18.261567
9.614635
6.684717
54.084882
310.272914
165.566808
16.236079
11.73059
17.307995
20020.694842
223.939441
9.541938
236.415577
72.962548
478.547236
13.130668
7.684108
17.465167
24.063515
7.102507
588.82283
33.765855
17.011725
47.036395
211.796826
626.916905
20.736245
20.033271
2879.46237
44.845847
8.419351
31.48061
32.918501
10.873886
25.932544
14.070244
8.859691
21.450028
3.671786
17.636318
15.96673
11.86109
179.110639
6.743647
37.866346
32.586431
122.809413
44.415596
29.745419
7.353903
1210.418207
7.997848
64.822692
906.536653
47.95877
2146.399597
14.224316
30.352015
13.444888
215.829418
264.254718
13.127712
44.252162
6.052266
8.46231
13.233127
15.229338
62.031933
37.337654
32.282976
11.856186
12.526657
4.348154
10.6123
54.053602
8.157136
31.183079
8.365188
120.586669
60.447936
519.794659
57.196998
324.082849
25.09335
69.809555
73.847333
12.580216
8.572148
67.091361
18.401639
15.420779
116.362005
85.503628
16.088435
15.187694
144.400306
53.658077
6.008164
13.402233
11.287116
24.288575
124.521549
852.052083
31.347173
16.935305
13.738564
272.351137
29.983212
16.45029
8.025113
15.162399
11.495907
956.797766
9.078979
5.804134
16.74707
53.16927
11.908141
73.393505
43.206492
5.98568
801.630898
35.990335
431.335701
67.813732
83.301765
59.543345
16.477274
13.328106
51.669752
24.798333
318.791675
150.382912
11.556415
93.520988
6.285872
23.019305
15.055482
47.640103
29.467055
1516.265976
16.487597
28.783402
45.368572
1868.682062
29.940622
95.86683
4.701715
2370.450073
26.090401
3.868536
14.225335
125.916199
8015.507861
10.713599
48.827995
13.477916
18.136828
27.90241
61.383383
43.502023
18.968899
44.211186
19.329302
24.395549
208.628737
9.631236
30.103064
6.114966
681.771213
30.635776
7.225057
26.158678
4591.084887
19.696605
7.11062
6.711348
25.853289
90.415141
11.45065
7.247788
25.255764
16.848002
3116.892404
79.181572
18.518044
41.653333
706.206821
187.534746
13.325475
10.575378
2.909722
7.057856
16.048328
11.075457
1558.380859
39.66098
18.742277
10.557327
15.336697
7.666836
15.391488
49.344894
6.022093
15.795479
46.535175
8.161379
18.717772
115.0204
17.298056
79.511045
8.974776
25.587217
58.910471
226.746402
20014.035891
23.84164
83.955778
660.296647
123.473889
129.793683
9.987519
19.603845
21.908098
26.187268
223.13524
101.238891
187.594016
535.162836
131.6571
58.434215
11.058605
10.635452
12.993756
70.98334
7.277391
959.773056
14.350476
11.270882
669.392556
15293.867618
3024.628894
173.606412
9643.789309
26.595658
10.458684
40.607328
7.110003
24.512315
117.097842
48.486736
4.925614
131.976435
96.243471
5.625998
18.477979
184.551695
29.725848
8.128343
14.025708
28.534788
7.015901
7187.294413
397.105586
14.03764
24.090889
49.97475
41.816524
6.430602
1120.908364
222.598113
5.521209
11.622724
37.69682
21.809602
17.480871
68.25404
28.915223
23.252971
8.039368
11.871373
7.60298
35.296571
12.952723
8.366302
9.686884
1137.47674
91.878399
9.973933
8.239687
40.442429
8.375423
45.28579
16281.203651
160.073425
12.828335
23.839063
9.815493
9.206982
15.249912
62.102101
17.614855
231.280969
5.461697
16.342788
7082.851738
906.885939
23.278846
0.829687
349.658858
8.825925
6.854336
6.200494
15.779698
21.733602
21.541909
16.856257
8.788998
8.920931
12.098221
27.681322
14.091061
22.188532
165.508677
38.458615
11.653002
11.322672
9.455421
6.356888
57.771186
4.743455
17.406582
7.187782
13.622384
54.066932
70.826259
20.559158
10.968036
8.210584
5.977902
33.322996
7.928692
19.093864
5.265528
6.395353
6.101959
15.889667
4.826064
69.308524
16.867938
42.845326
314.181817
4.120049
59.88283
80.734798
5.21941
11.807136
14.752143
9790.893729
69.772963
13.687153
19.196628
796.487426
6002.524397
25.299192
90.561209
125.680799
645.258599
26.373638
205.388114
37.970986
559.81751
6.09619
21.014787
11.046272
202.037905
34.691365
6.742357
56.050715
1258.989588
10.420332
65.666227
70.989582
3907.675142
17.955437
7.451566
153.014376
11.687772
21.425255
11.19841
173.036568
22.985465
2.51497
37.532024
14.83151
7.742231
20.919247
24.05501
1415.409402
103.558737
1737.619172
39.575477
56.399435
5152.529853
45.96579
10.362633
40.21026
51.735776
1369.24625
11.118093
28.938626
20.449965
31.2064
5285.404676
10.887351
28.170623
30.182702
63.567165
16.760271
428.727742
20.118403
48.521844
967.222515
7.231008
13.443656
50.244751
69.413532
161.186603
405.832243
18.764457
56.338109
557.793611
11.628627
10.38441
72.656197
3.677265
22.455604
7.490312
4.513447
11.277275
85.693232
11.275712
83.748902
15.553466
7.260276
32.176387
12.291222
79.726545
838.271854
229.022783
8.514507
30.099023
5108.522911
14.932947
7.389343
8.389527
19.524794
66.457649
9.98932
12.481382
82.435382
10.173898
41.115801
52.945477
6.356676
8.470274
10.216832
5.712025
7.121787
46.195108
17.723726
29.79265
31.699321
3579.909265
19.131974
33.764547
21.058374
3.809935
16116.739932
627.50941
142.204974
1359.533862
12.321778
15.37783
35.238715
171.710268
21.910576
46.692253
8.720521
149.646561
11.544398
32.213308
327.205752
2.60003
331.661958
17.202405
23.791399
18.316743
12.640857
64.238692
2126.755688
3209.728408
1445.492887
232.809468
696.144441
14.426546
21.556412
12.750452
9.39913
77.619529
161.438377
7.930228
1027.032972
12.159533
735.305334
61.673175
15.441074
14.971343
22.351684
10.967044
17.332933
442.835588
9.01237
5.54536
14.988409
13.605246
12.926778
26.406745
2991.017295
52.809377
37.028581
225.256191
68.922527
7.627656
13.185541
26.133592
312.191512
8.955867
75.968656
173.943013
10928.687463
74.429092
63.906189
23.299214
8.204126
6.82617
454.539732
96.96168
12.448765
6.767817
78.13306
12.52057
33.248415
364.162229
13.300348
201.790155
7.586858
5.703989
15.454909
25.056029
68.011511
30.213223
62.454416
20.296229
380.628264
13.95693
5.876228
11.011112
20.09319
94.081709
36.572591
245.964781
34.807075
5246.24385
17.276263
820.400707
95.671304
55.432061
16.039928
777.709761
7.073434
34.561806
7.081103
100.427272
54.592774
733.437222
12.369353
1892.23599
8.713048
23.809546
12.277241
5516.747912
14.3397
254.86414
15.822728
26.515398
290.10291
71.491904
209.344972
212.278408
5.52986
87.558614
13.406742
9.664266
32.617359
87.18357
40.610521
7.824153
144.730692
10.747173
14.9076
1727.6614
14.727429
10.130182
16.984493
17.667281
5.555624
35.94715
113.478368
5.439579
42.779475
362.502304
476.621836
83.557945
18.613782
108.125778
155.246505
13.750178
8.320107
9.600485
29.786036
8.406763
19.316255
2600.491383
88.79901
9.651887
21.058775
75.668916
17.731423
4981.154188
81.586241
750.805788
16.396181
9.795841
19.749912
201.840844
207.752226
52.112031
31.33005
15.075682
8.027812
63.415991
24.445651
12.419559
13.684301
28.720458
8.061887
36.475834
14.534154
15.456196
21.054284
1167.541493
12.907897
148.141354
155.248931
13.50306
105.506383
10.45042
23.618616
11.524179
38.712518
15.546255
12.086582
50.114641
18.939753
7.846953
1023.843304
21.129567
45.655424
3.429662
20.704277
11.276264
69.808379
14.539313
60.912912
2906.459981
21.892046
16.592503
19.455938
7.961718
4.287628
12.020886
418.99673
14.921312
114.220723
30.242873
176.154805
194.509096
65.898054
41.356582
553.125604
709.719998
26.366576
10.735746
9.596101
9.397693
10.190059
259.020126
1330.747367
826.76077
4.115546
11.011289
15900.204327
9.798715
169.042747
104.997223
11.91809
242.982701
29.716899
8413.026435
14.944328
5.901281
13.979507
18192.663249
43.689468
10.555581
9.056806
4.102882
28.021576
38.234934
33.332785
9.278264
11.087549
32.813965
84.194207
4.653061
5.538841
29.596859
22.367654
15.001169
20.561039
5.269552
71.535021
8.694357
22.561422
152.384901
321.782325
17.993698
3471.45457
21.6425
7902.943688
57.677261
28.085587
130.560742
60.024843
42.013363
50.959609
14.144033
22.27519
4291.763309
67.247974
37.14256
158.06056
15.401305
1714.890657
13.168704
82.819487
17.625675
1151.601485
9.91469
23.375401
67.843633
18.258977
29.629151
57.213532
51.285154
1003.643773
8.1684
6.625038
8.378714
851.722204
15.490643
204.256689
12.573869
1932.629187
1837.237742
8.341981
9.919774
8.133296
9.452001
9.796689
59.395158
18.821932
26.944274
5.722592
59.797546
56.082922
1176.935846
11.242968
35.254098
4.570409
10.351241
45.652611
14.785495
45.315768
22.244785
29.455897
1709.009072
31.907499
8.201993
9.617325
15.290349
22.816092
22.375399
4.942479
10.089351
15.122073
33.390387
15.973878
1886.526929
20221.456588
9.746561
11.910441
10.853572
6.598673
145.290456
28.08303
20.712816
5.736954
12.309172
75.339111
1512.939792
14.874711
60.393579
14.510368
343.95239
12.372296
11.433344
5.180118
12.87479
8.567873
15.613143
61.532932
711.249779
67.795818
11.676217
9.183961
8.278126
12.109567
9.278124
14.541646
12.30822
121.879546
765.10905
14.496057
35.93893
31.6813
21.157465
134.443917
34.455619
7.960934
38.4464
31.073882
78.105664
13.355081
18.897224
28.863664
50.270219
724.419688
24.943442
88.587053
7.26995
1032.36851
18.956431
38.598798
264.702858
11.231604
24.604745
1965.616908
1001.109061
4.348647
59.621984
65.403427
1487.690416
3216.24481
296.601067
5.441223
8.953336
178.430956
914.740244
55.767422
6.067402
174.661501
174.155881
21.546665
20.90095
36.276805
3.793103
5.697847
19.9345
16.077475
22.385152
95.950837
87.233984
12.687262
6.815234
7.715581
1118.680856
152.204042
95.646118
68.838205
249.967012
14.99322
21.248482
1660.985138
49.003768
37.22083
8.781754
80.364486
9.733547
1035.38537
9.09418
70.423761
36.213719
49.918504
24.894329
68.738479
16.179292
94.758954
452.522027
3.582051
8.264265
45.075555
1326.012893
56.0557
5.576628
652.761126
56.532443
861.091481
56.927291
2314.246489
127.850748
109.526874
1734.315859
22.831421
4.803997
156.375143
302.807521
34.517793
50.138745
654.11998
12347.345003
43.306134
8.105249
123.887054
32.381105
21.443798
8.125078
1324.769783
20.551161
67.914557
12.93575
19.658986
11.051999
32.130234
3505.784994
14.994448
58.053621
28.894816
8.465203
28.727156
28.535138
15.167229
8.172113
5.679147
12.852394
9.772368
24.896469
141.610221
12.864986
6.52615
5.474955
23.564233
10.420976
102.311069
20080.383408
28.050703
55.232526
11.305909
16.24437
20.833218
18.882707
18.817794
8.372125
13.766466
13.037901
31.827355
34.773886
16.75899
201.675746
13.473272
63.124808
15.341143
40.99454
2052.062807
10.4263
844.147126
34.709188
3.869178
711.104883
17.173566
612.612435
256.050914
26.633663
128.157294
8.611065
40.771373
251.00485
52.657546
41.31597
9.602359
121.881259
37.199148
211.596537
291.708365
743.302077
9.095794
20.780389
27.316815
1122.162649
488.463034
44.132302
1249.971197
8.27767
10.970485
124.836291
14.907685
6.184895
7.244859
8.335498
59.640148
9.511913
443.554916
26.717352
24.852003
587.946775
7.522415
28.437276
11.962713
347.030515
29.119271
17.0089
110.222156
16.316592
11.752403
30.063172
36.361534
59.606668
6.181877
8.754153
984.947026
2078.074373
2.876834
118.317533
23.454697
61.017494
9.826035
8737.862471
26.194509
23.720347
92.764651
94.701382
9.471272
796.641932
5.100009
16.144583
1208.814536
547.675676
16.713863
90.341195
33.787996
9.764652
8.662261
25.572663
10.522248
11.456429
67.883793
6.954167
15.824417
98.646763
95.390719
23.098293
11.419435
94.653334
19.3937
124.200934
54.184073
14.806801
24.851721
188.139596
11.264526
25.493928
129.644455
70.515652
18.457873
26.015997
6.975247
49.117312
15.111262
16.090785
40.765571
54.998725
365.568252
17.665939
27.191844
499.893706
7.540441
94.179526
44.520169
27.847985
305.80421
35.763393
5.932872
363.748057
16.647989
28.94089
9.442073
127.263361
108.434651
1886.207558
12.995008
27.191066
31.006726
488.119274
9.848942
7.579061
8.761356
13.267848
11.241879
7.875293
29.123338
31.30409
167.544375
8.110399
25.837889
93.456474
8.856829
14480.112689
7.92052
8.075076
35.471852
8.916511
8.699897
17.674099
2035.62398
5.383833
19.521369
2365.551108
5189.629666
9.018707
7.463737
36.141527
73.866882
10.515927
14.039498
64.525679
49.611653
155.281583
11.368103
74.805771
893.643894
20.473841
14.562784
31.357566
38.086089
131.115308
79.430088
12.345032
168.822693
17.685872
14.468011
6.31867
251.656696
11301.48485
18.347581
17.650042
3766.453526
24.184921
15.404412
12.536576
69.612379
17.229845
6.545402
14.535467
13.951657
38.077173
80.217524
12.538534
565.814035
8.95679
51.385508
8.264395
347.244161
17.742158
13.664723
172.373828
171.252421
13.746977
51.554481
38.427767
28.073578
108.353287
35.930839
28.641979
21.350859
40.143772
929.447771
34.224377
116.694338
11.79704
27.589063
7.368181
8.849175
11.717215
19.067677
216.474431
22.205319
10.531643
25.93464
13.929342
8.368737
20.417832
352.727345
68.32526
24.203739
259.871966
17.880065
7.099337
25.658632
30.386619
6.298881
40.293624
6.926561
63.185803
91.174082
40.269792
13.787525
30.293754
14.739616
182.985084
3786.599154
21.842309
10.481877
52.845556
625.580108
22.954401
7934.165293
22.619032
34.849551
104.878089
11.62939
368.483255
6.005633
39.511801
8.162482
30.503665
67.647038
1202.509864
5.436987
11.12478
25.747241
25.323868
322.901685
21.754678
20.006408
9.469823
2086.906963
2942.900948
982.26107
21.806617
1987.120427
6.436785
3370.42383
40.918639
14.109728
17.473485
9.026116
862.690703
397.785111
11.932947
116.617363
57.704636
39.49863
11.557767
45.374577
32.630958
101.28949
11.26349
26.35543
217.710676
323.582211
86.638398
8.075198
39.272085
29.722505
9.9366
401.248191
21.951522
323.486286
27.565791
26.797654
45.673209
21010.044473
476.516611
15.039223
27.89293
444.323513
194.012668
13.883264
2410.86889
12.446079
143.159153
751.306146
14.179819
13.600306
23.748342
5.377766
20.421126
98.116131
117.81615
17.037944
157.587317
78.425414
16.977299
21.996935
14.587083
73.422259
34.812426
284.521451
56.666653
8.447695
10.391198
236.314305
14.00204
14.206329
38.555231
34.355061
13.623326
54.40358
14.438683
5.371006
466.59192
30.083518
31.854082
119.534804
6.846842
181.262981
30.602373
18.126041
14.015784
54.468456
33.202068
260.338813
10.562107
37.975015
8.128169
26.753429
14.51931
9.190048
7.028095
10.759056
34.599861
78.336113
665.877451
6.897643
2983.662945
24.451613
11.18445
7468.978912
5.859436
24.007297
63.1721
92.027306
6.945221
475.93061
32.372755
151.081926
5.269256
9.625783
7.736198
13.769637
1027.17804
49.945709
56.380056
17.596823
1343.990074
1748.592395
33.28423
43.541198
88.555639
34.501586
2.717796
15.868706
9.330233
6.947123
2061.811306
129.6968
345.253333
8.019232
90.450722
12.400452
25.155335
20.993186
1267.723317
9.265563
78.233156
20.771244
308.319318
456.572078
17.96333
36.029212
17.477852
89.631883
29.233279
199.9676
206.435271
16.922745
12.181002
17.590843
19.375858
10.626031
14.453516
937.467665
7.922638
15.206515
10.277404
24.65977
78.899411
108.599894
28.821872
24.477846
36.357146
20.082329
12.144595
13.430127
105.04472
1585.036649
10.379865
15.518488
532.296101
48.028334
6.551088
7.631456
53.894687
4.764076
357.835208
22.311798
7.855848
8.59214
8226.859669
9.13797
4078.532349
26.836612
9.833779
26.558739
12.483586
116.992488
14.040064
7.811145
14.240976
10.395984
16.893135
269.946832
142.225772
2072.907258
17.956729
81.231866
16.621331
2256.352886
4.868978
5.604562
45.74922
10.095959
28.294767
11.281447
84.146676
75.835052
14.981572
7.64134
18.420887
1091.525654
434.7561
40.784415
2743.971574
40.593716
11.931854
8.585605
1126.662329
67.353654
5.807908
29.831573
128.164242
7.339232
345.663124
75.428363
23.55235
6.644025
9.641328
22.820448
13.964036
5.663192
23.001142
4.552606
31.568335
7.055601
13.646176
8.336588
11.848429
10.122155
10.525758
9.474989
480.507036
87.068979
5.427471
7.843365
13.324444
8.439289
1486.967925
3388.743946
1274.262038
96.251837
55.089798
127.205575
10.955819
11.842898
10.536532
38.068714
28.242002
16.675202
20.560798
73.163213
3554.62332
314.428223
9.687533
9.174096
18.112917
40.167626
12.954522
14.825076
11.472923
20.238827
13.974323
68.650152
5.7841
12.271693
10.004936
775.740986
529.189505
353.653084
28.453998
10.871461
17.024499
156.873934
28.060063
40.265266
56.26584
75.069961
63.941754
11.66124
7.86829
4728.918124
41.748945
119.327777
1302.289492
16.826395
25.62252
131.551295
37.766416
20.068198
47.94207
231.314718
344.552589
49.968959
31.481102
101.207606
10.652333
17.49025
16.729172
29.565245
10.278471
326.460745
1276.157033
72.594197
12.117689
3247.895611
53.843093
19.06069
91.077685
8.801284
10.354533
26.774624
41.730414
11.03259
29.77836
6.174001
26.716346
303.132484
15.17844
7.079361
8.372251
11214.127121
24.758567
7.107483
12.216719
61.616352
601.682912
49.851728
34.228619
329.447835
20.567697
1459.824696
109.247319
29.454442
13.588011
8.834487
22.765778
5.544216
30.517441
63.888798
937.92769
11.955452
1684.684754
125.878621
51.757149
12.026897
9.879281
15.055374
21.533494
3.969036
3104.899233
255.063062
128.772387
127.275977
594.628928
37.830849
7.991199
58.930334
8.965261
5436.790486
9.54053
21.242719
18.19056
62.221341
8.558641
1452.933159
14.250765
48.900828
8.922277
1046.538526
63.690168
6.800233
18.361159
74.389683
46.555278
9.549986
31.901188
7.489823
67.364915
7.12593
255.192677
65.593312
6.624236
70.113535
56.405926
10.845502
5.1204
9.760342
18.034122
42.381166
226.096483
18.437897
9.106268
5.555606
21.435568
17.289035
101.882614
4.956926
112.20859
1156.08367
6.485588
397.665945
641.267291
116.932559
212.1214
26.444815
11.178204
8.143059
27.433083
151.60661
30.298304
16.232852
15.615521
8.133282
12.887163
7.114772
5.231307
109.113852
28.960502
10.485566
128.377688
36.85749
391.865458
12.028911
31.114686
5.939701
17.572535
14.914644
26.07609
60.752109
23.886153
7.463429
508.385466
6.419079
15.027645
11.321263
31.067336
27.212047
68.487526
5.257465
934.095073
8.449577
1395.470803
106.597092
16.44258
15.364357
6.686112
2064.014845
13.692222
7801.033107
60.753203
46.111695
3187.851219
9.562345
25.830791
8.188938
9.170314
5.68707
83.488545
1460.258105
7.222294
27.639604
120.9552
24.234905
1184.39509
76.227656
14.314047
10.64089
87.957263
65.286308
133.466649
33.458581
91.02627
10.866041
133.062982
13.793589
49.671017
10.143105
48.955631
2562.074632
17.697559
100.381531
114.549447
15.561222
293.127253
285.460032
3.585391
6677.806382
77.932084
13.566272
11.290324
82618.773337
9180.15445
12.686739
12.694749
9.759269
167.603929
399.946314
12.206267
39.102267
7.370526
224.034408
71.641117
10.815336
7.43784
13.942245
46.908131
5.587138
53.4368
15.763218
7.462521
6.989326
45.379417
6.762219
14.600158
42.041232
34.055321
69.900817
1267.587066
33.294307
12.665401
26.26032
860.992489
44.583066
18.085009
15.133949
16.484963
9.915844
18.039954
441.668603
6.880792
220.576319
38.828646
5.043846
144.704023
66.366186
10.076812
98.489995
13.681362
8.865056
86.848363
938.620335
36.986019
565.047873
1332.490466
210.594112
5.364992
29.308411
205.065411
12.112115
37.276473
12.321861
43.402959
20.186671
14.118172
16.811295
20.936184
1554.963295
124.688554
50.126265
79.148753
9.822118
546.456234
343.142054
4.06824
710.707346
11.119415
8.826641
154.484087
58.56072
83.169122
34369.904266
795.517126
16.428624
79.835998
2803.480443
44.598523
6.433792
10.882293
10.362816
24.444712
38.998112
25.825897
1922.098456
9.478371
31.968887
48.267915
1035.71904
14.179369
25.132143
24.336498
7.242418
40.358138
2357.514469
26.905933
12.606027
10651.930226
165.208499
51.640455
285.698564
8.235514
10.735009
210.553186
70.008474
33.632339
24.817403
230.576751
3.686899
7.879143
7.329986
41.817529
29.721002
21.683762
6867.995596
6.571856
7.826568
7.784453
28.912818
28.314684
24.14593
8.107993
17.433975
16.345633
15.86853
8.270587
11.209482
11.3802
8.524376
10.732984
17.186086
15.993587
51.222501
9.741699
7.276227
78.752821
5.042614
20.263702
5.491718
8.286809
49.332296
6.195536
31.128266
1009.376186
783.001233
15.763458
240.648786
5.572452
9.860272
193.598306
68.266133
10.826927
2601.423806
6.838493
102.395739
13.28855
140.136729
15.745783
10.67392
39.321552
9.513619
45.718759
13.107989
10.075578
12.09891
23.190574
70.511435
147.430922
176.358824
19.899466
19.64801
97.862133
37.963055
8.629862
66.843799
8.281907
10.076936
1359.192847
7.017096
22.050612
5.749555
18.212824
242.331586
8.620811
93.489119
14.559495
3398.382324
82.619904
9.018128
189.5623
15761.495906
44.599542
6959.708065
6.680834
7.344417
60.788386
32.867626
12.31888
96.429253
1205.776783
16.892957
118.71838
2205.955298
10.295619
18.090245
4.682503
8.468448
86.559994
15.779021
7.187799
8.279964
10.249083
19.716602
24.568018
14.236179
49.798485
145.423465
125.594666
10.17956
1022.705163
17.319895
5.397592
5.653072
176.353874
324.086357
31.57709
8.666941
1305.63968
2778.991748
11.392236
3.902641
28.491735
49.294572
14.553598
31.222519
17.457251
741.52905
54.488213
24.990554
13.244787
21.060117
8.99185
15.835371
6.525374
45.253027
75.663472
171.79884
15412.369405
109.875753
10.613277
1267.535988
3509.721528
9639.616965
15.674513
16.466541
55.743553
597.433131
13.328585
6.828789
5.422409
12.013762
6.667691
169.447848
36.566023
33.362409
6.788944
71.422604
1479.462423
219.730311
8.12475
106.844568
39.810822
14.007656
1543.388743
5.687225
146.130807
15.480569
12.346042
1340.998597
11.2537
13.543449
7.117179
111.576209
54.507481
90.653588
48.385133
11.656826
5.533706
91.072326
40.814288
9574.322458
30.331132
36.955797
8.20111
27.774815
18.490694
876.871012
31.273253
8.663311
1058.578478
4.355827
29.464671
7.140539
41.501079
21.959825
29.767969
25.916821
10.063089
8.828673
116.604376
13.913736
10.980599
25.319086
22.192917
1349.478672
113.909318
12370.13259
22.694175
37.90744
14.56447
2962.081258
39.803577
425.731755
12724.869677
53.204951
10.297962
11.256246
1129.923173
6.279886
11.921629
1103.66564
26.406997
11.251346
372.649215
7.609903
25.061766
720.205716
215.507749
71.055968
96.049773
4.749411
442.000532
22.834695
138.659676
10.289956
13.497107
1732.839768
9.236841
5.910285
16.431579
144.151472
125.69406
17.453257
40.623017
54.753452
7.740769
105.410113
65.9998
17.297832
822.988461
269.88131
914.292056
9.90417
1976.525709
8.433088
76.071682
11.541557
11.288729
7902.26343
29.906288
5.853985
134.878276
19.370981
14.011075
793.363106
8.764048
179.07105
265.627732
17.22841
465.26514
1849.865826
17.291482
33.105346
24.054135
20.953123
19.43561
10.978744
7.800424
1336.422943
3608.567769
8.423668
359.713105
1346.917881
6.299052
13.050076
24.589335
181.742933
770.286013
2810.970484
52.987316
450.43594
147.670357
37.904495
9.78321
139.388431
16.692059
4.409004
1326.660049
174.967797
88.496589
41.212868
37.839931
9.456832
22.546639
59.557158
8.330301
25.248852
11.090228
12.988354
15.494035
16.201707
4.727253
10.649611
8.76985
21.435234
15.604711
106.04465
159.765233
57.445248
9.866591
12.422442
4085.905442
9.035889
330.855037
5.044541
16.991046
16.988379
114.691056
2760.15162
38.248154
180.694557
5.642717
14.102006
175.222133
604.359665
19.522623
30.816447
214.687015
3.413739
27.549908
39.814344
11.586335
15.24083
39.724504
92.458688
4840.083367
40.812025
14.649174
51.336485
262.158428
820.359936
828.005589
5507.101168
12.548386
34.244498
13.273491
5.963608
14.102381
22.600681
21.851704
7.553455
64.967031
12.897261
16.117093
87.7351
13.508789
14.894666
681.102998
29.460693
45.804043
25.069935
1217.088681
99.585064
116.919644
25.516452
17.749054
14.049845
29.316213
72.688213
8.65075
65.161
46.691359
135.685396
184.066958
120.042727
8.563186
12.83229
2173.14936
302.993161
397.88563
31.961192
255.493864
318.146371
711.248272
94.82482
181.705009
14.050656
8.364922
30.420966
40.822355
15.389451
9.28009
12.585105
23.170525
16.53849
20.444153
12.096147
198.655867
16.961666
8.036091
23.666115
14.108451
13.865851
26.105032
775.176281
142.762759
6.076139
89.307254
47.026866
17.658681
426.186259
9.660721
15.385303
219.193413
56.976597
675.161564
1333.991771
8.083473
14.409369
38.393007
1626.615459
24.350354
67.017192
39.538962
804.936025
37996.482076
49.547738
788.777223
126.792871
10.291226
15.188766
85.911876
15.516178
20.266397
10955.64067
11.74393
1917.363901
22.718242
7.047839
11.777072
22.206078
174.690282
38.797412
15.589581
10.692102
11.31879
109.459893
209.409255
40.266456
225.238861
17.014339
7.966507
7.798647
331.229763
142.716968
29.351579
26.905656
23.686327
6.675298
18270.078798
10.868194
87.742578
20.242367
184.781844
57.845977
28.741684
7016.102449
12.038529
10.019279
97.610766
10.743975
151.916065
34.891445
23.284549
14.851891
42.761671
455.980745
48.780368
10.571251
33.190547
23.395092
14.767747
9.82114
3566.164062
28.596993
10.72241
146.57791
10.394705
12.126789
140.592684
5.935791
11.233781
81.354689
7.265181
43.090237
16.413111
107.932225
8.226331
15.276873
907.214096
10.16109
3079.451874
13.388978
18062.633002
14.714102
10.606467
18.738396
1.97899
8.383665
64.404918
16.287023
364.478427
6.632826
6.55173
37.235014
1410.974221
14.48586
6.61819
7.713397
14.891067
63.67998
19.560737
10.265085
40.898513
16.668757
31.947576
12.660174
6.791688
27.755287
9.351198
1476.168509
12.028391
40.248067
76.646247
51.762064
54.824209
98.691627
55.562679
100.022345
8.729566
1648.739131
4.756334
7.571594
7.072553
14.302522
930.702923
409.897376
18.855932
8.406913
15.439308
30.068461
50.072831
40.730993
430.018238
22.485076
166.242792
31.901455
6.180517
8.636856
23.012891
3.978635
286.661707
16.256106
17.887803
2697.300829
18.468038
34.706993
27.811563
397.690329
10.066451
22.114154
9.467149
76.420309
90.473495
59.017683
15.156534
69.978123
9.531726
16.677691
1673.439277
22.258442
2048.616985
29.437943
34.987906
4.021392
101.045118
27.061079
28.789346
1339.06313
3600.566042
8.892287
12.404934
38.499729
18.431242
68.220629
62.185405
29.804009
7.226713
14.73163
2096.644583
37.26041
13.988855
27.800766
74.304902
13.71173
14.132237
7.044551
168.473134
19.211435
21.599062
48.092438
13.632638
34.701463
76.66613
125.402317
27.397246
22.241758
29.082699
37.481733
311.592039
11.270075
87.516724
149.043988
30.69465
1244.405974
62.438617
428.175243
98.397427
6116.229976
7.990647
17.884482
31.956091
12.197892
47.797456
7.256255
24.226021
18.904257
3.631832
1243.045345
1012.25996
16.748853
12.520185
7.326353
24.152046
252.168739
16.314172
67.686738
5.783003
395.181763
5.286787
12.721198
30.538237
3356.006142
4.568362
182.424304
6.313828
7.695732
66.488256
12.096184
20.325561
192.382493
47.441738
10.617098
11.740368
15.04097
226.085276
28.06335
14.38778
14.497177
41.507353
1849.641368
6368.054283
26.452569
31.308206
61.042131
12.377178
28.959074
1459.939565
14.591186
7.318743
25.212332
22.144878
7.899332
35.983157
23.54373
6.653729
36.490131
22.065801
16.554225
25.370722
177.14753
4.306748
26.923901
60.475395
18.777084
4.802311
63.179777
9.293823
434.718025
347.179381
3920.726804
589.107645
17.110444
16382.575447
15.754402
159.914065
17.749937
13.746856
205.894729
4.298272
3023.752301
50.455285
322.224866
156.818914
19.232593
11.568317
28.098734
105.070919
2156.631849
14.937996
1070.349868
17.006875
62.743905
104.10729
22.060356
22.075668
7.47195
39.281819
3277.260796
565.675276
37.965418
54.732068
619.445228
125.095352
4.910378
8.233447
14.599841
12.511391
85.443734
20.808802
1461.644396
125.397825
88.593183
551.550861
46.919073
51.357726
90.431338
5.432277
9.474102
38.638253
5.000767
123.111794
815.906109
22.341444
19.67483
51.444949
5182.000789
6118.822205
4.918652
6.697038
5.533923
17.119573
27.8025
783.796154
3049.923952
10.752105
680.328452
9.244323
4763.178661
5.006479
12.908752
667.570075
344.744825
7.032482
13.948514
2985.84176
29.125644
30.635205
22.681662
52.982747
6.680358
15.720049
11.433466
70.831915
18.234999
21.477587
23.653739
11.268623
7.589807
174.022053
17.133818
33.522705
1143.066003
5.453858
27.996364
5.01671
9.667244
251.121452
589.144775
21.080345
22.846574
2986.85723
15.593704
50.617593
9.906675
29.585676
119.535915
5.105225
20694.979735
14.758555
7.367427
524.76361
12.982891
2841.29542
16.842356
54.498428
10628.785188
7.497576
20.422381
12.174049
7.296099
26.284172
1214.93349
107.930017
11470.345848
1031.577903
11.684206
89.680744
45.909746
566.071199
11.014774
11.28098
83.20916
30.177721
299.237622
23.808257
69.303761
12.602775
7.655361
12.101481
10.620466
4.48149
10.453559
6.878953
3866.716628
22.945862
850.232691
20567.403524
1102.299547
9.607604
321.463039
1257.527507
27.199112
208.756057
14.530555
6.222944
27.828543
10484.372921
6508.455623
15.188528
25.57021
11.35028
5.98924
96.231144
19.994602
5.415983
21.252576
46.314146
8.532493
12.827777
570.470268
42.257988
11.196506
26.974674
48.082706
1249.106413
241.647074
10.717691
153.988159
5.851576
134.920089
10.694163
11.819508
132.478403
12.060347
857.409148
7.752487
12.253882
128.158082
276.890212
78.074472
20.768613
447.533299
833.277364
25.349964
17.626532
119.557426
8.922755
102.205314
7.017276
37.00778
44.582445
52.715669
519.038387
27.943797
15.728692
75.384729
16.59286
31.634989
1850.317484
2496.96943
250.656384
9.795612
4434.37183
227.458725
16.939335
119.177785
15.290175
23.494561
6.738289
21.350704
23.808517
9.090897
12.998918
4.483504
19.077213
6.226025
12.978858
100.175308
10.372409
13.132351
36.890652
7.621499
8.893114
4.28656
157.455848
124.687502
5.658813
306.833423
7.570205
5.59175
7.535549
108.237975
160.378918
23.29072
44.430687
4.25379
10.215965
14.384813
126.610613
10.517896
73.604652
32.652799
84.804334
53.40046
16.368021
18.448217
1521.83708
125.044236
25.742476
814.24045
5.413691
16.5313
1504.303461
8.596151
50.325749
460.637344
449.425083
6.568934
52.164103
104.606616
6.50361
16.271968
34.003843
36.014936
6.807323
24.968005
173.942968
21.464996
689.110682
5205.124772
641.299068
124.102705
26.509809
91.690186
11.143787
74.898503
18.966507
80.949438
6.910054
177.369332
28.562062
133.654453
213.94251
10.710415
16.641169
10.759537
8.235646
12.381771
31.127147
51.009239
61.372776
11.619161
9.374709
10.793058
19.864851
782.031562
7045.914093
285.368805
84.44968
29.53909
2085.85501
7.18047
36.959176
11.621696
7.623977
294.869259
6.41298
11.438468
107.696256
54.699637
16.639514
7.654353
47.305493
34.670298
12.35149
4.958279
10.968402
23.434303
126.559898
56.604242
10.095057
19.04369
37.384422
979.164772
75.980999
39.277835
15.495961
24257.681911
24.508768
22.960523
99.411005
707.551113
156.936097
1304.545103
25.215642
78.133561
679.340378
157.136728
10.234282
8.902788
3.772412
8.697233
98.422421
233.818018
65.155957
12.091379
14.511538
46.177831
9.397552
14.462936
866.558436
497.230805
1366.132124
22.688207
260.738386
33853.546002
36.110289
42.864449
43.740964
339.763897
8.962274
75.961998
34.992124
30.431851
370.746103
57.588774
64.539628
22.516072
610.769578
86.286328
73.090565
32.496287
24.242666
15.421213
5.965234
148.886486
517.53921
57.154055
25.141502
14.786906
9.797903
9.093737
16.869226
43.171491
6.631942
8.971672
73.008235
7.121518
24.265201
17.800069
17.229381
25.909088
4.741275
23.830001
3460.119237
133.282288
4.15389
98.216589
11.200507
15.431798
16.130009
1248.383773
40.051168
8.119164
101.876253
5.644105
3.934846
34.368976
15.033809
33.990515
57.001459
102.385982
47.77835
132.735432
6591.698022
13.280597
8.427562
4.240477
56.588795
207.490878
17.639371
100.021748
25.141073
605.856912
4.268095
14.639819
17.517071
5632.446579
1297.497571
20.124252
16.9461
37.450851
9.554329
5.072397
71.50049
411.652396
22.764586
24.955526
20.221969
40.653707
14.222234
19.320986
156.290144
13.102062
104.460713
41.401346
5.651552
8.925343
40.93534
13.324463
14.493785
84.372991
56.651048
17.276148
15.860763
7.243344
55.522226
9.683441
49.838159
2098.989905
547.988823
12.944578
6.00077
25.930194
19.448184
77.232019
33.65277
42.329823
18.213644
21.837566
180.829438
33.245511
10.47179
254.956053
129.910262
7.833716
2026.792501
3.47932
19.188447
106.66216
1206.19418
12.445325
15.470515
279.578185
48.233043
1417.914879
37.746515
67.966709
10.731994
168.418422
412.794149
85.46018
68.450036
14.406005
137.914497
58.617934
714.227335
73.865368
5.757151
55.236736
28.285333
8.912057
11.219973
3.012897
69.346692
55.530371
21.090755
15.602218
2538.09196
2566.980847
48.632987
23.394878
28.110832
45.533654
3.935005
11.174961
9.536402
13.326373
6440.573645
9.364829
925.570838
66.727732
52.585874
17.489513
39.606336
26.849607
54.640597
15.372491
26.505957
44.980465
51.094052
7.923146
14.881159
553.515835
53.363206
2228.469424
7.491617
794.946046
4.095062
47.374263
9667.248234
1977.798129
173.093246
39.461317
13105.167003
9344.138116
31.914885
94.342998
37.467852
25.493212
68.822529
10.307155
7.871127
227.492371
11.937231
6041.543266
8.773424
299.243487
26.414496
3.62668
7.065127
7.627152
8.634604
68.181794
10.051773
36.628629
7.328
74.482991
31.121561
20.757417
21.473329
14.328859
46.485382
12.029739
5.795358
57.019406
10.487034
51.975197
19.374459
69.382841
52.381027
7.067241
12.23239
49.526616
38.350518
65.373882
10.590021
10.926967
14.254193
37.048858
146.120354
11.573459
17.750978
18.29601
11.469063
831.022959
30.783654
43.807149
6.374831
91.658562
11.340588
138.032783
4.987717
178.83699
8.902838
139.613942
31.922509
1850.901005
6.916321
1322.174766
13.434863
12851.982615
14.121176
25.160336
89.01024
1454.67125
10.893895
58.672901
50.583207
21.384592
10.643103
530.390854
21.994294
90.998499
360.657145
210.605636
256.365382
77.560805
916.955968
3620.839229
441.6338
145.786091
6699.719754
153.29455
11.539898
18.441972
57.878646
50.469593
597.638798
9.061948
13340.542099
32.687441
218.515775
14.621541
19.473027
11.112568
2749.32132
118.645487
7.968156
19.66611
55.113814
20.309273
2985.773963
15.055168
18.726413
31.614914
16.68102
3.713091
1480.193726
4.661277
9.66981
3088.400731
18.107084
32.377862
18.552201
81.480822
1114.200982
7.625833
6.72126
61.005768
28.108493
18.520183
57.624632
1.729769
20.386836
38.767111
5.796327
4.151383
4790.695625
587.485438
371.022378
1140.309236
49.989878
38.381192
60.139921
217.726433
31.413476
674.035443
1136.670391
133.582289
49.383959
226.38479
19.752758
266.375662
17.459737
7.658391
8.837714
16.668207
98.321706
22.187549
13.239788
11.271239
4370.105605
2536.321628
143.629994
11.625059
24.993738
15.287458
20.912205
16.786777
4.468425
29.402978
12.625069
20.593552
61.448953
140.122317
16.379263
18.862171
6383.882556
60.685441
13.592774
15.567737
25.35645
5.372411
9.571943
14.086762
34.733804
51.451773
3091.043405
4107.300418
12.297045
18.069628
4.730805
1270.869933
30.508753
9.371808
121.362509
1485.449124
11.58803
8.795554
99.202756
38.539607
88.570747
7.326525
64.65825
1618.429686
38.679002
14.554283
34.034888
31.308055
7.569761
10.007279
1122.318592
29.274119
71.880412
1453.122015
6.378078
10.882502
47.878838
13.25377
2376.403886
14.355548
44.100294
35.682967
7.064264
12.936553
10.680179
9.145525
15.690908
36.413823
16.363996
15.048725
2401.958555
11.15523
1263.049419
22.355835
42.962285
58.393024
6.115366
672.255485
8.880369
692.775566
27.588297
27.713253
13.869356
38.998776
1291.749533
10.379794
1.609025
148.082831
116.996739
2148.365772
14.987366
56.606168
37.630828
11.884202
9.061777
11.154496
4.424125
6.965886
25.298676
10.686118
34.420487
88.808201
116.517756
11.407727
10.948785
252.793231
56.411365
11.409995
7.945424
75.590636
2308.357758
378.074064
813.871271
171.916512
854.713621
158.963012
3.236264
14879.782876
51.606251
40.429362
62.694682
9.722996
355.472993
10.462065
100.330241
21.89801
11.505456
4.525162
6.571192
8.272203
5.662123
21.603987
11.523648
9.055747
439.210886
74.961748
9.91566
11.429496
101.994075
133.966027
13.477567
14.198491
57.743429
14.784116
14.070864
6.610838
15.153659
15.621569
15.977818
9.363735
8.875395
4648.259737
71.816887
38529.749292
353.282364
105.838533
72.379893
26.006296
26.806716
26.252838
15.40609
48.154558
6.814835
29.974484
100.669063
96.489363
20.698433
41.04774
3351.601484
574.500531
14.233055
190.977503
78.903094
364.009143
21.540418
15.933871
33.716276
13.246901
11.751428
24.399348
1929.462014
8.086823
9.978519
45.832837
12.538808
91.587753
156.576947
16.325399
3.535313
575.816725
30.757427
16.0564
191.577138
136.1561
4.73613
12.615055
39.565961
1370.994476
21.343179
18.643423
61.300458
27.404899
75.710577
69.613172
79.899547
11.397685
6.099284
99.744073
91.761021
50.245536
43.633958
11.987539
8.66838
211.015736
9.445457
8.241632
63.67522
14.911836
1724.358112
26.932956
167.725248
742.906909
63.688165
12.343404
46.493702
280.570328
12.379647
19.93536
43.141553
1041.564394
48.656478
10.231977
11.431932
2066.175999
33.150592
11.400004
9.559975
7427.27442
5.772327
15.098772
29458.583646
1498.717141
30.465528
461.494477
10.968207
10.85002
11.310933
91.95129
22.305572
7.587989
9.626597
18.494898
15.081613
2631.907102
22.255555
46.668132
660.525829
90.660125
1737.809904
742.906178
109.681091
26.281656
13.025745
42.822446
114.468996
19.788334
12.702587
190.837128
24.184819
7.650817
2.608429
14.427657
7.528492
215.983519
87.553767
100.468644
26.192467
60.889526
45.934778
32.579475
11.376758
13.044363
35.628571
8902.905134
77.428163
9248.696386
53.911636
22.988407
58.602613
605.465626
9.475104
56.051213
422.404788
150.999101
15.61484
5.771128
5.700944
8.543581
26.159439
6.043712
10.745633
7.56849
24.589686
759.199982
66.039011
101.273658
5.593349
9.747874
40.5161
15.132748
361.039481
35.608926
199.340588
6.313983
13.347272
10.714583
53.638221
39.751789
36.846106
26.922326
11.39458
6.753822
16.270934
474.06908
21.115441
27.020276
7.763188
20.212856
8.766168
233.153596
45.602124
24.647213
7.818866
17.855543
9.35512
88.742971
19.566047
11.666403
76.324757
10.829518
13.912969
22.639236
5.667193
25.125086
73.915758
29.769866
23.139036
71.004166
1248.49116
1887.191481
11.720596
81.700468
19.220356
191.664091
2515.222528
17.931166
27.175192
94.404822
21.482845
29.956079
5.647326
193.017643
7.911309
2650.864576
22.032806
225.316606
10.745783
14.713961
9.081539
109.131424
108.216507
35617.250595
11.418206
62.33192
18.52505
29.91598
51.848283
28.554085
19.203236
34.930577
421.318148
721.055734
54.603199
44.150909
159.481447
53.699551
31.774431
755.561551
340.667198
6.8384
170.386552
119.142218
25.759025
5.574637
7.321574
48.017794
23.161421
5.635353
6.452138
205.937907
20.140365
16.072176
42.598063
1400.334689
102.18877
80.304028
1079.529506
11.877801
69.17732
26.033257
13.703806
6.114049
103.468977
17.747414
13.490584
154.546114
6.570401
18.01044
77.656761
177.32838
6.273333
8.481759
34.02598
194.606212
23.273253
9.561837
42.216025
13.511612
98.313737
1083.36905
10.641108
6.951384
8.415771
22.965389
15.302457
50.586119
33.761994
381.790343
14.804924
13.538341
14.345824
35.04983
10.265907
57.238438
15.8301
6.281279
793.016724
1175.20772
831.199496
123.157683
59.203639
5.356468
12.296484
22.574545
70.886259
12.285299
1448.759536
15.092165
36.980726
26.603843
167.597896
16.127693
40.446776
907.115576
147.244894
399.41091
11.835025
12.640215
418.036863
1120.224648
6.050997
22.199462
7.038243
11.209717
1426.794609
9.839958
8.390119
91.461364
200.40903
22.97392
74.047216
31.729245
9.498359
32.619927
7.887417
26.58737
70.240913
91.856063
307.760702
6.703336
1183.697431
4075.380442
428.924
17.077374
9.309062
707.614511
16.021503
7.918842
5.193027
7.774859
20.189155
40.571139
60.28827
797.457355
15.995118
34.951462
43.683975
337.687555
37.911636
20.522392
54.520857
98.058415
63.384136
7.353639
10.779976
7.422446
354.830854
19.473928
49.285823
9.641658
881.370804
30.538566
63.624872
39.354238
80.086142
14.438353
2938.374203
1146.334309
3.812612
9.867433
3833.903446
19.01949
9.034645
6.875954
17.986919
16.600602
16.056741
79.392079
135.615426
17.240041
26.883182
137.897421
100.728414
13.023708
22.836447
5.165559
13.789533
56.392744
8.387241
753.383044
14.008299
28.108886
9.21123
10.028779
22.914585
17.321691
14.534397
6.559107
157.751109
30.68926
22.549769
115.53978
7.037478
9.813022
6.885969
3889.625834
172.423997
49.771144
32.008084
9.713661
10.24314
500.024988
8.169308
22.035615
14.587825
9.127035
4.59675
14.783276
72.711394
426.738017
358.399592
133.14405
14.573447
127.532698
41.496509
52.059063
8.339603
75.31835
31.154782
20.018137
171.661244
3416.332958
8.487915
216.716648
7.709174
1172.481821
32.171254
9.616535
18.042437
17.915708
91.921549
16.293722
39.410947
43.284838
19.448248
14.567746
1572.75215
4.485072
90.115852
8.811192
11.025645
39645.845918
1693.068293
12.458349
902.479766
47.744836
174.815454
16.565352
31.361363
8.647857
47.492428
1515.792596
32.651959
6.626391
1359.549287
2036.154767
8.791407
82.460666
7.916613
263.575812
16.839963
15.253573
46.166473
8.768674
109.644715
4.682993
18.933987
64.295304
16.096713
14.03491
9.831863
735.657149
26.720156
104.021863
10.087069
2803.822334
48.124372
63.702512
9828.202318
17291.85392
7.540979
8364.345164
10.467284
32.269134
71.758694
22.566957
13.0498
2405.833747
8.336358
12.968388
35.294829
22.112568
9.052639
14.544939
31.219873
23.171037
48.971225
100.380678
7.892476
3.844222
12.520793
12.475538
19.831067
76.225751
1793.034212
17.398222
12.78121
22.589284
39.137041
27.472081
15.704223
9.803166
25.600499
43.323819
32.173577
273.035892
18.804916
3447.874204
17.542734
249.671663
101.732723
14.779318
182.581525
8.453238
4.87129
93.983774
1520.079377
11.909596
24.269043
1389.332949
102.304359
129.578492
552.019305
200.880401
1425.31418
13.191652
101.29401
69.91077
11.028903
13.688922
11.372448
51.774678
15376.981654
12.88585
6.801486
11.160811
122.97346
104.653889
51.192372
416.353783
39.310066
25.26787
3868.003724
209.821885
19.761254
14.956129
9.062343
4.488529
20.790988
11.19713
18.163412
15.170197
1742.838092
35890.569034
12.662503
26.408026
50.132196
66.743162
22.236084
43.476232
18.552796
10.84162
27.228949
3.825034
10.19689
14.344305
10.132729
428.532535
13.785259
26.496597
134.665911
4.943993
3.838918
9.166039
127.813579
16.580472
149.258818
14.019568
68.432436
213.070225
30.457359
12.240622
43.355878
23.194114
5.454952
1036.630405
15.745542
27.089662
19741.735512
13.895009
449.736578
619.31467
4.838922
59.642588
50.096187
18.561362
58.959763
9653.472926
136.316328
26.907638
19.875423
13.512235
14.500868
62.560961
29.102095
18.181971
26.806284
2710.224748
7.196276
4220.907407
14877.288036
485.727643
50.419366
146.498565
14.255931
142.949398
182.042529
13.613848
175.548221
9.540553
18.439077
6.46068
225.069452
472.088356
5.406791
129.061841
479.83756
60.872885
493.231905
7.845006
26.167386
18.911064
1085.737983
6762.375746
6.403542
12.408123
9.889908
4.495893
28.626278
38.10986
94.424205
27.126357
208.795841
152.299748
8.776352
11.926795
17.631466
43.750122
108.994968
733.934508
44.32743
21.598775
45.06299
6.778335
2472.090036
29.247297
3240.775486
6.496705
32.677885
141.978724
3.566694
13.267424
15.43324
7.786602
1560.094435
16.428551
49.058716
60.179189
2894.451152
19.224096
186.167634
128.495581
124.736074
10.35012
48.416341
164.516047
75.379396
13.580318
5.302187
21.438634
69.987829
10.450416
8.755775
15.809587
10281.24631
266.023323
30.382415
25.378083
8.134085
101.077623
43.200401
7614.277536
222.828122
22.264162
8.885408
30.65322
12.67579
1114.952812
35.172696
3137.099367
13.971098
5.510928
45.121219
93.222289
1124.612528
10.414932
17.021403
35.620237
12.852228
7.479737
45.82695
168.113984
12.336153
7.478481
11.880997
14.263879
7.010392
13.944824
9.869509
14.198022
7.650642
111.871585
266.040527
130.625026
17.095506
71.979043
9.603979
15.00999
716.751066
29.204252
7.491003
48.801884
11.961804
1383.303553
9.857054
16.089417
187.277255
21.674019
9.112177
6.509616
7.421467
11.194884
5285.393378
14.437002
460.133119
16.449451
17.415156
172.892964
1440.434375
357.485423
23.658748
1542.442105
7.111823
68.953312
16.665717
5.664164
6984.523284
21.499396
11.094028
3.504507
4.903057
25.334086
7.849526
8.073916
27.89552
17.44279
12.858659
115.91088
8.282448
208.863778
20.248245
77.67002
4.951835
108.578683
12.759337
1035.345251
234.538882
9.806509
10.771343
334.632669
164.759726
320.847804
14.720942
266.704807
107.322847
6.284978
125.520058
28.395844
829.287068
980.203673
24.784508
16.433784
7.512567
6.488779
11.266704
10.032199
14.954601
3898.475718
35.676722
26.924521
7.100255
3.620358
971.477122
65.383517
92.022301
17.924175
276.480689
9.658377
254.268215
18.971575
13.1699
94.733255
13.232347
11.345607
18.494745
1746.987148
99.677086
6.685163
9.140739
250.711745
17.507834
44.599801
172.813461
73.010114
25.563152
172.092155
10.723172
10.740683
1157.773836
15.649038
17.154367
52.869319
2142.859303
24.13278
88.056296
10.530228
36.379285
713.663915
737.404489
4.075887
19.288973
13.79205
2262.565905
39.173095
6286.234235
202.723793
7.955093
219.910945
7.115948
11.888287
6.598175
8.805272
57.749957
33.782462
12.331375
101.719119
22.229109
11.354873
144.645974
14.664827
41.584636
693.413736
12.095861
23.260321
46.631307
37.655349
102.63968
15.71677
105.490991
15.767863
12.920016
10.215369
16.352837
89.67899
14.399402
92.16979
6.947896
30.84938
131.653912
21.624659
12.744989
7.795516
21.753566
37.482244
32.654288
6.564728
10.698027
13.508119
16.643993
19.866121
5407.24959
15.760721
40.987507
7.353173
11485.121416
75.343882
8.076827
13.237556
10.168296
42.898638
113.996785
9.863304
22.749195
5.495011
9.651541
36.425091
142.442295
997.964442
24.967251
344.230581
7.617237
5139.542127
195.756324
35.26823
57.843766
12.926442
8.141332
15.003568
15.018313
33.437332
21.506715
12.19747
42.236565
93.187493
13.662428
32.846488
6.901764
257.663145
44.075567
10.515473
17.599395
33.751233
17.332963
25.197091
6.259938
2649.591771
1558.463117
109.375247
1152.57918
36.047831
2217.65041
167.118732
49.083587
98.215568
1457.121026
134.889402
76.817203
59.57941
205.88042
1017.831563
1945.262845
6.671259
31.034279
25.176501
29.865881
11.313119
6.666069
500.646563
58.421985
22.510435
10.060851
8.700401
9.047067
10.74828
4033.989107
8.869186
10.019757
14.5681
9.8778
48.842024
582.480562
36.86672
7.131436
51.417935
32.677218
298.772512
35.506349
3805.636769
9.741161
5.346113
37.946873
24.854088
35.115348
15.497857
8.320592
12.854189
8.939838
47.956512
44.303937
17.913739
12.356317
7.671591
138.283193
4.882906
26.469975
15.049714
147.763202
302.06195
9.593728
5.5667
22.159984
9.051002
101.36509
20.250953
12.068695
9.249341
7.154131
78.14791
39.52941
206.244374
8.674459
10.842692
591.265979
205.36979
9.374239
5.745045
8.208743
1127.768311
3920.435077
827.772429
157.533444
30.627554
790.045791
13.746666
10.258641
14.47053
60.330129
7006.367014
7.932414
3956.683457
13.95914
1046.913368
15066.285981
1618.577951
20.908297
8.553314
67.179081
29.38369
233.209235
8.754429
19.53932
11.056479
4.423624
9.057926
24.799437
59.707162
219.085205
1630.688981
98.02364
11.160064
11.398721
12.802489
90.253978
7.91797
16.907666
38.714849
7.631351
12.094378
14.577539
42.326242
740.459584
242.434688
74.855895
564.51722
19.378345
25.488581
295.95998
13.729663
55.335722
133.714214
43.030707
29.917949
172.414051
23.648289
1001.248027
23.342844
150.762167
24.198575
10.441403
16.816076
17.834627
159.487108
197.25462
10.870944
44816.78828
410.140673
99.031887
6.128054
1646.029758
6.623021
13.045091
65.839602
327.861717
14.38394
61.707772
77.611964
7.654485
6.257079
10.710014
140.023395
26.319472
26.282184
3076.21529
37.384236
5972.17284
20.710144
2024.666759
8.588611
75.615988
12.155239
23.968492
44.714391
51.504886
19.884556
1399.631214
46.870604
6.63421
147.931745
13.447461
45.293276
11.421534
140.464007
51.827661
26.855597
168.247859
6.335964
11.181429
4.288035
112.259605
122.548335
1161.269696
541.972174
6.612055
745.226022
8.819475
742.007312
66.553236
3078.458727
1674.347535
5.876008
26.522708
2008.809293
10.040635
106.693095
13.090286
16.605191
13.305152
13.105392
8.274614
58.132207
618.940496
15.048354
6.054512
11.362559
10.037458
1720.289731
273.43654
3797.503762
9.976773
189.97005
9.91703
17.528723
271.304659
175.673082
87.712971
48.024905
7.054583
58.209943
5.773458
1105.199028
13.484177
1853.170033
158.430587
31.486765
603.129139
856.532443
31.291969
17.285877
10.835705
32.156591
46.228433
13.426226
68.029693
96.163992
40.72327
9.772771
13.45307
23.906108
24.56824
6.407335
171.682435
49.44303
12.603346
14.142801
15.452605
42.48305
224.31367
253.333257
6.77577
42.533116
15.867474
1252.064021
16.172074
3039.250456
19.529342
6.995274
23.925173
12.575672
2309.722437
184.801491
4.20578
18.340579
2935.302446
188.558759
15.295306
43.589963
1049.523864
54.279709
1003.469913
21.007445
13.956084
9.65528
6.483126
8.849168
21.617764
29.368953
7.440148
32.240457
10.234405
17.030489
18.117785
10.151554
44.387978
506.830454
19.486404
109.677726
12.754386
7.497441
9.091158
17.227536
9.526961
664.296287
10.721947
59.903337
1489.026222
42.270226
47.317809
96.248133
10.086682
4743.17992
44.845082
23.192805
13.876596
8.748594
10.042459
18.629349
6.019794
45.772678
13.836153
38.222568
10.244914
46.667678
1700.595902
9.712796
11.71235
18.616786
37.393344
11.534943
77.825481
485.676796
11.288113
410.152414
38.452315
23.055847
32.805
353.621293
31.701237
2479.469912
61.513797
20.38648
96.60577
9.581242
9.907705
62.984521
181.386167
89.842551
1158.072436
5.893917
177.56477
10.047734
2245.682861
8.769779
607.639435
7.833057
56.419297
240.114395
12.451141
60.435071
8.419071
150.858761
64.87316
13.502688
465.565237
6.817372
8.849251
95.195029
39.488131
76.110976
7.582422
29.983933
157.052798
24.142723
14.086712
10.151657
9.142718
15.128299
11.777197
24.771824
1201.998632
29.400014
16.452098
10.253536
16.658091
5.148179
155.312934
17.864368
94.620784
112.212516
9.421962
94.443203
12.392151
162.318339
15.283309
6.577247
18.415635
56.769448
45.069536
31.663686
43608.353103
14.278361
11.065808
45.651139
22.360393
8.699069
21.059737
41.963266
13.979285
38.134215
108.785881
11.095772
55.657597
8.824991
23.435203
2341.875134
168.585142
11.68631
11.323373
19.157491
7.33664
202.425653
84.474311
1397.333438
379.87343
11.239128
5.945063
321.25676
10847.633438
306.269571
18.449754
43.227482
9.700502
20.183937
14.01889
736.828666
192.460732
148.987417
21.957658
6.910393
9.988569
1645.835471
5.514078
29.64963
18.563562
13.649905
7.750281
21.787669
887.29486
11.021138
193.068342
7.498517
27.292725
24.477051
27.828819
16.421901
777.733587
10.558927
22.928111
11.167684
72.420639
23.731635
26.52002
2196.633352
18.776967
1327.747039
9.86226
124.835142
94.128695
22.345435
172.249664
2674.902475
6.002317
20.724554
27.096399
52.43567
7.230982
10.763385
11.397235
15.998913
20.747442
45.773736
30.77172
294.42611
82.545666
33.991995
9.446072
15.756871
20.23973
129.347578
19.35813
14.101987
13.617891
6.847862
1752.486614
18.287591
18.604603
13.865236
99.185715
909.651066
221.741643
8064.295204
54.6783
22.423217
7.443992
56.363513
51.548018
7.465071
241.221032
17.189634
81.952714
40.45852
160.189352
38.073364
36.084427
17.893375
1085.302604
19.784992
109.118689
6803.346067
10057.047144
30.800357
4.103153
21.74498
67.803018
23.553085
55.842529
6.113044
59.193026
92.374784
3.316519
100.080595
20.033852
3.98355
875.533377
23.514587
66.636734
11.287742
321.956704
588.777528
18.421557
11.15823
59.706244
170.959936
2121.10397
70.126712
116.980626
23.647358
15.492885
79.903654
13.259475
1094.256701
33.634865
320.785535
8.63514
7.702214
11.291618
475.758671
21.456305
15.999215
118.215466
103.512973
13.404629
31.214776
8.749335
18.99209
130.566041
33.71376
47.84039
18.405055
5.953614
913.873972
29.048115
10.574971
16.735647
30.304298
612.004112
15.443914
9.653776
209.798904
12.029899
66.172716
102.08348
80.948342
53.182316
9.034976
61.427899
26.362311
27.049569
110.123498
10.202529
9.046386
9.970281
17.092996
5.206072
755.134713
270.873982
7.562359
127.768659
38192.133273
991.124185
959.840608
7538.949691
4932.002344
6.874516
138.937378
405.003284
984.648618
88.165649
96.989601
14.357271
11.286637
303.071533
6.123859
9.568227
29.148834
39.481682
18.277279
25.237106
93.713919
34.786406
10.919579
28.905038
26.533209
19.368227
4592.795541
4.13721
3544.232514
282.062354
1574.295078
6.82717
91.742813
9.137111
8.786955
5.355653
5.079992
53.101657
16.634833
42.688733
7.047916
546.933614
379.86049
22.455587
95.910227
26.236657
12.364109
74.074908
16.652801
56.110443
8.670274
96.005021
517.928376
36.548966
29.777699
26.632006
92.523347
63.066941
80.228644
12.310665
80.009078
5.251239
18.622396
8.968736
320.284725
179.371471
33.098812
14.818789
5.657118
9.970973
98.955479
7.458732
11.839652
20.951765
75.529133
116.170245
124.549323
57.900921
15.509503
1033.694416
50.872363
23.693168
228.999631
88.910969
27.58808
62.569964
40.854591
13.811393
22.877629
16.897324
145.352776
13.25431
14.857722
23.342567
59.092201
182.698424
661.548911
96.066342
166.843242
5.336358
20.84345
76.376763
6.89879
11.92657
905.163011
27.46182
25.428024
219.437127
450.961946
310.36377
8.685765
85.039
286.870608
1707.615
117.683024
43.150664
11.981061
24.322519
10.352477
12.346572
28.105487
12.70585
33.316438
191.716655
325.572626
6.720603
20.062321
11.644738
255.147536
47.892449
160.135151
9.292526
44.59777
1545.772355
37.351656
1412.476257
107.358628
12.122869
359.456062
530.209435
20.252867
121.586435
364.041314
9.516011
20.097605
14.509101
36.925088
214.02193
77.127937
8.068627
51.581511
35.081998
11.406101
14.525739
15.903317
12.064199
27.854346
3220.689228
90.614068
5.247983
104.760142
11.815405
88.397037
21.962856
1034.616873
16.354575
15.533566
10409.642952
163.135185
182.032074
6.320481
28.17099
264.069886
83.674421
3.093942
25.338466
23.965833
52.366352
52.587308
14.259512
58.558384
46.690834
13.792435
13.995827
94.823994
13.448586
7.639416
1381.287029
49.108816
14.962173
291.226947
3364.528573
17.585211
27.290198
6.39269
30.868744
14.380854
14.902892
100.590287
181.123726
8107.783535
22.609583
46.699411
8.468459
70.178978
108.776019
28.043649
28.370572
9.407839
37.080368
17.303737
14.05606
187.517181
333.746383
13.406396
2182.850663
17.475192
7.160524
602.45778
13.235799
46.435866
39.041667
10.750393
14.740849
240.175148
25.898673
9.920108
4114.57925
6.024614
17.222102
6.352787
2623.769312
390.90488
217.430164
15.328456
53.586032
1375.118276
15.041064
18.240811
8.514895
198.092726
12.54316
11.091693
23.668096
38.246174
25.555917
7.733676
70.441048
61.917116
27.714091
56.585974
17.586128
31.944972
22.782162
16.825585
11.659952
23.69747
12.731011
944.701787
92.631796
664.14825
40.850258
5.952029
60.476831
8.539676
775.735445
39.088258
66.242108
36.071275
6.131695
43.569744
91.510963
123.475214
42024.965348
24.556167
36.715065
8.396216
3265.816501
1520.761441
2317.457421
133.338228
20.550948
55.018586
1154.757618
31.839505
5.617849
16.523892
1137.948938
366.741167
57.284461
8753.353874
28.003833
8.518033
34.482801
10.130842
10.633832
23.166169
8.55938
1170.502628
22.728069
27.411499
14.007988
29.607105
9.533624
27.798516
8.118506
28.296894
3166.916484
9.401886
29.301811
412.965997
5.225124
240.590656
1186.80352
8.142533
96.18377
159.313742
17.273166
18.356052
40.628569
6.270356
13.12289
5.765897
11.66427
84.83543
20.013735
196.363897
6.428996
475.424644
25.622089
14.234613
11978.959358
11.081038
1035.783296
19.683891
59.011493
8.740913
482.113013
4.43289
77.15247
32.119546
13.497793
5.692597
117.815451
7.854599
1064.039002
45.284948
12.820499
16.872933
19.748473
120.765719
21.897248
1336.633532
1390.700367
6.908895
14.159221
160.909723
277.162181
67.540383
658.079762
15.185906
7.968883
9.785831
754.837016
18.597795
46.821109
10.935549
132.533784
14.37625
85.205601
51.720065
24.864959
26.626365
10.02184
25.579675
23.277306
79.458519
36.018561
16.161366
28.573716
15.052092
11.980502
71.704586
187.361005
45.986957
18.128315
162.6856
8.324599
201.489398
12.360481
10.871732
31.364768
18.726123
6.814569
29.611316
123.33141
21.978438
9156.409022
13.383711
41.431616
10.935218
11.483317
108.593906
67.205791
14.285729
17.025318
754.887411
41.805402
15.010369
7.769876
9.490556
34.43508
48.520109
4.935623
10.830239
11.282374
13.780776
24.056129
58.415646
79.680749
39.909326
4.298802
83.57227
17.236361
20.714238
46.583335
8.086562
16.406534
4120.403586
19.705906
7.410059
9.127888
65.181729
23.731857
8.870595
24.889882
508.954242
41.737266
20.446495
21.517567
809.350254
25.700851
12.091459
8924.056222
17.954025
1357.665732
85.884037
13.496108
10.246755
20.846888
10.112301
1016.648227
121.998668
2151.525774
795.794899
33.696066
53.164437
56.414899
9.934143
11.864334
6.062466
11.938226
20.394705
1125.071135
11.164426
3682.480604
8.153363
21.294736
8.863398
46.115817
33.647793
49.768787
22.894626
4348.51144
41.609486
15.674205
73.296847
174.634491
53.633633
14.353251
265.664034
8725.527553
25.042677
26.8372
42.471443
14.405852
8.019041
123.702058
8.684915
65.940739
35608.901513
54.849065
7.408352
18.580399
27.234391
10.454788
12.798018
10.55618
10.258345
17.633886
11.135582
55.011926
8.148479
3013.53789
15.147396
5.431931
33.370492
31.796675
117.359705
9.804257
147.789338
18.964181
13.08247
7.458536
12.705658
9.290822
2197.467887
8.32703
53.891765
6.671683
6.312934
104.240333
9.180209
384.012152
237.955094
22.733551
69.66946
39.625803
19.544173
90.357505
285.417481
37.133402
20.190325
7.61658
10.631751
15.546244
962.845809
29.210145
95.414838
5288.626695
965.107373
36.056486
609.361494
4.049787
23.955136
28.270478
20.917033
10.747398
56.538411
19.243915
34.924351
7.694098
52.13813
24.818892
1689.009969
11.114246
41.676776
946.901774
729.214377
21.021109
459.41006
206.895185
20.356177
31.409052
36.639743
19.497654
8.035523
6.920266
18.889786
288.577853
56.230494
21.426468
6.561305
57.575994
357.800038
45.586903
5.7295
20.876187
39.276683
11.12677
5.854738
13.048872
670.565991
37.47592
1166.346029
2046.530952
33.725748
11.964576
12.154671
6.288046
15.304434
189.126617
15.353905
277.705675
6.907746
29.842049
658.621755
13.179118
1016.144093
1314.855864
62.423135
25.955067
40.187296
10.780494
31.877563
112.900702
11.824077
17.439711
25.368971
16.407211
44.773945
40.106518
14.14608
101.909868
100.171953
22.774916
101.59438
184.376571
22.999897
9.817559
67.695811
148.233726
30.098681
13.82335
4.367586
9560.419355
26.892032
44.081661
27.256749
7.521223
60.124296
19.516878
731.619726
22.502666
7.558971
23.492913
35.898512
68.13938
6.512784
44.228311
2002.75524
20.312345
1074.899379
13.695687
25.868284
1871.669772
9.94469
10.485933
4.422686
1620.598377
37.711236
20.770179
13.161782
593.646041
102.168777
85.850414
2.975345
219.038473
27.373745
9.135092
55.134131
47.20121
19.912547
94.174029
17.39713
22.774346
0.693434
882.208321
24.07913
16.591034
17.559065
34.405227
5.278593
40.604879
13.254026
160.709324
12.638574
381.916447
257.660744
12.579091
8.379113
6.396287
58.958612
52.061719
21.341864
20.707268
9.911185
9.649296
129.177326
155.444562
61.886343
10.672426
32.162843
12.807604
8.785657
23.213265
876.245215
9.928798
672.858445
62.873535
10.766625
519.127448
17.683169
19.40595
125.467683
40.755134
893.153283
24.355751
13.933681
137.349086
31.401164
334.966362
10.206604
8.450226
1723.112408
16.681201
306.958901
5.853185
2688.33408
10.377625
108.030476
76.720521
35.332839
16.835548
5.134557
75.244322
3014.652604
142.055656
803.234205
28.697288
45.40786
16.007971
6630.000094
18.732094
6.55584
54.008872
7.299971
1822.030379
91.330042
13.010819
107.376055
110.073372
10.867312
2846.516328
103.256711
16.082043
7.484096
22.998524
18.89812
85.408919
91.02619
104.345437
52.65209
8.03373
277.26144
29.251788
78.578486
40.284156
26.399403
21504.35483
100.4549
10.600256
206.672697
8261.038661
464.798569
36.767827
46.029531
30538.909889
7.855882
15.149535
61.939978
43.402016
66.968116
193.521574
11.708078
89.366714
10.453593
28.888876
16.160727
7.515184
195.686828
4.186914
5.10542
77.637142
10.327135
108.272776
14.040632
117.818261
15.222905
189.751153
10.723682
30.732692
32.164486
6.510223
19.190175
26.652613
6.594807
333.115422
2108.544611
25.457766
212.52456
11.683666
38.41034
77.396492
12.329492
33.045774
3.769673
13.822836
5.569551
70.84766
65990.214621
312.782059
23.807015
5.823945
20.948478
36.591476
19.763471
10.144218
19.601683
6.203238
37.89554
33.430644
10.454739
68.189451
72.342253
9.648694
51.337913
25.659567
12.754546
88.16128
25.958072
331.76919
9.489685
5.739392
7.97484
7.493587
8.954482
15.062473
484.85751
37.934419
265.672802
18.683254
72.023901
4.288839
145.823777
7.892092
13.858982
11.050139
89.436887
6.143434
23.587654
22.648901
23.607431
15.254034
567.181301
370.009753
14.193401
8.70624
8.851359
124.317854
13.90568
191.240148
1391.770652
14.145425
371.596824
6.71784
273.050178
253.694604
80.561118
10.873732
40.525698
13.735706
126.737839
43239.052116
63.090871
11.469285
35.049018
1100.769503
22.885959
31.718385
108.284729
17.605826
22.039963
26.517816
15.896881
12.350078
24.533634
105.158782
32.47741
16.457032
26.831339
21.394296
62.05499
1245.035476
9.380202
13.590427
261.827145
15.669163
15.252914
77.582096
8.175606
40.818815
71.855949
9.359973
5.473715
825.778793
41.835138
716.680427
2172.601822
26.289489
84.504755
20.244864
4.940721
18.771562
9.1782
11.549848
879.972903
446.920498
12.179666
38.361402
66.946534
5.380609
29.226398
80.956516
263.637025
17.378595
997.006483
12.451845
691.879992
140.416073
11.480368
23.254262
78.467472
242.894625
18.308498
5.414941
176.535864
10.07673
10.999528
2.29076
14.178039
105.476647
37.907709
137.939863
18.621134
36.451949
67.829645
11.066839
24.192814
10.643475
15.674849
59.159046
67.939424
8.752477
26.508108
8.222122
5.618622
20.988442
22.418987
93.517002
6.908564
102.587743
21.586945
646.937784
6.420823
20.007334
17.862296
32.639612
384.686395
7.65983
22.410159
95.58677
1292.197178
3076.715489
21.548763
9.938936
15.836243
9.961259
12.89175
11.115513
5.130722
8.484436
12.352223
51.406405
160.901544
31.69667
142.203988
6.949763
239.716191
63.325899
12.622438
142.995903
47.855653
29.431139
650.001769
14.43241
80.565603
73.321686
45.58385
9.426212
36.682987
9.270826
1199.589519
41.87576
53.920918
31.942985
33.364643
17.126604
2931.582097
9.043277
94.295027
1105.887441
20.059487
16.567542
33.764862
203.257982
218.537014
140.110865
7.452563
5.172156
88.343325
307.50326
3.886484
8.019869
14.211914
173.369528
208.885149
73.594331
10.801657
13.404861
19.596392
8.190382
8.268679
11.348351
23.758522
14.01025
150.320157
73.61089
285.753262
15.912184
38.062459
78.218616
11.898264
34.432954
24.58707
10.289644
20.653921
3.624373
8.728137
772.195456
12.394269
7.642094
2198.996971
28.425943
5.746866
7.000956
48.674049
40.223109
132.513715
14.113501
37.797204
222.460314
586.468838
1178.226344
265.910653
11.937076
720.845635
313.411025
18.56313
2776.770675
14.852877
56.065156
1084.54434
325.198703
3094.002033
8.147158
15.968387
77.405215
24.388319
120.377454
19.649212
6.346599
17.935926
254.341706
53.514034
149.0371
1074.916408
44.877428
14.403106
48.171995
29.271421
25.264257
70.780059
303.765562
27.869435
17.280088
52.920589
69.028842
5.243877
10.95483
130.731624
13.903196
6.269038
502.597987
57.997436
13.118679
34.1514
6.230559
8.151381
9.397324
5.100733
28.623787
213.182174
358.091946
5.554655
86.116978
7.700007
32.215235
6.212486
55.332162
7424.521435
20.964867
26.772243
25.957423
1906.97878
29.482839
74.48146
18.350347
23.356206
129.562879
6.335337
61.112784
41.663981
32.305902
12.778471
103.098513
486.018324
54.117335
11.562876
19.618681
10.002622
620.477008
20.351294
11.765473
91.27685
426.131007
1430.597247
1123.892376
5.006787
9.742065
28.210394
10.428831
12.350918
877.171334
5.598982
5.345795
9.019429
18.996017
11.603778
28.160217
62.641863
7.003779
18.055177
13.82094
3320.898795
382.519898
30.274334
7.682916
7.603697
8.005654
10.557404
30.98454
35.649763
51.767537
178.384869
15.603279
52.344497
8.114761
2263.714886
942.11641
20.931407
10.702526
12.291563
89.99912
106.974193
18.631769
254.566062
99.376155
7.87725
88.461756
88.788747
11.825531
8.231302
9.747693
14.862675
36.830619
14.613137
86.595596
116.918304
146.439691
7.562129
46.919704
191.821985
10.661127
293.749675
13.149409
12.419653
4.157129
5.958482
11.583909
1329.470067
26.436236
9.439721
372.744767
15.72405
21.814672
248.315651
64.4038
6.748352
36.523962
123.402511
11689.915017
15.661144
7.702517
201.618804
313.641714
161.416833
7.896537
501.316443
26.084293
290.389558
19.785202
1731.517456
12.170688
1586.33205
121.023615
114.470913
14.393387
98.297908
13.073173
178.017164
43.144541
142.044529
11.690568
13.384366
19.408053
16.015107
7.31114
28.858959
160.135638
224.303812
18.268943
160.736064
13.602881
16.757207
15.980181
92.040473
4.380259
625.148705
9.078556
1774.401137
21.593961
9.882251
38.996362
26.083869
16.364956
5.629009
78.429008
26.916941
31.229915
12.594415
8.775685
102.972269
30.670666
14.106892
16225.026583
4882.952517
7.60381
13.002964
12.193634
64.23375
91.544918
2502.261654
7.120394
12252.702023
15.706393
219.130711
72.118764
11.603865
27.665835
19.654718
11.43976
35.412874
17.335817
12.708066
26.864771
12.073311
22.46095
406.167897
5.884127
18.728542
2.583629
8.295743
282.972364
40.500097
148.653201
9.883828
101.996974
16.445669
106.08756
14.177438
10.604078
9.754043
830.534451
8.236505
76.970897
196.305951
122.842361
27.158326
573.976243
14.314124
1341.8489
11.456144
915.338897
5.312972
289.797526
1444.448747
96.678504
38.461565
114.495724
159.093203
10.074597
1453.938066
11.981235
1091.009048
36.809422
13.843966
49.819376
23.389232
30.439009
11.268544
176.578787
3.447518
323.836483
84.959609
110.02317
288.170817
51.076898
38.536359
22.009345
14.980879
23.291434
698.469474
8.262571
19.634213
6.100156
6.654129
53.019656
10.814826
9.500426
18.364004
70.168866
16.53851
778.898624
10.041294
19.1682
99.541162
11.835265
1192.68325
323.227925
4.476194
31.800944
14.926753
2696.386346
24.799626
5937.041808
17.425152
5.812172
14.122751
22.902225
12.230976
8.743528
7.653624
29.571236
33.439366
33.594843
2329.910422
13.652621
7.242356
765.882477
220.252275
7.846086
6.332004
88.455935
413.152723
64.754846
14.853799
596.158171
298.079058
72.085376
3038.509045
3.706551
269.840537
17.003893
17.546639
16.672982
17.995873
17.529757
8.109859
7.844704
596.402208
38.228178
46.03079
1529.292655
72.938968
91.971122
17.339857
4.446883
16.426496
7.443466
15.020024
1726.469736
1277.247368
30.851782
10.407376
12.733473
16.396926
11.333865
13.85821
15.705604
8.126812
30.835667
67.408207
237.35735
39.535073
94.314361
2976.789781
23.680319
8.444617
14.603231
98.354332
18.797337
785.015144
12.441094
443.799404
25.334771
754.60521
7.555231
15.680178
51.464198
6.582552
87.059877
255.852641
164.715641
36.08215
43.561344
37.551274
236.463519
1025.790067
48.838752
12.871913
7.328455
1748.969835
525.558705
65.402633
16.526705
9.494413
18.237411
5.619862
12.544172
158.658895
645.589713
12.947952
24.864133
30.197815
16.997
998.540713
210.783538
483.107899
14.718799
913.833309
7.144882
5603.785281
32.707379
1461.706907
111.307204
44.985076
8.837821
7.016901
39.686381
6.462132
21.142403
11.753009
19.042397
9.447427
64.525286
577.162262
10.279951
9.908256
4.698913
227.018473
13.126996
72.624988
10.919047
27.301784
55.447887
823.156383
6.969829
23.701092
16.124793
6.240042
21.646814
8.129377
11.320867
51.664454
55.840329
51.640179
17.515137
7.944486
10.933743
7.563849
7.218469
17.094066
70.237191
7.089258
44.433773
69.731293
70.315756
13.063576
7.773615
1366.060385
17101.208923
5.473827
13.884348
10.476831
5.703954
22.151257
113.618088
318.35848
312.707802
57.821231
19.933479
7.273504
23.554863
98.093377
34.060234
18.351497
31.72503
29.551711
32.62543
49.876238
18.440077
17.259471
92.996084
7.595392
10.074551
6.498341
6.339874
21.28757
10.678739
1189.696786
24.104015
147.971413
28.159497
61.822134
10.698365
41.43487
6.741101
43.303143
10.624412
8.233661
838.969764
23.911314
10.346585
112.840523
748.170459
44.180178
138.650357
5.673838
79.568942
14.472825
47.245274
6961.203993
14.671094
33.353752
11.701344
15.747246
12.427926
93.851812
23.679013
297.142846
255.652073
61.280066
8.362795
11.222652
22.540107
9.165411
93.331258
122.378199
794.842966
50.296133
61.335998
968.334514
7.458913
30.932084
106.030941
10.683712
16.893871
37.615652
35.783301
7.689919
15.165022
258.573071
18.93647
46.898612
18.263892
24.16158
9316.203785
9.687224
15.523292
18.569218
15.861548
4.307751
11.400913
402.284527
8.277545
19.543103
26.572471
3.434973
21.32778
31.790535
155.768773
55.160112
24.889919
16.598982
2044.761046
5.715476
45.773596
14.712581
47.301123
18.498201
130.286781
134.347433
38.326379
11.423232
480.926963
11.590696
94.705395
57.859466
6.152959
308.178028
39.928953
5.326729
11.267189
273.130314
14.911686
6.574975
5.428911
834.111823
7.767501
161.848226
6.961126
86.978072
2271.288185
8.267266
118.436841
13.243136
9.264585
5.137999
330.319639
9.369499
928.33367
8.247041
23.167924
7.526849
1215.295157
10.455784
15.841931
13.914345
6.157665
48.130805
18.352052
6.113707
30.62368
89.038488
8.467113
40.508261
9.794435
298.600478
103.054521
60.6026
431.130007
15.563194
6.234684
2875.742324
1450.005137
31.410939
12.701805
12.068864
43.649153
35.154634
8.089362
1241.630717
550.928123
106.852959
736.573486
27.288431
9.36915
48.618313
94.177781
5.511353
28.297496
167.983738
115.019042
75.518905
13.081914
21.910135
38.059118
13.56998
2821.699043
7.119868
72.621432
44.527467
418.553562
57.638878
22.636716
64.825817
9.755556
9.879753
17.43175
33.43534
7.889034
16.19643
19.396487
45.658924
61.635289
49.644516
24.975164
31.2056
19.067052
74.578808
14.355563
18.573827
16.289
7.429043
12.977383
47.358868
5.695348
14.009061
65.540205
62.223389
5.557508
70.437192
85.339688
12.654502
16.897665
1075.97332
34.912819
6.242132
6568.058178
4.85064
72.203248
5.608433
175.316463
182.880146
1306.587032
11.59837
145.405961
15.519446
7030.195932
24.328425
32.237757
62.521563
18.044507
57.973869
8.966046
8.807106
1380.835673
6.063867
2285.170885
8.1623
4.701791
151.679823
38.841435
37.240549
33.430445
10.403319
3666.317174
10.553849
51.946995
18.462573
87.740916
5159.660939
902.657196
7.989478
51.084506
105.570892
8.426912
642.934794
29.010071
17.040162
20.798442
27.367488
14.311366
30.740098
9.978047
936.627441
11.534344
1130.49025
8.622562
25.178199
47.188766
21.388951
13.325547
19.850957
61.214504
20.634016
30.376997
6.289153
10.983644
8662.34698
13.091031
18.586753
21.625178
1056.695341
169.692982
23.532851
23.573821
23.954976
28.495286
17.558896
883.321185
14.384731
10.144336
8.21257
37.583261
1880.411828
23.470881
35.948763
14.008588
8.015875
9.51757
643.447804
530.675949
39.71808
11.443426
791.702508
46.882225
936.053224
34.26818
48.011115
13.476164
31.183335
2632.287207
163.444533
60.474566
24.757195
6.768631
270.449029
28.284787
112.945661
13.988446
151.227187
69.236122
18.001725
14.071072
126.182171
30.313592
33.154846
142.538736
54.610073
4539.119917
25.356148
805.94177
38.009799
1394.972208
540.722337
113.401674
46.93458
20.327832
17.655832
22.562387
285.036439
13.546318
45.018932
78.773354
10.415018
7.572905
7.958369
7.412137
7.138151
284.957312
8.734511
2191.695409
6.69585
15.777457
34.052218
9.532776
2024.501023
31.81373
305.411409
29.635691
134.665265
18.987821
2902.941352
65.681381
11.253909
12.912333
6.281883
7.270572
9952.515513
84.995345
9.543671
66.058024
37.865016
11.601274
7.912911
1160.080082
8.334994
5.831838
16.545904
9.153401
27.014025
1029.10257
9.048744
174.06825
14.851644
396.610813
9.382316
12.305337
6.602849
9.670336
4.57018
41.813303
304.028275
16.943962
2584.624586
221.285737
6.692223
22.100633
16017.048243
16.525912
12.36939
129.009759
242.960488
35.739249
36.593133
1497.336333
15.322736
27.672201
101.695451
32.224695
15.890601
167.698355
95.825518
488.176745
49.376581
1173.110478
74.57506
292.254227
138.371191
1534.479792
18.134186
11.095963
8779.866203
19.160222
37.494902
271.002304
7.918656
276.780641
9.925662
140.363968
26.854737
8.749791
85.744045
11.853484
944.160812
18.102707
6.00366
10.699985
7.347607
7.589814
26.895842
3.480857
322.377711
16.699164
144.646821
8.884861
5691.875159
11.159829
9.427925
1097.68551
37.773989
29.747408
18.009964
129.435179
195.798586
27.465991
5.395927
26.072108
4.677317
105.341234
5.825724
107.994398
16.801433
203.736917
1462.623442
7.804182
11.736555
15.727
79.463732
572.063232
1879.863714
50.434255
7741.251789
7.402364
17.138562
13.214082
235.132654
37.050887
25.000012
1396.989913
109.479946
20.175432
166.748264
20.105051
8.808026
141.953247
1318.116216
402.487625
49.683723
241.970694
8.482443
9.779193
108.90264
4.064113
43.660997
12.421164
27.151312
49.813714
28.031633
140.596417
301.082839
109.229932
1759.580033
435.323391
10.528795
370.66554
13.378234
1371.10508
26.373754
1238.426453
9.792288
9.182761
5.458637
103.338228
20.661577
31.68322
1628.013075
8.246069
10.110222
28.24197
9.424923
84.381131
9.600143
18.780961
38.064102
101.202077
120.725479
10.155117
5.253952
34.369365
35.084795
22.794402
22985.779723
39.825283
35.496417
8.236048
12.816366
5.629273
206.548858
86.125736
20.198475
1680.387612
4.402572
9.354321
18.026027
12.951442
10.411396
4178.182019
1047.54092
135.598269
10.315262
164.281767
18410.396885
3.958647
1622.009949
140.95136
10.904234
103.801853
33.60147
22.182236
18.076405
1219.354813
187.424185
22.125154
48.750272
88.003857
132.218154
14.441591
85.773865
7.012923
36.764561
3.482778
10.210674
25.945001
8.763311
49.591636
15.207338
111.242403
39.467446
13.067377
15.423248
15.572783
4.997742
22.610197
5.535646
34.484584
25.584193
11.151288
9.642491
2323.663227
27.233343
20.726096
22.211082
18.865554
5.477652
8.742456
10.04672
210.33269
2137.600039
12.219895
317.057384
21.844139
21.157235
72.288362
565.748752
6.418128
30.020538
47.824856
14.290168
26.111278
19.12901
319.684014
14.143029
12.550402
13.669831
23.965106
9.552258
3.636951
20.040261
102.701708
142.358174
7.486578
10.118122
1627.901148
18.10917
1881.632377
50.336262
12.462098
10.40632
17.944649
7.824214
25.385018
6.507656
56.282507
23.661904
15.958664
16.462861
19.309503
217.688246
22.946404
6.80005
51.629172
11.11362
21.213613
18.666756
7.982956
72.789942
3.827169
12.681915
146.878856
6.526868
56.145801
18.151714
129.076204
7.051378
13.908559
419.591482
17.322051
39.023208
47.586494
6.248505
8.007225
9.049976
159.549706
19.629696
21.170456
31.358194
1795.197703
490.098733
29.130596
282.400033
373.448042
23.72398
8.043832
30.048737
182.335294
6.246707
14.231736
30.655713
12.201599
641.927719
3.321669
22.911848
5.157212
64.067827
11.289209
956.282287
153.379573
9.190312
135.891372
3016.983852
9.076183
59.958705
10.913139
9.442087
156.543253
6809.123834
32.534394
3.906988
579.89206
2297.189854
55.990329
28.199264
7252.548498
14.929282
45.776252
11.768585
7.388528
20.387178
24.457523
30.066788
17.122451
7.653939
32.192306
11.755407
14.066427
54.224489
13.041015
12.778624
61.143227
827.056089
20.080127
8.977913
34.513549
468.55598
70.610395
14.460767
10.040804
7.22751
14.665052
119.848949
5705.494452
16.969554
21.29956
9.998248
11.405178
36.701783
16.15516
10.518656
16.864569
16.496019
9.284156
10.448326
190.236331
61.931694
12.413106
136.733019
28.551626
67.15557
6.402697
83.075026
7323.402652
482.876321
711.162031
148.261487
8.900211
12.180786
4.696351
16.937194
1263.996898
24.950612
8.020493
30.429325
9.039634
21.474628
24.788722
1640.489969
28.550927
8.12227
6637.029761
35.840493
13.831382
308.605516
26.455169
1708.206892
33.776263
39.341961
10.900656
35.686039
518.421956
2450.864168
35.867495
132.969487
89.715676
4.535211
7.933426
47.09968
61.016071
36.009675
7.69978
7.665362
46.490534
12.479814
34.48751
75.373612
15.156242
14.058864
10.451338
113.529623
8455.122675
19.516589
5.458236
15.81569
9.490648
53.03261
227.990103
2281.033076
7.295871
20.978853
29.199424
8.198348
15956.687996
173.886496
19.514685
4.428901
10.007957
61.898718
39.020117
181.514999
43.366026
7.790728
64.76998
10.033725
21522.444875
58.084005
13.041218
112.797859
1176.715715
26.725702
3571.603767
47.76792
37.393872
115.22649
85.362457
47.067704
22.902469
10.470208
7.155755
799.097819
6.39436
14.995822
24.953052
4.889002
253.824797
33.268056
344.476398
9.099952
21.744241
22.556331
13.285637
152.421441
13.534085
19.750745
901.503621
158.808978
54.823034
14.099549
7.935517
87.557414
9.034425
15.452597
89.891004
12.935321
215.103667
99.866722
4208.90381
9.70008
12.937581
61.444993
6.694196
47.073175
15.678137
6.476948
24.049357
8.432057
7.977999
14.444824
10.063473
24.449143
23.5319
3259.723849
390.888754
12.860928
122.794821
85.738936
12.206432
119.486338
67.925075
69.845946
14.347216
7.73664
19.600632
18.260624
266.771427
21.719544
14.733218
45.119878
9.549709
20.824719
2002.616092
980.287696
9.393474
25.645121
668.051681
8.972807
50.406802
7.053663
11.688251
75.847353
10.694268
1404.709751
47.306799
8.938106
6.102577
49.240332
12.058477
6.208195
18.302261
333.073188
1320.044192
237.744995
13.981458
11.108182
12.44431
6.703217
83.346302
12.320773
7.60355
16.800689
4.7928
732.942772
7.112805
5.132686
10.990704
460.414744
15.94333
11.447165
42.296158
7.770874
95.749638
39.214022
794.280222
11.857681
276.727888
67.040761
5.763938
31.190735
8.163356
20.733392
8.713002
4412.731309
8.675066
8.501943
16.041774
9.690293
46.452797
11.331699
21.684354
14.63053
701.492695
12.310408
152.293782
56.994697
128.08887
51.674401
18.876733
10.842968
6.826246
11.491009
52.948126
18.665487
41.988828
504.891409
5649.81146
47.306126
98.615664
681.731047
94.422084
37.477753
33.650965
771.135238
3.970195
29.2371
2581.710998
63.686334
5.244273
327.354652
5.132346
48.039963
597.657062
5.40452
17.936068
116.37044
12.523662
310.612197
50.213478
31.960579
1095.457774
96.86524
8.063502
21.674773
324.087715
503.717422
28.305006
6.262376
12.937834
94.492384
769.684679
12.769017
20.185447
28.41957
287.018547
74.98328
64.086113
19.026657
13.449422
5.569235
15.275027
53.113426
47.996805
10.750083
16.116336
30.134271
28.443604
10.680485
12.122416
40.773206
14.723275
17.251169
14.778519
973.815811
29.587663
19.996453
639.889035
5.750963
33.449352
15.339377
9.46745
808.92768
10.265448
161.582491
56.135256
14.206602
14.558491
4.404734
10.748044
4.97892
8.182478
16.242605
903.929742
5.862897
133.588619
8.230285
1651.250256
72.150945
1831.545229
5236.852026
29.045874
349.301137
28.713032
77.313524
17.50328
6.663894
3.612466
85.973245
18.519202
508.687882
4313.257198
19.731879
564.515554
22.77733
107.901398
9.267727
59.015201
15.072697
12.089406
84.084044
10.335847
94.955247
8.723114
9.882605
8.212528
70.188929
1075.649289
287.569765
7.832828
31.27782
5.117659
418.051373
796.08322
16.921789
7.37938
12.175432
27.885884
80.375605
6364.432359
14.330246
32.025332
9.625582
1301.816011
1542.654574
20.625511
7.284855
35.876569
50.094428
8.169495
10.40559
18.089646
32.111032
32.222573
4.595941
971.089897
55.239196
5.828087
12.196529
33.701988
14.152211
14.362381
10.801412
23.625701
63.189332
8.353042
103.027591
10.179139
8.430824
4347.596611
11.224562
100.253182
28.054782
89.002176
32.016029
104.946917
32.722994
1054.778469
18.290766
264.77168
14.323229
8.218425
1805.752278
21.604634
4.062344
57.352065
157.617685
16.892545
34.385976
12.854111
349.150435
14.925981
154.664863
354.168105
739.242111
15.059043
16.070164
11.220628
11.35647
42.162784
14.353819
19.294124
4.6254
1095.310263
8.960059
17.130016
42.03116
72.08427
165.989867
11.44212
31.642674
12.100408
50.434244
12.709968
296.728674
7.954403
89.728254
198.557943
172.708039
8.812353
2726.705519
22.157765
11.088014
12.389663
8.417538
83.533613
16.769763
34.407739
14.551547
13.983755
13.520434
81.557505
16.20287
2268.972632
7.426052
24.34961
32.353378
61.658858
18.913799
909.346598
10.943326
12.581075
10.22946
43.447906
31.754182
263.479942
9.741785
20.147479
17.990366
18.568995
27.998691
11.509153
78.265888
8.947024
19.958595
46.2266
40.554432
4.627415
273.301992
15.028514
9.432109
4.524154
230.910844
1396.339427
8.436886
8.119994
32.35481
1829.504502
10.278704
29.317055
6.436307
10.901235
120.568385
19.232268
24.974047
58087.781014
54.319058
64.220151
704.319078
15.92818
1560.060457
8.634066
30.430202
18.09179
23.471683
411.164048
11.815249
1161.375626
76.80314
291.15574
28.258457
20.562763
12.055824
331.138288
10.712096
91.68174
12.985004
6.457469
3.859287
12.086643
43.566785
22.379309
17.381641
70.540049
945.64528
11.657991
3.628792
10.277625
148.675319
4.233146
4134.727039
18.280847
128.337234
400.331262
55.759249
2499.836142
530.700965
94.311248
8.387404
12.136274
113.23949
8.556232
27.566975
126.993318
50.194749
636.737253
8.940489
3741.931171
14.052744
6.429738
13.44621
7850.409418
18.361207
42.206222
11.786409
11.656627
47.878935
10.829378
413.08257
25.070682
35.249541
14.573923
24.027536
9293.717389
9.841516
253.869976
32.064166
855.335477
3.178739
114.814458
4.390992
9.832564
12.231557
74.198732
52.234677
1084.970174
2179.763114
83.92076
39.361311
36.526388
1263.87133
34.23616
5.964426
7.688402
34.330374
183.779619
13.937943
115.877231
5823.160462
1086.556482
174.569334
1906.666163
28.065941
3543.394284
140.70988
1168.975055
135.262335
8.110655
153.190899
32.991504
709.630394
306.490776
46.675087
6.992311
93.718013
7.677277
23.720611
12.991769
29.744854
76.402657
39.425872
13.041339
38.648654
15.193074
10.785808
22.320638
11.178009
26.808107
26.663931
14.092649
23.924536
7.666499
34.619826
52.998178
5.060341
11.287201
16.596992
82.707564
48.658253
36.075667
19.750503
214.890919
362.612189
9.165764
7.126622
128.856329
126.580855
8.757634
11.328807
23.978989
90.804585
15.291972
19.178381
17.759264
57.198703
6.188748
79.453918
18.817852
339.248586
15.713362
36.835248
128.805969
48.479445
12157.415301
16.814328
63.153193
96.641171
6.276527
797.664696
12.431434
1013.511318
35.937401
28.971023
10.779441
6.726448
3414.820209
476.467954
20.134189
35.532804
16.491988
51.72263
371.107247
8.002054
5.600433
19.616317
63.400287
30.007529
12.252756
21.154016
35.01361
19.930319
7.249323
17.879183
73.036044
162.229263
8.59442
450.75045
36.961995
357.673426
374.586474
172.798434
462.593562
6.212971
9.636643
17.151865
17.306875
39.597962
51.382832
15.130379
8.945892
6.5657
11.120138
37.255335
7.889039
102.812475
97.573557
3959.128073
37.936721
198.286128
12.109435
1414.471234
49.501289
222.033106
10.866746
12293.743334
14.900925
37.779953
13.214913
70.178618
12302.428441
44.856874
77394.911092
5.843961
10.947229
8.994601
6.151594
13.461688
466.652682
13.149619
52.727991
10.711985
2834.835105
377.594774
11.134144
20.8452
11.908426
74.129884
4274.822767
16.974056
37.175213
63.629728
9.477224
23.292472
4.588102
5.626253
6.609325
535.090584
1280.754864
22.998821
17.091322
29.649241
11.562178
352.180842
54.809033
11.496911
9.761687
106.374157
11.321521
272.501921
16.40491
11.46059
36.168481
265.056862
37.816038
12.48932
43.664459
1264.082038
53.022815
24.241947
6.770859
44.614709
9.688567
40.937337
25.627738
16.151021
32.875592
30.092949
9.837981
377.974096
69.589824
10.614417
27.378918
443.036714
13.517014
21.115848
21.064334
40.073372
48.646448
8.022325
1516.110528
17.181207
10795.82395
11.010521
15.630965
69.80928
998.672925
1148.441411
12.767794
110.902916
804.641
20.228438
33.987159
4.982818
71.576911
100.308265
4.248822
26.134666
24.134994
195.945872
17.297633
345.442046
3674.185011
22.850444
3451.729655
36.778238
56.24013
142.288588
188.765158
96.97397
3.640931
24.548712
11.4559
18.715817
62.599644
12.701666
27.447079
1228.342973
56.71822
12.618351
225.684131
37.702314
48.413678
11.170459
5.538138
27.095995
17.867858
8.416846
7.835273
39.89873
36.536737
9.101215
1538.236533
36.332253
881.662293
10.32654
13.368818
12.504931
9.931719
23.094413
23.060048
41.979773
657.406973
1857.567434
30.931163
122.145649
40.475389
24.147677
15.299384
65.113769
10.867381
239.156174
10885.796233
12.677776
13.296795
76.394798
16.18333
35.421864
8.361697
29298.685647
29.196894
5.84829
28.832967
19.509221
104.108838
28.887275
7.874762
28.208335
12.71912
545.156284
32.309403
4.506457
8.062094
2.795546
6.823453
14.018722
11.795685
24.054454
32.470616
7.164602
16.416832
15.783302
9.333587
69.209872
6.604424
57.432486
10.809655
5.2299
1224.811792
5.103769
223.258349
15.133777
77.882502
24.077725
784.526323
19.712268
53.233348
892.607453
31.909804
14.074154
15.361182
6.895484
12.975485
15.954331
39.465722
9.690242
10.930818
11.513059
639.664648
187.642072
3063.902375
35.29988
15.764615
29.431158
55.284787
7.615237
12.849595
11653.271397
955.486727
8.992808
23.651149
121.885343
7.191209
32.219884
21.780487
7.05341
346.622301
15.17703
10.069441
88.646068
61.065636
19.978473
273.816498
36421.910872
22.054
19279.589774
93.618091
134.556948
18.022812
13.243129
386.399979
65.412381
33.026879
13.773872
177.543367
38.76088
5372.989915
8.322545
21.100862
74.197512
1107.902508
2.302843
23.782379
397.075444
27.473975
4.642657
7.874065
4.713776
21.291942
20.814054
1638.05394
29.920986
69.445119
59.929454
69.950155
245.205664
12.26083
74.247897
7.293873
10.264439
11.534596
25.543216
62.527294
113.534236
11.04778
13.936573
90.117131
357.375179
9.518521
39.511462
10.706808
1626.960519
247.802286
13.46749
15.665286
22.085007
59.686188
16.555131
12.842292
107.759133
11.743629
23893.597917
14363.66365
18.003543
33.288138
461.466479
9.747111
839.143967
3.649584
566.222667
6.64581
145.106517
4.090355
16.740118
60.957095
5.966171
79.727172
42.722016
681.356657
565.60952
9.455066
15.825512
29.40794
16.17799
164.413425
37.220045
174.206743
47.254242
73.082156
18.867947
23.11908
7.309505
838.85879
13.997531
25.129684
35.971602
13.663876
32.855389
10.339465
4281.805692
6.911922
45.117664
2.782266
18.182058
4.180748
90.080242
21.487129
10.915504
6.488707
37.034788
960.022361
12.163364
7.476611
53.32871
92.039426
7.993386
10.349714
77.35167
7.144817
19.601497
17.192373
730.03431
26.918936
15.376523
21.856694
38.918113
5.117423
18.214775
15.177903
168.48964
5.500573
32.479989
78.841055
22.219266
1098.883503
17.001654
21.422831
11.011329
1819.7926
10.687929
28.911794
4.613956
13.308781
45.92715
29.33691
34.513462
141.2682
12.602412
11.170815
120.179059
10.135542
19.630893
14.104104
219.368526
209.767973
61.278187
521.515772
24.499977
8.140496
20.544077
386.494892
74.171537
117.125254
181.179131
9.020655
16.92947
23.917962
29.377403
11.338426
9.223494
14.860616
59.160941
34.783449
12.403457
66.149226
20.685075
899.647292
7.094316
24.27052
601.817076
2578.663006
767.431318
11.965228
36.638686
889.093247
94.345089
188.191782
20.645849
2581.696793
6.517495
9.949574
5.823744
37.448834
9.102833
39.26249
11.699387
6.375067
68.753766
69.081026
16.114954
43.869587
19204.941319
7.8171
506.797451
9.005716
241.429097
6.917592
836.251465
16.862557
2101.909997
30.012751
15.762364
11.039201
49.962163
23.418079
23.007609
16.584452
10.587693
39.523016
13.480113
20.247814
3592.561636
6.518891
12.404074
11.074251
2224.768032
17.949809
6077.439536
42.408584
776.376982
249.208169
123.415674
12.337822
15.797647
13.252758
15.179263
9.830388
13.245183
30.450905
8.240932
397.556907
13.20519
3559.031913
9.264765
16.843831
14.299564
5.444455
106.525914
210.697232
17.444245
31.953586
243.178718
5.769549
12.040974
62.271187
34.428713
26.233323
10.951687
17.641238
86.70019
7.69971
192.561797
15.01416
8.787864
17.09196
54.593483
22.271913
12.40426
244.625722
262.569313
13.19318
618.916897
511.521208
45.035376
10.615125
26.203473
114.2039
45.897162
7.811433
609.707511
12962.769174
9.539667
15.331133
15.966552
65.677657
33.622165
45.740421
8.968255
814.625061
180.998424
11.018824
1676.449441
8.829096
41.856819
6.909837
19.706501
17.288949
11.01852
41.437856
429.192647
18.893069
40.840799
87.10543
11.142492
7.651888
36.767666
25.610742
10.988897
28.786622
2732.592142
11.330059
34.854618
29.285013
443.317155
28.119389
8.055663
9.96733
8.115739
1003.030691
8.884002
100.147448
27.412313
179.789892
84.772928
116.117322
16.761952
40.131015
70.767726
24.98835
4474.530941
9.216879
12.906459
17.09799
7.799283
17.20602
61.576687
200.065476
74.392119
6.56412
5.173636
15.960844
9.156151
259.378957
2767.433066
5077.20999
13.541143
35.936085
81.578388
358.813703
6.415351
392.536655
9.459318
82.433677
9.028608
544.428298
17.518981
3896.971033
11.336471
81.21874
8.550124
22.652747
36.08702
163.826991
69.589445
29.841089
1946.593971
108.753308
301.981165
26.660521
320.15969
40.782997
16.991155
8.122377
10.825639
1357.796027
18.964893
37.337756
74.5406
7.242458
23.232181
13.279686
28.81045
277.376852
6.248973
30.212409
14.993176
119.035375
23.376298
14.838383
72.346545
11.295654
12.572308
1064.71232
101.282622
8.313661
6.646314
23.720301
4.583324
13.477892
10.083134
38.234056
16.756951
982.658319
144.99814
5.594868
115.139499
37.793028
4491.956611
38.435196
15.109009
31.085853
22.914148
52.09598
37.248662
92.391022
22.998982
72.701702
13.783948
32.522954
48.620501
10.303379
13.839398
8.510512
10.291894
153.455039
176.139472
44.485815
75.024938
16.054345
8.085625
75.543225
11.524493
15.052697
99.616018
6.545805
24.063654
38.907947
21.19237
802.673762
6.593776
22.189876
945.585867
25.486738
12.37944
200.996412
11.288754
14.70736
10.108045
10.002157
658.671997
20.82679
716.992631
4683.916721
6.377289
106.106443
12.002719
9.233211
12.248499
6.966966
5.776372
14.688046
801.055443
107.265718
171.480157
19.131441
9.270391
2314.341305
37.486367
42.171252
2345.771706
31.363968
10.129912
22.95628
11.398955
12.673282
1122.857739
80.71049
15.580648
12.156342
20.860227
18.607484
4.472231
574.107985
19.649086
1661.546535
17.302878
118.354917
28.049871
46.502861
43.717464
48.063645
4.809445
13.278876
46.438251
734.250261
3094.500695
32.740794
8.159536
13.16106
8.440219
35.000645
42.401362
2033.787522
17.316937
103.73614
575.024281
13.232576
175.86416
9.494398
24.89904
1500.66927
7.205962
16.871552
17.086659
9.767906
291.976276
41.641689
15271.181324
7.901577
7.0824
245.914194
8.39243
25.178028
67.588901
19.63516
40.891809
750.456897
9.819399
7.879103
97.399688
546.444554
108.191708
16.926337
47.772228
8.366218
10.690326
65.462049
18.036741
140.900368
208.464106
37.023644
61.906622
66.773744
4.210139
17.407593
10970.236364
14.387907
18.97195
11.695438
9.791407
819.622862
1121.672492
19.549292
69.333047
10.382218
35.080864
1098.688451
34.87734
7.974374
2182.830844
8.762672
20.609966
10.536483
54.37219
9.202727
7.026578
11.117733
64.775627
14.419848
625.453424
186.791561
145.721073
63.452073
10.458963
9.168896
10.442337
13.752742
16.652837
12.091225
18.061098
33.507943
9.741552
7.285122
34.519219
313.34913
11.3725
8.127555
16256.012346
67.524592
23263.42964
140.625602
20.314499
5.13087
54.368252
11.489352
275.776807
806.917866
5.526889
18.789991
8.737525
19.149792
105.21277
41.084725
9.067959
6.355888
5608.005495
22.084464
176.611094
32.792676
1225.532088
46.748608
29.952237
14.127773
6.400928
31.089191
6.919895
1134.591466
21.648435
18.457296
11.646254
11.360828
5.643842
40.745195
118.087783
14.34085
1075.193596
31.256317
103.622069
12.162834
17.5978
52.30193
2852.092434
16.837265
35.725868
15.122512
311.930143
8.437029
13.587338
312.406477
42.358114
19.292667
8.273452
7.844728
90.287762
70.527233
13.650863
25.156423
7.235232
10.889656
105.388141
27.191544
51.015224
26.405304
403.180974
890.928605
10.187092
139.226951
23.114391
9.661448
8.495316
695.757783
6.525147
64.095229
32.699882
14.017599
1871.174095
33.82628
42.454406
36.935443
54.269452
10.959664
19.345784
8.134478
4.855152
132.364984
14.452424
22.960109
66.593033
51.939364
117.466057
9.496431
8.19777
7244.982796
190.390553
7.576919
12.816121
33.592712
34.06658
59.408318
14.365614
17.636296
855.32299
50.521267
16.067994
15.109995
22.188324
975.640121
3.858839
257.91724
49.856677
2729.670996
88.811708
516.840699
10.042679
28.641718
126.203288
153.272015
159.684721
11.577311
25.410868
4.099641
5909.952379
25.048474
11.91469
5.70005
81.532895
38.131143
10.496692
8.748428
92.87237
23.500205
32.712212
25.169431
51.339662
192.835772
45.165715
2182.679438
17.483768
19.782049
8.198652
10.708679
31.06537
33.742321
47.572268
19.273811
205.776877
9.038771
1551.527739
40.419313
203.736284
1503.225338
52.40674
18.139793
19.451706
938.663316
1055.413242
11.794166
598.42129
1005.642911
51.011128
7.888164
9.769221
157.842821
11.616077
10.739874
26.423444
122.872495
10.038579
34.087472
9.103729
12.129586
18.509659
10.73399
28.405955
7.119408
1467.59839
25.254358
53.953066
13.027375
9.067315
4.654547
19.490849
11.932034
173.121626
9.852732
342.381086
67.76726
11.464971
86.177103
12.481241
91.943646
1570.957017
13.143938
44.069311
130.811074
92.268306
46.815702
567.273107
20.949905
7.256251
688.598261
105.813234
96.460433
4.250578
465.257437
37.37166
31.842626
33.135455
27.392527
23.912187
34.688651
7.169999
330.733838
109.152711
8.765372
10.832131
1152.475577
20.785522
53.057617
26.152049
26.398418
30.719932
30.13489
14.746106
50.308865
90.487414
6.29407
2660.531241
4.957412
55.258409
28.106382
17.249497
6.544337
21.990865
14.681081
11.838869
7.852897
26.322424
37.203382
85.245313
266.055869
143.753462
46.043247
15.646084
3.527879
81.950769
10.304386
6.454809
5.464839
792.573178
43.077571
312.388645
8.90281
676.857583
1009.284168
2.096038
11.318395
56.973837
36.511547
17.237492
25.202993
39.064846
14.082048
44.013426
52.529287
90.79442
11.308619
1641.658515
462.176383
22.025144
50.131146
769.359522
1896.796669
5.458729
301.39808
35.245311
51.438111
9.314165
56.283938
10.47525
112.598545
38475.543168
64.689459
24.457153
21.935507
10.535406
51.153175
12.475899
9.146027
48.646559
14.291843
29.346709
11.481002
120.6332
11.184319
7.877631
10.034816
16.84017
8.091177
21.577546
96.62037
38.537704
37.89607
8.119936
11.99239
8.232179
95.57848
66.883245
8.695758
33.075601
15.511538
16.460583
5.533963
120.706114
22.091651
7.583472
10.178889
120.920526
18.696879
42.317129
5.204814
6.547643
92.642305
2758.268592
21.734886
6.689333
34.830722
235.815072
466.036002
832.715289
16.55772
171.326554
46.358557
46.356207
7.354742
71.527383
11.403818
5.97684
9.838997
21054.906895
15.839367
26.297205
9.247564
93.166496
273.06203
13.014687
24.0843
3932.409258
8.160014
15.935719
8.750665
98.530711
40.678258
62.414883
2620.139465
11.893095
6.627604
50.813559
141.310586
79.064412
601.410661
74.488817
26.457069
69.831616
27.703984
78.096366
201.345998
305.452865
2292.370543
2466.355932
128.328107
8.506027
979.379574
113.652881
13.561757
8.231155
83.285563
9.326631
11.950618
25.809514
5316.229099
534.178203
11.785359
22.54176
16.26267
12.050054
12.421392
94.186321
81.89868
9.290362
18.738928
14.001309
28.295641
59.354153
9.108851
3343.527684
54.686105
22.517936
10.243562
13.976491
66.161084
142.201284
9.10303
9.498706
24.731257
35.059708
5.586942
76.397118
82.468599
418.894911
802.98607
778.992377
133.321526
17.20648
12.699654
11.889664
114.52248
21.507075
23.132724
44.136709
38.670582
7.038296
5.293413
7.86018
26.037587
50.109664
12.390322
79.268523
57.83589
88.327613
11.779718
10.780796
382.981972
16.683113
98.232618
50.538882
91.768867
80.296218
6.821437
15.496656
9.73519
10.206385
20.283996
43.056084
13.221838
27.413944
26.822063
30191.970113
142.862555
32.707407
20.630501
21.2886
25.098289
386.136246
13.036991
16.108286
44.341949
260.380411
8.4653
3930.220914
12.468941
44.886758
7.489539
10.617699
18.33117
43.148049
2023.457182
24.067866
1046.025068
58.154348
9.575561
1468.388257
30.957713
11.112094
665.429435
4.849842
17.482132
111.426058
37.337612
30.356677
19.315231
11.367753
339.459147
13.498147
129.663205
98.248169
15.268191
15.200393
13.749308
23.161591
8.00336
25.987998
141.67691
47.92671
58.17306
13.034895
30.556095
142.423291
33.924697
7.89455
59.975378
27.005285
24.721356
418.969323
52.828948
104.556035
23.769612
58.894735
180.263852
5.082335
14.380578
718.027869
56.940925
22.482548
210.025494
21293.611015
140.799283
14.497003
1051.874591
3.217301
1159.844532
500.002593
13.745779
23.009712
5.310891
11.452915
8.724407
104.540531
22.192222
26.851839
54.130581
10.285489
18.296029
4213.470514
1.824034
28.590575
115.241759
5.870777
5.440257
1577.041451
8.000706
13.720477
8.028455
98.756037
12340.788732
31.425374
3.658298
42.014982
8.710844
19.990023
9.647887
1360.782633
21.867488
3.882185
57.900647
146.625673
33.198018
40.971571
33.453764
61.332103
14.257716
171.906234
449.793136
4.66184
15.498515
12.618607
28.758924
6.579739
28.134882
46.88191
8.26675
43.479232
10.177011
11.020593
26.067271
11.036316
45.801273
16.329387
175.758023
590.730984
10.225944
937.80704
9.748955
91.467063
81.494185
8.566498
57.664153
26.407221
37.066077
290.072922
21.385562
7.251203
126.67361
150.167735
31.965729
6.57589
260.916752
11.413174
16.164826
86.295659
54.526803
309.886174
13.257528
26.169937
19.77371
21.459368
600.323314
12.15071
15.543072
6935.844001
8.653407
8817.376053
17.102988
1173.805848
6.719676
69.182164
152.735328
4.578059
6.937654
7.190955
16.203108
21.010723
37.737119
13.831085
10.882372
18.100589
12.991302
22.905028
38.970079
12.589703
108.000166
12.617514
39.204062
6.771906
586.773309
18.656843
1168.842708
46.847331
8.684339
226.313876
98.127238
91.311234
11.567306
120.883792
547.334284
24.317345
12.452171
561.885339
108.613878
23.036931
15.594875
12.48549
6.330186
19.543992
69464.501557
21.336316
11.389398
37.40734
349.263107
1494.009074
147.594624
12.096459
13.116536
506.972476
32.380946
28.813831
27.471409
40.158248
9.544709
17.637555
12.410478
138.752364
7.489969
40.60789
3889.554653
33.352163
431.224241
37.198276
5.143411
7.666335
26.722145
23.112894
16.477419
14.290331
140.787575
38.663547
23.002937
452.49891
13.416307
200.716102
414.544971
357.522604
679.143322
6.383542
433.934656
191.062136
15.409493
16.240888
21.822698
830.561064
13.1365
26.779189
28.526736
908.095721
16.207365
95.344441
46.675699
9.746754
1454.460152
27.481033
175.050688
10.989478
39.353739
4.339099
126.197987
14.064379
4298.917688
10.660673
24.106578
68.032181
11.754038
7.074538
116.595901
12.845837
1019.569998
20.438729
32.220325
13.735941
2898.318325
106.562386
18.608578
29.759887
14.983719
37.438427
3087.155723
27.562461
13.816756
11.858053
22.646896
5340.611852
50.258936
29.935207
1260.235992
8.505753
23619.783242
132.435036
41.041958
265.110118
1229.768049
19.035742
26.851933
13.459843
33.468032
254.984753
7.202364
130.628541
4.663824
8.765798
196.352095
32.126383
11.569906
81.921833
12.867512
195.082718
11.16032
24.306486
185.244677
22.900098
6.541876
12.113036
1025.617036
25.375069
38.951082
753.492339
57.494514
22.435779
75.567371
11.454235
10324.347252
157.573947
17.029763
97.155241
744.015979
24.821173
11.813293
9.627825
8.995796
10.147678
52.632919
44.676826
20.914866
19.540552
353.251963
7.874669
59.866205
19.486982
51.478176
507.625905
11.683518
29.701305
45.362558
35.694698
16.00176
14.431867
5.652312
8.114421
21.788857
8.244994
5.224091
32.426005
24.92939
43.661543
14.442626
1080.127577
35.659026
1913.313769
5.577533
9.806693
228.145999
15.992539
8.248681
4482.413292
6.82431
27.114098
7.669427
20.999742
37.521812
18.571993
225.371696
23.874875
14.159416
53.245516
13.335415
13.822857
6.74298
917.356132
36.023899
7.323231
64.191325
16.156205
11.366392
20.435636
40.100655
7.608608
331.492238
32.823138
153.68093
6.628196
11.175866
30.545678
26.956728
20.491194
90.866938
6.848337
53.645618
44.212386
47.879627
4.896786
19.243885
12.870778
17.25684
4479.1864
55.138607
346.14563
180.881242
6079.554429
629.385028
1582.360348
21.769288
8.919918
7.350379
109.46887
17.896531
8.667707
10066.378837
77.244717
19.836992
99.753686
2057.033123
18.18652
98.318226
35.386512
72.103055
3558.274327
19.748749
7.98965
52.322679
162.744082
10.430604
7.695479
9.618348
19.800316
7.346558
9.252584
66.074861
356.320821
9.122912
9.671471
32.271298
16.317122
26.989754
396.978238
34.321648
17.365308
9.999434
1138.410099
9.62723
90.671686
18.009739
34.656523
54.68544
30.244287
386.549603
6.480637
219.88384
38.310616
18.493589
54.961107
133.00773
10.292528
11.491544
39.159231
74.410528
12.188918
12.38137
52.614152
8.867786
45.248092
1431.032174
75.874957
496.618387
13.388989
8053.045447
415.904486
5027.173138
18.225736
17.810533
8.344256
4.390325
1962.203046
100.210554
3.833547
143.667281
9.427528
10.680978
19.517101
12.16796
14.66556
96.772563
51.852903
58.051933
99.458058
25.323962
498.588544
25.99375
3.76339
54.454454
19.4552
41.211636
54.289865
26.789668
7.387521
1288.872201
19.820161
23.285923
92.972537
14.127147
449.212317
254.056806
41.061106
52.88188
888.99847
2170.334023
1157.986986
12.499555
18.68573
33.120115
2.637535
7.719108
13.115256
18.749123
74.37293
10.634844
533.042601
14.436552
114.142934
6.242993
26.535332
132.088698
17.091759
77.116903
2867.983045
18.173422
4.959367
26.118695
13.883482
125.533406
98.25761
5.897653
1531.41419
14.122907
7.726444
1358.197622
582.949302
4.622239
7.773616
95.240344
143.987466
55.835377
702.732793
30.279941
15.523118
40.45546
8.219144
12.71201
22.084157
4.656969
148.590427
12.107343
10.573089
286.909189
8.007846
10.516332
7.85203
2916.395267
8.865973
1270.707125
16.739907
13.448023
14.097599
3989.689035
997.863208
185.406212
6.877771
211.759443
30.061903
17.363267
5509.098601
11.005021
100.148229
84.018279
36.159989
7.445274
7.722978
15.407579
60.277988
10.542021
447.912328
534.192492
9.52092
9.914939
415.003896
11.297994
162.766868
6.968093
4.57393
19.482282
31.616653
887.438953
5.654547
480.793854
1668.71022
138.711389
1567.462059
13.210583
28.09319
47.063051
20.931869
30.48574
42.736461
7.099228
29.436222
11.950271
22.32399
31.758606
10.626988
15.59944
32.690867
224.846033
10.095802
61.795819
15.816205
5.427316
11.601926
6.949825
27.491679
12.334558
8.919421
87.050489
664.030724
11.58922
76.500352
311.202769
8.489086
8.464512
70.590282
24.718299
7989.962672
12.368675
271.545488
64.188999
851.141971
16.038013
453.545117
941.806717
25.960597
1909.089424
4.699023
13265.333248
21.836529
7.285151
67.514061
1773.717747
7.761429
18.894184
349.49472
21.562767
38.423548
35.699739
12.024547
47.484874
100.24237
205.743233
53.595277
12.15564
5194.629123
42.904528
30.292715
10.719021
14.397856
18.715554
23.237693
25.555651
270.169448
189.291962
9.1401
10.292263
73.389208
307.04681
2114.578822
79.428988
23.436474
20.241096
24.122017
133.598806
7.603069
2092.315656
71.664803
16.668648
4.359848
16.301654
1457.334403
11.29234
4.991618
18.407938
34.165047
11.332181
19.027018
15.197983
34.097795
11.026694
12.068995
19.940662
6.108848
35.741803
30.24166
4073.049438
29.559648
378.871008
11.061593
7.089393
9.652952
3.332198
5.165056
13.273722
335.910727
145.754627
5.067299
93.93471
70.572245
77.856653
47.651468
50.462274
57.430292
763.704305
27.318988
4732.215784
526.557224
5.713479
15.053053
5.027241
711.351573
4.790976
37.695055
10.31663
7.757498
17.906882
105.81935
16.745884
48.454994
22.210936
20.047224
42.490562
19.473655
13.97599
21.59895
30.902931
18.275444
1376.893036
11663.041913
8.987444
6.785177
20.66433
415.854162
25.636398
11.915461
32.987135
46.975763
116.47174
10.762104
12.163413
9.297033
5.436322
7.733119
68.35312
109.936361
14.463765
4.376238
50.9359
46.286829
5.090349
14077.914089
21.335316
114.74111
30.322585
15.949655
146.055809
87.391065
15.627464
5.517006
7.86462
17.83575
14.239472
8.281302
9.967814
67.66272
18.593956
1336.648234
5.295902
6.2339
7.748406
22.594579
1978.836146
118.078263
3.562024
18.504314
3172.615928
6.600795
13.450356
32.400487
36.477361
23.104826
11.911617
14.15419
5.789567
29.923495
12.269614
204.655722
148.915876
19.250138
509.367373
1566.540776
1314.121274
46.888397
37.606582
47.226573
11.123113
25.059401
12.200018
20.298476
69.549001
42.273411
22.140809
99.715448
90.916114
16.192217
40.401762
257.920596
1884.222792
5.8043
11.865472
30.653059
52.009323
158.26156
4.190703
24.525664
12.492453
62.665979
208.821554
480.792703
18.658029
41.977204
18.7253
70.253734
5011.733688
16.328016
64.283968
9.717193
3003.375304
21.670539
60.255099
33.12363
37.512731
106.701371
4.946378
32.898252
33.45279
10.400244
1229.076795
26.103093
15.293414
392.974355
52.294851
104.727551
13.502704
71.313776
11.838264
767.833156
2594.960518
12859.057078
188.543156
17.89046
824.382068
18.591953
1890.93403
25.13218
23.57437
12.550614
36.911412
92.381948
95.727245
4.507155
169.24673
16.51494
9.015788
24.923223
6.127516
1003.187834
16.774662
85.947264
6.845521
12.331744
365.392129
11.769776
10.250485
8.883726
40.426758
9.975909
47.247968
18.802077
39.128293
1235.540025
10.45306
154.102731
27.011017
15.73437
22.933027
17.503937
8.865004
11.10761
84.181022
8.673999
9.877088
60.832328
831.16442
17.520597
45.586315
8.695347
5.187683
23.204448
11.151163
2.880024
37.641751
15.077371
772.596356
7.179059
5.245595
16.280549
6.44989
6.022094
6.834232
3683.109735
115.029047
7.970401
6.370352
1335.444564
15.18806
135.00018
11.418564
385.059101
84.310058
16.805531
160.916166
79.768055
26.09458
10.750584
296.097398
905.996382
223.913878
18.833318
23.300117
11.674079
35.818005
16.166226
7.80736
71.649191
212.060755
12.817365
13.058537
1098.867768
235.52821
7.44803
8.853566
12.65266
29.746756
6.390055
16.266582
6.507467
38.79525
415.84913
219.233573
15.204302
543.514925
22.934965
32.317392
12.844715
12.667068
15.84127
57.500706
166.504555
24.272464
19.530764
1141.588726
7.323091
502.073819
17.887019
4.276199
7.436568
1836.89711
7.913025
51.833605
96.626488
14.07583
108.905931
54.467666
8.261624
19.182287
59.40436
16.530829
598.416021
17.033529
11.655553
4155.516393
243.164724
9.356786
186.808918
29.006839
18.273173
4047.685316
57.657709
221.67429
6.394572
554.769204
540.232746
22.35497
6.876353
96.802764
10.143196
5.699722
79.452655
17.561086
11.192044
57.032231
35.400095
6.153866
1319.133251
66.626924
8.698244
10.20791
15.847278
609.279635
16.219582
224.178009
28.230677
3.752227
783.37167
237.680857
67.234898
62.180663
1504.39608
8.209536
10.205427
9.703781
123.755485
25.195616
773.246769
34.51791
15.454287
122.162858
78.196279
125.394771
7.354077
381.251696
12.853139
25.875109
28.860989
19.24667
19.392802
14.160382
5.929298
104.120279
12.220097
11.229634
175.214662
14.878941
7.299459
3202.461359
12.907215
19.420383
934.826642
189.46632
8.342288
206.240088
119.686937
11.456997
3.275264
111.486278
14.478956
11.709681
49.963242
37.326269
18.87189
12.893877
22.751739
103.711483
46.850244
38.957684
690.937847
111.427658
90.006507
89.870401
7.002886
14.212932
696.643457
4201.139962
13.467299
5.481788
18.269668
15.588693
8.135304
10.869902
98.488317
11.79391
245.267605
1265.909166
5.615341
26.809819
8.04852
13.918906
8.611466
324.751234
12.980789
119.78245
14.349347
15.745199
15.311178
22.731588
14.743167
6.429842
259.814123
28.17187
18.260887
17.305973
842.520436
30.417484
99.54123
89.640841
747.378562
128.612902
11.015754
7.793927
10.87178
8.510737
40.40586
28.971072
205.105632
103.490636
5.941496
42.952375
104.16516
24.032708
43.713678
46.000568
27.487045
64.513212
21.151991
13.412049
9.80112
27.679755
20.832915
17.051142
17.295216
2460.290524
108.719756
10.812108
418.995296
16.168849
8.388996
63.488445
13.001784
84.707278
15.952472
7.421676
42.870556
760.128705
30.820824
15.453228
4683.877536
50.494792
19.234842
80.622642
25.85927
73.552411
6.336913
863.211763
32.635487
22.526429
152.961191
43.122905
10.964609
14.914384
537.79262
6.782042
10.931302
14.02154
8.826138
95.603616
17.252338
1249.172033
26.860942
12.792934
18.919891
8.966596
3157.809074
6.310486
986.570086
13.985909
12.598175
11.367314
123.54819
17.092814
156.997943
13.745181
7.235326
1153.475111
3328.493173
1116.499034
17.920353
11.334992
15.198319
7.396884
8.432439
14.757043
59.635468
7.200412
315.602606
32.411187
744.595175
28.674672
86.178474
21.05329
9.515668
175.691461
9.347843
24.60471
3353.446033
37.427273
24.372087
26.434231
6.298277
19.977918
9.923936
111.726723
28.920772
8.8513
32.092727
25.041959
6.961273
14.976438
726.280401
253.184678
19.609582
8.432571
12.510148
59.451595
25.598924
29.817956
15.376758
31.17184
198.663173
25.483295
3346.269155
41.247797
22.440928
5.870871
10.1276
100.630764
8.620583
9.106077
1272.32237
85.356693
79.888245
22.219237
25.181921
12.84785
9.400149
110.162149
9.260222
32.195383
16.391903
266.657005
32.213353
9.595423
66.168403
48.542463
6.249832
28.755836
9.022612
1562.049827
23.663477
11.272544
173.579537
34.765213
556.162024
28.330109
12.069843
142.716908
4.168926
3015.298991
1570.718003
18.786853
13.714861
122.324989
25.412287
28.708083
44.559097
1238.250358
352.567621
12.255424
20.204751
38.770126
9.538425
67.299887
557.150209
98.724625
32.435022
266.760513
14.907406
105.059032
2683.70094
48.003142
26.798775
18.710829
10.52477
38.155211
9.243357
155.9343
14.347817
15.965361
26.512632
7.310708
13.79727
104.605113
48.616177
39.810511
79.193807
8.589841
9.458781
311.134482
12.471449
76.003254
38.329652
10.945861
2445.673884
256.397682
11.23442
231.829154
32.367495
13.592753
5.524481
11.576465
23.833131
8.470728
20.773512
12.486434
2455.727475
10.394743
12.172909
5.656368
4542.309632
8.92333
7.43529
543.20865
15.690733
29.498156
9.095898
1632.800909
12.526231
17601.876369
6.678258
61.389372
451.309231
24.796498
270.485877
37.671924
6.770051
8.215181
25.881883
1482.491853
11.347853
36.593447
80.612208
10.231294
249.943383
24.191761
499.174131
19.287769
35.850518
2571.59339
441.275176
217.001143
11.226333
367.539449
2405.338578
145.035377
35.718906
1450.25646
35.498725
53.961637
9.916723
276.703172
42.162857
43.914139
15.606803
152.102729
19.841582
11.474018
407.359313
10.109083
1619.660406
17.466666
21.179901
32.017738
6.331595
20.245883
19.139083
18.136435
3.962107
43.1545
113.09319
38.878639
13.090126
53.96209
10.975881
6.937099
4.750578
36.398058
10.504907
54.220438
18.531418
483.640639
24.112238
160.232114
5707.11691
2635.669476
48.07785
182.518113
49.606349
8.850987
813.733831
48.0024
795.351878
5.799799
10.565861
17.508132
10.825609
36.447631
126.415715
17.768582
11.898176
7.410612
40.638927
8.770367
101.612903
58.260162
420.870909
9.524482
61.082674
37.174238
1283.29385
25.590514
54.034961
13.6339
108.654806
28.771017
93.570235
57.667876
197.886857
23.852764
7.705949
215.2963
6.920817
7.641667
67.307276
1087.037005
117.205967
102.984613
19.969964
15752.319461
24.230363
4.741084
33.900355
31.257154
12.601449
17.810724
15.867018
43.362861
8.261321
2275.351554
9.103861
33.562505
157.081491
3104.234907
4229.661531
248.138274
8.708758
7.34835
23.542082
7.816597
125.028682
72.751719
8127.498678
220.261315
7.753801
40.573124
1025.336386
15.025603
182.981283
103.474506
68.433598
895.512402
23.639102
2186.588729
111.473886
17.49452
65.628654
48.576649
53.32593
73.244954
19.207275
32.879384
42.572492
51.667232
42.386734
5.341713
202.476034
25.975552
7.230149
435.865853
26.773143
1048.985779
8305.91051
7.894022
163.215205
90.053209
44.409624
36.681483
50.215535
17.834544
15.426791
10.255799
463.896614
35.012704
15.215768
2847.139329
72.927069
2682.608158
15.830701
6.459989
11.595423
9.397014
10.566337
39.835797
15.992019
59.021747
1436.536344
24.886093
107.455581
50.542049
15.502721
118.702444
20.397545
4.942712
96.140072
11.566803
27.176806
25.262312
12.411682
8.907379
3.575166
22.984247
17.87171
24.922681
32.007308
11.546502
46.1695
12.038469
63.829158
3843.542228
78.692959
51.446863
177.077271
6.806901
17.961895
13.609787
6.312137
10.34737
7.147838
29.600883
53.830192
16.21786
17.276081
95.801005
13.949417
492.380644
38.126407
13.994795
32.150502
7.110211
11.405052
1567.273746
43.584556
353.650298
60.564919
6.491734
6.153431
38.880967
85.16165
104.276524
7.410277
80.967857
145.971065
27.658379
37.452177
109.412375
9.813212
19.087404
34.672804
8.331724
6.493747
47.885685
57.340165
648.635
15.430824
35.855131
1445.922599
22.126817
424.786422
132.848032
18.114304
68.69501
2329.576199
15.9168
6.292049
8.583771
104.954243
15.408651
108.545459
41.393814
26.638634
6.36543
29.952742
9.529413
37.939065
9.729621
5.581368
15.800955
5.171188
14.154108
10.860444
11.818915
11.677543
1728.13578
256.159652
10.257356
6.335688
10.946857
26.57822
759.079613
130.286223
166.417356
1871.669557
20.932503
52.796865
8.841434
443.977011
1031.57939
19.317228
112.757892
55.04693
57.206801
9.889279
78.676029
18.795825
16.03722
92.461731
12.575454
81.178008
6.261064
4.660227
10.661705
178.986519
1742.002188
2356.355616
115.874778
60.405279
26.613205
6.566711
198.951714
37.190552
38.99816
252.449033
443.331826
1428.623847
24.941358
15.494472
26.631209
25.419677
69.256647
10.272459
18.963495
64.405509
897.883075
87.425954
5.839879
566.042061
111.648264
70.253023
195.362775
34.011728
17.834578
23.598047
72.68692
14.816657
18.913961
493.12347
205.767383
245.127817
14.025993
90.213056
10.180669
85.727805
12.518102
9.989434
48.04601
343.69896
61.964108
33.855236
14.75059
18.05329
48.546122
23.161226
37.933668
16.756283
16.998166
19.244365
17.313583
9.021549
43.979304
23.680229
1665.016589
78.649057
26.498756
28.487152
858.672246
7.222776
68.191692
6.741446
12.774908
198.433151
43.880128
40.593849
10.05358
15.913979
72.509481
249.478818
64.334969
4444.41713
6.963939
16.853941
81.931619
8.142889
14.110232
17.003949
24.53364
24.524499
143.356738
37.701161
5.893274
22.137245
6.521837
36.275927
377.212959
23.729505
25.243421
11835.394405
8.948167
1845.547775
15.375453
8.626849
7.803026
16.120716
51.95337
47.117673
506.169706
103.001264
50.637242
55.940505
28.904488
15.399104
9.231638
834.853788
12.681083
1068.456633
312.87582
39.63026
6.776035
308.063692
909.055401
45.416452
55.103941
276.332545
22.718204
231.987548
24.410303
67.381364
38.09027
47.561738
20.226071
8.071918
253.150439
7.197749
19.228659
5.252166
9.832059
22.043907
618.728553
51.777217
16.097057
1354.809602
17.678799
30.097964
90.858209
11.473392
712.465178
452.233946
30.964716
13.848767
22.350291
7.511137
28.993494
142.658637
123.966956
30.844848
1647.986874
6.36023
84.712137
24.147841
1145.858658
43.313398
28.301798
712.678816
408.072668
5.574577
9.239701
8.870942
77.15678
7.520441
18.631764
24.632343
102.488993
21.300846
2379.350868
77.663032
173.028206
5.899271
93.382598
41.411161
7.41273
9.838403
25.087776
14.523484
20.838852
19.781474
174.51864
36.533612
56.950571
1167.968985
18.392718
258.94256
30.923796
21.106112
86.466064
79.468239
14.118481
29.347545
6.275427
28.704542
32.620999
185.592647
1106.665502
698.144818
7.637466
9.540692
69.706307
28.794396
8.699619
24.153553
104.151229
6.324978
10.823631
486.169718
4025.019399
12.862503
60.403125
1231.700194
197.94006
9.897622
16.166504
115.570554
537.048886
12.731343
21.056322
11.065029
6.944792
110.378416
117.82248
6.367404
4.473639
5599.184456
61.669753
75.012481
103.614648
12.934528
31.790373
8.64432
1947.082868
16.598387
296.907079
75.28164
35.72968
64.129757
176.920039
11.159025
14.57284
34.915334
6.397496
54.495481
8.930153
12.452909
231.90927
1237.228452
4.279519
116.328806
108.404223
67.464686
104.023848
63.14549
30.226128
9.129324
11.055553
28.101923
157.864406
445.683207
12.385349
11.222683
616.546775
57.781568
39.606088
24.675925
14.679194
113.343126
155.492437
40.922406
18.786436
17.16997
63.106015
39.182444
24.44266
6.306633
7.763414
189.703103
8.111654
2648.544086
24.242709
7.942995
8101.710804
8.004235
20.397892
16.47518
85.194706
8.371308
33.148474
23.401522
72.916061
21.190123
2301.196494
26.186129
23.883781
6.74237
15.718755
68.838683
10.395383
58.656879
11.676773
9.513111
5329.306212
7.658133
8.687456
29.347859
26.620447
16.602737
11.623221
57.512554
65.964373
9.019858
19.332055
6.371205
179.795198
9.018311
7186.118689
387.308726
14.659977
6.758921
2536.485797
14.788502
43.0258
1451.624573
9.66252
378.460634
16.061366
10.108331
23.74281
12.718592
13.586388
122.270616
606.123935
43.491585
68.552632
1971.592849
63430.674682
28.818686
311.048825
30516.892047
6.302494
60.378023
87.110238
120.929649
372.036514
35.074991
6.667146
2088.406833
10.599288
10.428675
27.468732
47.884548
32.564301
4.677342
6.280241
41.068409
194.944255
7.282658
72.870254
29.947977
14.214321
1056.767688
91.786208
10.192207
79.441746
1410.665684
190.354217
17.008108
118.118553
18.56983
31.260512
25.045464
199.092475
373.259783
57.143721
67.232476
591.185073
13.446155
175.677588
7.952795
65.733288
7.495658
55.936
5.457464
38.807409
400.311563
105.612902
4341.690954
970.396485
190.579081
170.316239
9.739821
11978.796967
20.205946
17.22107
20.832952
10.822788
17.368733
171.70846
1162.015762
9.759002
5.73805
44.635538
671.806351
8.504479
1791.876228
11.889008
27.495467
25.336318
189.687712
105.971466
80.894931
8.144709
9.643548
142.367639
6.332888
13.5642
10.976595
4.398906
11.832751
163.939465
456.485542
637.580504
580.436427
12.613472
16.376467
53.505715
23.199561
18.774065
10.508903
7.129826
28.707395
132.422181
472.211307
31.003798
14.245611
11.806184
701.483818
1707.63998
17.114079
74.052725
35.310399
3.646473
12.887826
273.219621
111.086865
56.805937
37.384171
22.560063
81.81451
7624.042688
10.207488
5.203998
1290.270367
15035.367151
2349.356362
288.613001
19.124236
49.346429
8.079536
644.79091
310.981116
65.527473
10.419525
256.937682
26.046913
17.915995
4870.522844
16.336643
1362.38853
6.732786
3510.404634
17.066837
35.747141
16.461555
7.044543
262.971703
11.997212
80.238818
90.806829
6.714339
7215.82355
20.306339
12.260771
365.348787
135.127887
97.587496
28.006309
7.274499
12.532137
2609.555022
31.971865
52.939768
115.928744
5.012488
31.234159
25.964983
2826.99028
17.135461
256.730637
27.912748
33.438489
11.340324
24.14424
2988.752098
8.501696
20.218947
34.874478
12.301123
9.547878
8.320051
10.080976
5.413672
95.441994
24.057325
17.767597
17.14859
15.346275
8444.115174
7.667785
23.726511
66.278578
68.731888
133.905168
19.683987
86.99425
1894.601769
12.35838
21.386645
2725.695526
302.235957
72.729451
13.475702
16.865811
5.456823
16.336322
16.775131
12.823779
86.508045
172.905585
12.340892
22.937199
18.963154
46.354798
2.468369
1051.859426
13.342423
10.09008
8.224238
618.181756
1234.799781
67.008606
115.204569
8.38192
14.784553
891.434119
16.070021
24.501373
9.111833
93.231386
12.000589
4.664393
4.483411
16.260558
20.81303
4467.815364
14.680735
114.564434
87.579531
56.882912
24.497456
97.973891
22.925807
5453.796096
10.574431
9.712986
12.253433
108.701231
31.302287
35.52393
56.255075
46.364275
24.686722
11.73918
29.299584
1677.978627
4689.122468
8.379399
4.776139
64.813613
867.891822
86.550306
17.104684
6.123869
72.386967
178.298283
35.498927
22.71813
679.237546
21.608389
9.994473
15.913115
17.205907
46.188506
3753.427049
33.44524
16.533055
39.780142
97.765002
181.659982
26.400595
16.4939
17.906635
10.391688
61.656272
32.609187
4.729263
13.212372
20.268246
37.931147
21.698213
7.344517
179.173296
3214.430774
26.341455
192.663574
34.022224
84.942873
10.23077
70.139343
34.923618
587.264252
13.110062
1274.004826
3278.527561
15.840253
192.136437
13.493599
2234.187371
9.152348
35.841499
42.459745
81.800816
1180.418545
378.484844
8.025784
75.653322
25.982193
9.475529
7.970048
1628.429905
39.331254
591.3055
450.770861
2.57241
79.764659
9.829491
47.583291
182.486872
55.387768
283.47837
23.642401
27.052697
48.385107
48.895184
65.395336
249.505918
10.08726
31.922553
12.697516
83.880314
4.828126
94.294567
72.344553
23.023496
108.900613
96.274244
26.166306
12.466509
4.879615
18.700831
16.589727
8.228967
57.526446
103.255369
5.011217
19.012177
7.238375
62.866403
12.626635
10.902814
7.529077
21.006694
12.052878
14.867164
69.743873
16.64204
40594.251621
39.229543
22.000032
8.718585
2153.546561
43.997524
3.758583
23.69496
17.623925
199.345578
354.423153
13.19739
364.122522
6.392359
4.402328
2009.570505
32.983401
18.334964
14.295726
2303.962067
15.73871
109.28701
10.972928
76.518904
27.934116
4.4756
9.480167
25.903701
7.36292
58.196373
21.749041
5.419099
84.493656
6.5159
35.599428
163.732449
43.704619
6.902716
21.642936
11.585519
13.554089
29.03877
77.301322
6.290362
617.754063
550.528742
144.446349
15.588893
17.271633
47.172231
135.907855
11.704478
10.723856
60.22975
7.225037
10.970539
24.637002
4.393225
13.233582
50.214325
77.353443
36.167204
9.079272
648.926128
441.757658
36.034757
13.413691
6.736658
6.27111
66.973471
380.066406
6.642599
5.782096
14.191129
21.002347
12.629234
98.521726
11.208228
6.54978
218.016272
478.2148
174.901937
13.528301
10.94984
43.204891
9.840588
25.406176
18.031838
110.643556
182.416026
8.848663
21.163345
9.03264
72.877281
1789.936791
931.758105
8.122239
94.766487
13.133843
15.466816
10.952947
298.306794
6.787119
401.045893
12.117453
160.93285
5.12515
34.55104
33.645319
8096.302624
43.046669
23.800273
34.072861
33.108582
24.860389
10.167731
158.948516
2098.618393
14.079438
38.702669
2496.792093
18.847556
207.06904
49.321499
18.472836
5.317964
43.710827
912.25663
24.416488
21.407633
2460.739106
81.604675
5.554367
12.807616
19.892932
19.245588
12.51871
130.319892
9693.7506
15.46947
793.746735
1057.820804
6.564226
11.010395
22.325499
39.800725
18.321958
41.113253
14.108579
24.507281
9.545039
20.263381
2986.97023
3.333025
10.036761
31.552839
6.859036
7.453081
44.081847
31.680256
35.057323
14.960112
13.128221
98.280357
78.643384
17.660059
9.070369
11.559493
6.530826
28.970412
289.999328
1120.827912
16.751911
78.364726
14.084741
56.188231
2675.591051
25.193734
21.904819
156.14763
8.671554
10.08158
21.035538
14.315604
4.555422
12.200986
23.047467
7.129773
28.094687
2085.998574
11.098096
6.315112
33.591145
7.833376
175.562314
37.787176
797.380421
29.460663
19.611839
173.950717
15.830188
170.199983
851.170025
51.966927
13.434125
211.008078
7.179879
37.230451
2939.824181
142.896403
119.213212
449.328727
6.873656
55.518806
73.270852
81.282949
10.482955
63.910542
15.501664
91.088111
12.644797
1027.733138
9.073325
11.151147
14.76423
837.907088
11.537745
152.809729
29.499436
630.889741
124.468115
61.665258
57.597243
204.892751
275.154283
218.609504
26.307092
137.014451
49.913885
15.674335
17.119203
62.206387
116.827551
15.663996
10726.130401
9.679036
28.773057
20.835591
24.775136
9.594605
8.29808
40.474141
31.107852
32.692379
6.964061
7.830374
18.012275
40.09766
23.528473
14.896345
111.557342
6.513374
14.182388
16.121545
179.22627
450.486844
21.672983
70.828877
10.897255
21.638972
33.891334
12.458308
11.79902
591.652473
11.668614
10.024317
45.055955
7.524171
13.696928
74.556094
18.546029
22.02238
4.738625
274.427791
1269.062228
118.625225
12.795511
799.41153
61.292068
70.2188
14.593989
9.56495
20.39003
234.026736
10.524243
25.592107
3.845987
923.573414
6079.012899
66.155124
50.576751
14.816607
16.92726
216.266717
12.640205
4.574449
16.155057
144.558715
14.107358
2785.329527
3865.692548
47.59726
512.801978
15.395231
36.171054
144.16933
46.749347
14.770291
18.42218
4.587176
20.150317
25.12038
32.364678
9.446289
23.340154
264.216885
5.690951
19.750553
3.728978
98.472285
411.226147
9.018952
117.042034
29.728074
44.848388
69.992067
22.717564
17.588851
10.07818
8.334049
20.608291
153.165055
13.245578
8.98049
6.314685
9.197916
109.794223
185.73159
580.64146
7.412712
11.015462
8.735822
8.854506
11.736076
43.378384
592.89039
16.905969
48.405924
5.589826
65.264607
2253.540783
10.043638
8.668753
8.748204
55.199926
7.856448
46.946457
59.583591
9.947711
28.885505
48.446871
4.76336
28.33905
17.334624
208.734491
7.378989
14.66467
842.267314
28.330362
9.865135
2039.740373
4.176312
5.82901
12.184289
5.561621
208.423838
9.592112
131.468804
85.416766
17.808924
15.447252
4.200736
15.621296
101.946761
3636.973507
24.123693
51.765255
50.741466
284.007406
233.564693
84.450877
47.130717
289.374248
45.822548
29.63125
18.359425
32.891034
136.776166
20.47769
32.349654
90.000146
20.806456
20.574977
9.334214
811.706264
153.096818
8.377819
20.447646
36.489745
27.041452
670.021126
7.180497
10.870751
57.269967
12.248763
59.749345
2092.272817
39.946576
12.234591
49.982662
16.723227
18.39716
243.936178
114.668963
84.865034
12.843948
282.543657
13.282029
720.077632
7.412134
11.968134
13.587372
59.212032
1041.122567
66.896865
4.86012
13.839311
16.647173
52.214693
1263.600412
26.019289
22.177276
4.161259
113.117469
30.844596
1840.10713
37.812121
74.393328
30.485896
82.590699
21.16319
357.329566
45.278454
10.692158
26.667113
819.129058
26.874906
378.642961
8.653544
30.965812
14.860797
11.004227
1249.582897
41.854042
50.31174
39.665927
10.076639
8.470748
6.261058
8.150703
14.652113
95.511853
54.737532
184.397947
2234.872285
25.339836
51.181418
134.446174
1917.2534
6.008466
8.357365
37.891983
22.424586
11.642901
11.831146
17.912795
6.142119
34.341853
1447.861019
25.159812
10.309582
13.699344
1182.69672
50.786192
13.287462
1757.255435
72.063478
19.074273
9.377348
893.638877
46.921439
45.956879
7.118787
2280.902478
12.134723
48.909247
6.210038
9.61119
72.842939
35.631837
14.686683
15.50622
1843.380457
11.320188
43.294454
16.060542
104.714464
5.137338
18.874071
11.366558
82.411737
14.848258
11.025707
1118.613725
32.134401
57.927301
5.427036
5.596926
30.853752
53.056758
11.489914
13.137408
24.565245
27.279481
21.89463
26.111537
114.809956
765.236726
8.940461
56.298148
96.883616
17.31661
4686.216923
16.305688
45427.884548
339.226024
7.367066
769.888357
265.044859
8.281057
8.825767
19.389868
176.546095
27.90354
41.082137
58.265084
5.108965
10.625627
11.606177
49.389608
8.586875
9.577311
48.169471
25.145782
14.863346
32.691688
13.868953
118.023662
8.679878
32.048119
198.851831
1233.631034
15.892169
85.252573
37.67744
10.682532
12.748673
3.972204
73.73806
230.087914
5.140533
40.600795
22.099408
25.754795
12.362844
27.951512
77.621676
36.70395
145.673599
550.280355
9.604177
13.372751
147.116653
24.307556
2822.81942
440.295567
1307.986978
7.748362
38.394139
57.132583
16.08328
10.467528
727.93273
69.391899
14.931654
16.423282
38.615688
23.264459
2007.236958
1318.341812
42.13386
7.16086
1070.469331
61.483678
191.590808
690.80643
2005.407714
3021.164104
25.31399
21.320163
195.228465
9.822115
70.194838
97.617457
21.72767
19.352799
40.640242
56.986704
5054.88189
15.670683
11.802767
18.544181
9.181996
102.636527
82.617769
12.955978
13.299827
7.99926
28.071027
22.724894
23.87775
12.77458
9.485467
16.714061
11.658889
37.406108
36.373922
19.914831
4.924519
16.847076
5.917085
24.72551
130.113092
8.704139
49.57133
16.373483
36.964801
47.790409
12.881851
18.923105
35.196136
5.784088
15.413249
17.372914
12.310147
74.455447
94.295336
35.210822
8.929054
39.131457
38.025299
269.88946
50.565596
8613.44504
11.094606
12.632069
87.323111
12.425358
8.055736
1784.655631
7.232212
807.710323
955.375678
46.047899
40.056687
14.535038
227.337978
18.149178
760.812012
5.832246
12.305752
44.623941
43.36652
6.777375
23.86796
7.189055
33.403199
20.896187
11.800545
17.181454
376.673113
427.066086
22.820638
13.324968
12.220989
90.249002
13.66023
18.573375
11.535351
8.552789
65.454827
2801.920811
6673.153544
65.596015
21.742032
24.977175
19.370955
25.648574
12.223668
13.737483
19.454341
17.86509
63.410828
9.681726
55.008863
41.722162
9.268388
10.06482
85.502578
24.776273
101.016092
66.389045
30.858334
2364.499484
56.393257
6159.611767
10.806993
78.805032
109.666496
17324.692777
6.547373
81.540985
17.450764
16.81066
95.446763
10.705832
11.32475
73.020637
73.120623
1754.499263
130.401162
109.570657
17.112313
19.083022
217.397776
11.271603
24.705545
9.15746
7.33469
45.21548
15.120844
59.716188
709.67332
5.175844
7.840275
5383.877026
10.45869
336.38756
3173.669231
10.136776
8.371606
6.722203
5.484904
438.016181
44.042467
6.749901
14.807265
30.557078
1132.819647
36.683803
39.214952
16.496877
17.724356
61.149426
27.767921
13.879324
40.5844
3.740182
28.213375
2193.034828
13.569022
116.333843
11.434887
4.819655
9.4522
50.58752
35.458977
9.64427
9.576748
37.879911
21.680615
5151.952175
49.976965
8.474313
11.08085
121.446394
202.796069
11.248383
5.166205
278.664634
54.325908
7.582256
2066.997833
44.388384
4.281745
34.209033
7.336243
13.976602
7.845768
10.720282
65.428309
36.121377
27.173326
83.990507
34175.595177
35.676407
9.581625
768.759872
7.998719
9.488033
38.454128
6.803762
31.263782
34.731318
12.513681
17.692165
9.033589
1505.214623
545.401752
75.927878
34.307202
7.435611
7.519534
5.238759
740.449002
21.511577
190.244209
21.94473
7.660784
9.292352
895.254558
9.840502
385.324315
5.387744
21.8875
93.428693
7.164795
21.852016
883.426946
8.952895
101.948887
7.627012
13.949848
16.964282
21.451635
11.48717
277.851156
54.006212
8.954808
2017.472334
293.582429
18.283563
8715.815333
7.612311
26.768654
6.170806
15.056646
10.678371
17.050886
6.868932
12450.827586
62.991793
31.894583
143.040806
32.692201
28.237249
45.346662
8.220036
56.288003
22.831511
43.275696
209.395699
44.614261
29.153781
11.094081
447.164372
14.792488
200.536303
8.253511
15.508112
7.307223
81.252324
15.605142
16.031587
190.151109
237.193489
12.54028
175.712199
161.979337
15.715169
38.121224
1595.028392
10.622257
2.454875
17.684198
25.495424
14134.773875
16.352199
7.891611
5.167053
16.442436
254.434604
353.156949
10.89141
106.822894
7.817168
40.093708
9.379818
31.977311
1008.178854
3.918256
61.699247
17.211012
6.248878
27.279696
12.887597
4361.708619
30.361077
4.362856
1927.219205
71.122459
10.712349
21.610693
150.269388
3.45768
7.906145
7.41292
2229.197605
3.833661
6.91933
20.50815
153.412378
23.190628
28.547053
100.098944
12.144149
901.50146
967.94392
10.381638
9.838603
11.951309
8.735603
117.921248
12.244316
7.405109
14.466075
254.864755
4.852918
35.895607
819.375598
17.542492
26.729776
51.175665
2348.154923
5.955982
21.891536
20.82276
4.798001
518.729429
31.090811
92.152557
10.286622
18.871826
2215.522633
21.952251
9.066328
6.008894
4.080104
109.534414
15.223592
14.793569
63.374972
1917.834901
10.312487
16.061055
8.620829
263.376896
6.307462
522.742195
2098.557259
26.556612
27.156621
18.236198
10413.464805
90.741531
9.75738
23.19747
3798.92479
50.012944
7.547377
52.974272
12.279062
4199.616591
17.662112
9761.912871
616.108309
28.744506
26.241102
14.959951
28.325422
13.089751
15460.020525
1380.350805
82.080073
35.559841
10.246797
14.807944
33.58732
26.003314
183.556032
6.321877
8.617702
29.635893
38.972398
13.771559
8.2228
8.11791
607.370322
135.37138
40.696642
770.415171
179.646067
29.830916
53.868382
24.135603
14.490202
1259.749436
17.205714
36.199245
20.074034
19.497939
2.88106
17.132758
16.947034
1627.716824
5.807405
4006.864836
31.609474
8.640754
101.191455
48.103695
409.175375
53.901025
686.90599
345.1471
2116.506373
3.868214
14.706002
27.621523
37.228735
10.031116
127.100196
51.935948
4306.882177
62.487008
43.145768
75.842493
10.67272
59.414719
1949.551946
41.108312
136.475648
43.440331
255.460702
172.618149
58.384695
145.605489
14.581213
320.469774
10.034462
8.696515
130.899903
21.195794
49.277557
10.923452
18.828233
11.206622
685.694148
15.766838
28.387538
6.196328
22.353849
81.516664
19.48105
951.089866
144.395072
30.510985
37.911825
9.740183
2373.293734
12.363627
5005.457886
12.119966
3667.427467
10.570355
34.880432
82.987915
86.771368
115.729652
422.105235
29.569256
1297.823487
5.87561
8418.923303
12.820958
10.320985
11.296236
245.048167
207.417805
415.269411
7.263574
3.422381
14.9842
11621.93492
30.141401
174.812957
22.481903
10769.669418
9.892982
113.735516
191.365414
2955.543071
49.38107
4.680022
45.108141
4.500596
2726.450454
9.391859
13.731933
31.42122
15.188097
389.108526
16.772462
8490.99757
79.936859
60.514075
9.642606
316.107081
18.219221
8.628239
162.704097
1499.223575
9.464903
8.885199
4.97326
20.844702
4.045729
26.374975
22.300716
27.066072
33.434176
7.162297
12.826308
4157.217807
8.464768
614.161806
731.580933
11.476029
4187.788734
4.163163
5.273065
12.305042
16.178318
17.876417
61.856374
21.109072
35.101726
141.025812
29.436167
86.991724
194.553631
6.73741
1061.935654
25.450966
2497.248544
38.611712
25.035606
464.45245
163.683656
24.647595
10.470061
97.741772
12.557266
277.027994
10.688163
22.500397
29.844168
11.956266
5.049999
1043.744043
49.968551
6.837758
25.765215
19.230548
71.47086
95.739322
7.817582
10094.264383
18.024618
8.694795
20.993689
24.010004
109.011174
7.470924
112.978373
25.756701
58.744694
10.757742
80.766215
2.770455
735.419025
86.685875
8.171553
89.925214
15.831115
14.47714
69.3153
57.349442
10.1378
8.077586
87.697925
12.001755
26.117827
19.229096
29.783711
36.955332
15.778648
23.361615
1136.187078
9.585832
8.358615
31.796711
16.80883
10.797817
11.075515
7.107479
520.694851
223.473987
11.067171
824.230643
95.468936
78.319774
15.302336
9.102464
207.423508
1163.745258
3828.669628
32.652816
6.118883
28.96674
9.750332
5.388043
64.784461
60.753785
6.410314
1381.032768
790.707737
94.589851
17.092799
108.027443
14.324965
68.110296
48.561758
24.495228
6921.010841
22.167074
104.094826
68.070487
2281.586243
95.183202
14.749552
119.318844
12.638981
8.966021
100.975257
9.60037
18.619432
23.834851
33.312723
28.070145
19.708055
105.578956
16.013338
76.468937
103.975897
21.157768
9.603825
10.784526
314.932946
80.597953
16.267502
17.467292
16.366007
103.48279
11.379223
5364.172208
64.273746
337.984594
5.412429
220.504557
16.272477
211.903516
6.391637
9.705359
18.276441
73.61555
7.836559
35.373716
10.220498
257.662316
13.248576
1083.097717
7.9786
3826.442192
137.576014
31.488407
612.062591
30.532699
11.20455
235.817954
509.330558
10.265024
24.169795
11.612865
22.332277
3208.365375
20.526546
47.999867
27.985569
81.763092
14.420103
2.971673
13.701825
9.963008
13.734084
38.589036
30.064057
97.707609
22.486174
4856.825658
16.970079
22.068692
1026.522303
13.616728
123.614062
152.027701
194.791137
21.504433
803.519012
27.919869
36.883043
81.040699
1101.151897
37.269432
6.936206
86.977928
9.13841
7.300383
31.183769
51.600488
647.438875
74.26417
59.63564
212.495184
119.953769
9.875155
865.060881
11.938242
13.685739
7832.215405
31.261669
2526.061172
8.027764
469.150478
15.817119
83.601534
40.428501
90.407893
3.311097
6.693074
139.427193
22.951293
6.233848
10.921515
8.473762
8.803859
10.559516
106.979398
37.345981
6.902433
11.33461
26.634808
13.198082
42.83258
177.447174
20.842017
12.87316
13.313712
65.018056
169.983102
38.937161
32.910089
66.977415
72.938447
57.554008
21.699818
11.570568
152.223661
98.6618
4.179809
41.403556
7.087575
20.487412
6.741059
20.539905
34630.743615
53.80744
32.191804
593.512067
11.751053
32.153708
9.720992
6.289011
53.039375
16.686368
110.095254
304.751906
43.945581
146.895289
175.106524
20.475158
898.676115
26.206549
16.772872
88.925015
7.012086
653.231463
7136.426714
7.666405
46.802052
42.954809
23.71612
89.707971
8.967807
29.348444
6.060242
1586.816081
110.344802
20.298279
10.933285
11.803904
137.871198
119.198573
30.326946
34.12226
16.431658
55.552821
17.795813
272.095059
100.84184
9.203229
371.14562
61.098315
42.208609
32.524477
844.463188
127.056291
39.146131
13.056357
16.023076
25.837392
12.293557
22.414617
13.42059
1050.84238
8.316146
195.105308
13.975691
39.118187
148.359651
1222.548361
15.216436
8.627539
20.42462
6.098202
45.959203
37.052439
11.335856
33.109767
7.016758
49.596735
13.925433
42.136078
89.179628
9.406944
13.650505
1754.109773
137.265044
97.372992
47.15578
304.678608
1734.569864
9.767673
15.876055
10.36224
2386.33706
31.003934
6.893655
12.465506
6.477675
6.92675
11.686366
1032.382751
104.591467
66.599982
14.028909
9.101922
1224.895077
22.480807
60.815249
49.520505
873.44499
10.154866
1202.164359
188.51542
51.104864
89.812159
41.688733
39.169765
27.956761
50.067913
8.105704
151.791368
9.601154
12.690193
9.246937
4472.713799
333.071355
9.600039
18.789109
7.377755
2153.616142
104.607946
4.764261
49.89124
48.52733
108.38392
235.493746
49.518731
6.680621
45.857587
10.293649
25.569642
1001.955294
1075.315589
83.135472
18.968614
32.271325
26.471277
2157.605709
183.914895
62.021784
41.494385
10.536991
266.565778
16.982956
1410.990641
27.8303
84.730257
246.93669
511.829181
20.879836
75.701739
65.127697
44.383552
168.029809
31.341628
117.59916
34.042999
280.806956
30.902287
19.527335
44.825228
33.969775
14.107456
87.738432
8.514031
50.840494
55.760244
96.542197
39.972002
5.021974
131.865319
41.00459
13.316268
266.137908
90.108139
22.531195
10.640943
51.383105
16.761709
4258.97239
159.673951
51.361818
22406.866476
14.899863
10.722412
8.456022
12.172575
12.192478
11.577388
282.931687
11.2633
38.358551
15.997169
300.735178
13.958167
84.319165
9.445591
12.579125
9.812275
9.733976
9.08672
12.269066
18.454926
56.624124
39.736135
11.133736
13.435486
5.207526
15.126444
33.824229
37.900113
8.559545
11.429673
8.910454
18743.678854
45.804851
59.672782
10.966314
11.236876
11.40577
149.54362
28.888101
183.219286
14.1773
10.451222
6.163605
25.641984
1077.244246
15.949611
1418.303208
2198.975472
6.337274
10.29354
17.308002
4.111639
42.738869
311.026561
17.635115
6.827263
101.495028
15.101789
280.365746
6.482967
847.343281
16.728561
75.585329
12.433858
13.667121
127.591328
91.307494
28.416698
280.04999
25.666789
9.623502
289.922325
68.231186
14.327305
1854.46504
16.205098
82.933778
226.580626
75.774332
57.34863
23.587945
13.301768
47.859019
6246.897148
13.558094
1610.017609
36.016269
11.702042
40.176198
16.369193
11.637894
6.952062
8.712492
9700.267656
13.741375
870.224328
86.849332
888.178221
5472.426162
16.103215
48.24487
248.083032
6.826081
46.447454
30.645592
7.385392
4.313263
50.968772
40.848854
401.803031
8.327484
12.449274
10.922475
117.483541
488.628461
277.047679
15.462252
11.994551
2080.683787
37.435226
28.514198
7.742944
2556.994289
17.625027
48.455833
12.473104
10.650885
19.933073
420.629
60.835557
5.784673
30.208274
3490.738061
11.511665
1458.478898
9.410432
68.089056
7.566365
14.136026
20.819298
365.770535
20.794181
22.637187
27.194553
139.310515
15.131385
31.210064
34.744471
6.264207
62.712944
679.814795
60.338459
9.269339
6.251184
134.763573
27.672217
36.820234
203.225922
76.591665
5.945825
14.099523
8.305394
64.781836
336.794758
37.773267
53.517259
36.308323
4.58927
9.067021
61.953132
115.104012
8.671353
105.229751
23.097654
6.336073
16.783247
32.182048
10.599295
432.508643
136.250007
27.119406
7.103931
37.067957
1191.622434
1587.109507
55.931729
12.719752
6.358531
17.267411
127.21875
89.988435
27.732903
9.964037
218.155798
4443.019193
12.347118
39.274493
141.959218
11.872216
19.098895
9.130064
39.983912
6002.259189
10.171756
125.247855
33.470967
5.257034
67.815629
58.421534
8.233686
9.202745
3507.888939
16.211393
11.433864
9.766564
38.936103
12.602756
6.09163
32.733713
25.137562
13.51901
19.849128
87.930378
467.328558
11.899311
8.705251
23.463717
10.344085
23.612397
8.273187
7.032166
242.419717
13.418755
731.656173
12.414554
21.097583
9.306731
163.708786
24231.675123
14.487398
6.420861
17.310573
14.655417
988.493963
5.833079
13.768853
27.111863
36.503261
25.223639
8.036558
141.569083
10.803517
9.601742
27.935318
24.776037
45.42078
12700.318787
39.218928
927.272555
6.517311
11.827067
19.757827
1378.650872
21.523591
13.936501
12.581741
76.15677
18.032567
68.275545
41.344628
950.254994
15.338083
189.670811
10.260762
7.123678
13.370307
63.654574
8.656195
17.521679
108.076396
7.240186
6.389007
8.884097
7.710476
82.0976
114.718078
52.137315
816.363905
7.209136
64.154708
11.918159
26.096878
6.384239
843.536382
6.3832
658.450359
9.843427
21.617983
59.569463
40.632804
1373.717754
9.626287
288.044663
10.871964
28.74685
60.038146
9.795877
28.912681
55.957412
16.246049
43.848281
21.561049
20.253892
16.763361
31.302168
54.343636
3.863199
814.304192
11.220886
3837.270357
56.259146
17.962539
26.72623
48.965069
38.649432
9.53315
12.822071
85.16209
30.477453
9216.381495
30.174213
7.950358
5109.78116
43.141263
44.157165
6.468075
13.444492
121.391535
1474.964925
39.580399
3363.24987
12.050425
56.534846
1152.166048
155.512425
5.158586
8.925451
52.456269
31.090019
60.956465
833.091373
1387.363083
53.463301
111.866364
29.93705
130.02833
28.001178
3.728775
8.168646
13.471538
88.932143
83.600067
37.122094
1804.984279
15.838763
90.765614
41.203467
134.42184
68.846119
6.708131
8.363883
24.583476
174.341794
12.939041
15.073574
9.86186
10.137908
457.042698
50.596499
311.353915
36.369264
13.718226
41.091889
9.709342
125.29716
10.362834
17.84335
109.526867
382.264828
54.256106
11.654938
733.779633
15.930532
27.193418
8.567716
42.261902
43.133027
20.010454
51.508656
16.781576
118.545485
11.526322
75.072688
4.839743
28.308654
65.803713
13.270648
143.996407
15.281886
215.129201
19.375032
25.509723
8.544262
31.390374
2791.239807
26.139193
10.091807
7.303269
7.582525
3998.751145
9.113187
64.464923
14.391581
1066.385987
32.98326
152.32813
17.305789
55.155446
16.342155
622.847172
32.098869
55.624763
14.574146
8.173881
12.728869
17.710268
6.733779
34460.618362
72.928993
46.196719
31.564232
21.702204
14.26523
126.851182
14.63888
70.874528
18.153908
73.798333
37.751196
44.637658
10.61954
16.06767
14.221604
100.922511
4.89849
36.095289
27.450825
23.180592
1972.070017
7.105168
34.041068
22.703919
7.991516
447.548368
288.521265
17.371153
65.540824
520.370754
10.776486
88.857719
51.189276
106.93111
367.909122
11.452328
7.673647
14.000765
22.964192
32.550235
61.011646
11.053466
7935.304423
220.131852
17.408361
11.998019
38.804067
16.218012
29.97803
12.398168
13.808949
8.44837
109.26124
15.320065
67.582303
67.491054
8.901363
27.162119
9.776905
26.232254
17.701854
15.205904
9.082219
59.974523
7.914679
33.352202
58.347853
30.105453
259.339315
66.763121
34.254391
15.744851
1408.77751
268.799004
11.850191
12.063126
309.015613
15.413791
1368.08934
10.236001
5.03022
13.149629
7.731596
455.552068
34.639316
258.253145
18.171341
57.484595
42.473927
6.743571
16.304175
17.339307
522.232895
36.331896
10.382521
5.218176
11.48044
280.019157
16.081502
6.28766
21.509199
6.388684
125.929821
13.631449
558.327705
4.067649
14.96306
33.435906
35.93825
7.235727
14.351868
19.948968
77.649788
296.378745
43.934371
9831.069181
960.180722
10311.799308
5.892544
23.173054
322.445738
7.740281
105.924286
22.225569
814.224966
12645.128152
8.20365
31.65622
17.82288
9.698356
116.415272
71.376056
228.414878
13.92586
6.400204
20.08071
117.222381
29.886442
13.214822
29.590129
95.143432
246.340364
1983.723692
82.270129
44.269568
397.974706
8.605407
7.073854
24.755868
62.043494
41.933515
12.735225
5.066653
3906.229038
14.23724
873.390418
153.707571
4225.295524
142.729279
21421.777142
5.060164
20848.765755
20.148007
16.41141
56.051817
25.737721
20.888303
8.999725
698.914002
28.590646
7.752489
10.627417
207.197748
29.488344
138.908033
3.617491
135.220643
1592.699222
29.949869
64.832335
10474.62188
223.906219
27.520557
8.784525
336.920974
4.46561
46.959079
2.66231
11411.708429
32.126082
40.443406
670.718953
13.285257
10.160427
69.644634
10.067136
11.010641
15.156876
7.382343
13.672345
6.178411
33800.291579
21.190174
19.138848
45.275027
88.099823
19.145444
13.295287
114.04378
7.156066
16.706283
4024.37898
26.52091
2163.296196
2626.409288
667.985003
22.557216
6113.647977
30.480456
252.312062
32.925604
10.951445
146.064509
21.550431
16.473695
40.369153
293.222172
14.875286
103.744589
1344.044392
3.393664
44.377347
693.160737
19.760533
64.682485
722.63412
423.87722
15.181957
25.410158
3195.741826
9.475284
46.532479
10.451278
215.448353
23027.386876
53.074095
48.050146
6738.124081
12.08495
9.069293
8.662841
38.726393
54.631961
15.945216
7.095806
13.396645
32.855971
302.360178
20.969776
1403.634292
11.708785
1248.835143
102.282043
12.223152
1040.621627
43.682122
724.308632
25.214893
73.319079
4.847876
7.052566
184.827849
12.678389
5.990689
70.401792
93.196734
10.9323
40.720005
31.614367
16.630086
856.442882
24.729568
13.618663
2419.509445
44.487746
45.842129
94.93235
42.347049
13.546135
35.166811
128.620989
5.434739
10.875648
32.758247
59.275409
28.469968
20.443101
62.648963
90.587454
116.021278
558.994609
9.632482
604.487373
238.081646
16.035607
418.290346
109.846955
30.18312
8.186572
28.181118
12.110115
7.520638
1889.587848
16.448665
25.076702
6.880032
78.382383
6.627487
40.677861
47.997849
7.611762
59.576398
226.145705
15.570253
40.069256
104.187097
9.01775
11.562531
8.916158
70.979915
22.358126
9.679717
420.752517
32.873338
9.821469
14.02396
8.95488
4.698188
9.875621
152.470141
511.235277
11.889601
7.795819
54.282561
70.99466
30.391843
29.395693
17.673114
76.586848
1394.88055
14.890178
672.294949
3458.016742
241.913396
533.101915
18.457449
322.84742
13.629997
12259.601673
7.256466
325.741911
22.791903
774.806418
11.518771
30.946109
3.736452
3501.260885
81.290152
124.357161
169.348816
31.343674
948.164098
38.704608
5.383815
9.440825
5.856153
172.652833
9.791898
41.17522
20.507363
157.938655
75.908345
6.582136
86.897864
77.375121
6.855364
941.373408
6.752886
5.512961
12.70916
16.939429
121.096999
24.645875
17.055429
111.479557
66.265171
26.587445
20.164825
513.53796
7.153676
5.5633
32.959363
6947.177616
39.513923
12.556835
425.162042
14.092303
9.409533
6.435178
15.082591
28.135714
30.310267
4547.740557
19.531912
52.802678
12.538079
6.220438
6.450193
28.380033
46.564364
6.081241
8.956747
8.787083
34.888036
5.225488
7.595649
860.449424
64.479889
15.767342
7.259599
8.485833
458.706902
32.42855
14.300389
2657.658763
15.227035
11.609558
12.229822
648.661495
2195.639315
9.692912
8.939341
89.909406
46.11441
167.769216
62.148501
41721.939364
581.557053
3.647046
15.14848
32.987088
1270.1195
612.509348
9.094258
61.544278
5873.056366
54.700189
199.520002
4791.591136
17.526303
7.247252
1903.155886
10.832789
21.591202
333.107072
32.288328
111.999912
12.144814
11.781333
6.466048
10.362665
15.976033
216.268262
415.20347
4572.982279
9.359132
59.489894
33.206607
32.848491
99.730683
11.374682
25.120972
885.509967
42.582752
32.145201
290.945891
24.414059
277.435878
56.501811
15.671442
121.203102
1418.040103
60.738967
592.971498
1849.505468
261.624947
2.507799
20.969143
9.028449
677.859631
17.974147
6.2131
59.660555
12.87512
22.540086
35.818084
206.7158
20.219639
5.822669
18.848708
4.831741
92.542682
43.760293
738.743965
19.586601
1495.975797
10.085427
87.882959
8.36858
23.545946
17.506942
6.698866
10.760431
555.882143
915.206973
143.394694
16.169431
6.11503
505.366934
26.966098
744.748892
32.737517
16.717779
13.899106
109.484789
98.790662
7.158972
5860.39186
6851.070278
914.626417
9.385702
7.165651
11.025376
18.351621
3896.095122
331.656961
10.693572
30.542012
41.691797
11.585898
523.599721
1686.91142
2369.260709
39.570436
31.224611
22.084955
6.521152
283.01923
32.852923
5.660039
61.195649
53.529097
19.520236
3888.823251
13.906666
2932.735461
96.313286
28.369182
28.08077
102.603592
6.497793
1854.920375
49.56461
12.717515
50.37799
18.354683
13.268497
63.792154
13.025289
16.220505
49.36287
5446.951542
20.192061
31.083946
9.414488
4674.353857
26.053379
5.075544
75.919638
48.004425
10.605139
16.078776
17.493018
16.31506
77.112417
6.510013
3209.93954
7.905759
6.397933
2399.774246
6.83126
38.124273
14.767456
17.829109
10.964515
33.02032
17.573285
7.839681
139.234643
635.313401
13.245275
6.796596
1406.109372
44.568094
46.229336
39.805472
24.58648
20.727268
14.529359
115.296703
22.810263
2181.436362
338.190042
101.580455
8.054902
67.117343
10.876528
46.487743
10.84264
7.421717
12.026515
5.667988
637.130316
11.497656
546.659236
59.477342
7.550449
8.163963
4.725225
108.976125
40.700089
11.82509
993.690977
17.297494
21.063635
7.602871
15.405167
7.948687
47.570579
5817.844993
17.842706
18.614206
78.59576
66.169025
199.855425
34.693042
396.147104
13.800105
10.758071
165.038073
88.205993
37.10503
20.093081
2404.55593
6.409234
10.389374
112.826631
17.162938
26.325414
40.683023
3.850703
147.913687
69.856924
1577.293111
64.019374
961.722017
14.240206
33.546509
32.475494
88.898707
13.624082
107.320547
29.032378
92.840662
1204.68452
50.482561
13.28073
385.109624
20.675458
9.8275
45.967347
15.521002
15.491007
5150.89868
21.934702
1534.774976
371.80505
30.969182
163.13211
25.052075
16.791031
5.132828
102.181886
1668.281319
14.634133
13.00988
27453.862574
109.797918
4.172756
30.031386
28.469821
45.476773
1724.476465
10.58323
54.481575
7.590862
8.043511
725.517099
450.188366
68.945611
42.914323
73.129799
8.879632
80.857848
7.754626
90.572476
166.702055
246.84138
192.58917
392.313259
21.532087
6.207102
32.545164
4.431182
863.066466
52.374563
19.634366
39.390496
37.263375
211.347416
6.467509
1384.575556
5.269826
2804.234183
102.637592
32.552537
1083.479192
27.040983
23.600945
12.278327
90.855692
24.652065
37.443302
40.342447
23.126429
210.554036
11.417382
7.700412
33.832573
900.229868
711.321561
30.544179
18.385829
204.118788
1138.977832
13.356381
6.24715
28.508959
25.358883
1037.651855
27.583498
23.470286
78.810887
70.431196
18.766615
38.501097
871.85873
1343.364382
13.851486
50.526027
179.318619
205.072169
10.506432
219.217926
21.433239
64.150416
10.509783
4167.817069
20.167353
5.939796
36.780918
7.897111
90.075338
16.213135
57.701328
1592.713716
135.172968
20.407553
17.441044
20.209165
29.698657
12.624631
10355.432927
4.574355
4.768334
30.207533
172.600906
23.386921
307.213796
27.548761
3436.010226
10.717321
22.56012
30.515972
8.737612
210.11831
6.674154
10.573273
7.534405
562.624742
19.628558
6337.669229
13.358638
601.859015
39.347745
236.466106
54.115105
5695.848642
12.638455
926.688463
70.975287
107.994952
15.114419
4.668363
54.814375
502.88169
66.250585
6.389991
22.986935
15.89643
14.076108
8.56065
256.810984
214.267087
14.728418
10.202422
7.89664
474.631453
84.790545
96.198256
10.705197
276.472738
196.722067
8288.465886
21.045558
12.525557
8890.462583
1314.225142
18.670685
1331.376138
17.114571
73.816214
7.107706
6.725107
14.721958
6965.287389
65.718759
4796.228514
731.37735
15.937234
3245.197798
7.2368
10863.693444
13.673415
5663.546075
18.266302
49.295521
9.639467
163.140972
4.461153
19.699926
193.760578
8.765537
9.697173
30.435888
7.153571
7.715689
122.892382
8862.471337
377.83843
6.451033
20.586183
9.740538
14.769129
4.277009
18.854118
1059.583525
2533.846182
2466.369437
1661.234326
3055.002315
13.963482
20.159003
21.697185
7.618323
114.815178
530.499694
795.168173
2183.810624
292.488749
10.952235
26.805648
205.684138
65.729314
114.764854
10.01869
13.19575
75.709183
31.559806
126.992403
84.796047
6.857739
27.863206
580.429452
477.398658
6.214797
7.875974
5.930003
17.187737
20.649613
5.802135
59.519447
77.917221
71.171655
6.252586
447.614204
4.945772
11.891252
130.908127
7.359099
65.412468
52.26655
2454.654089
4.396782
1698.159699
14.706309
28.607499
7.080146
24.147744
2123.582521
89.868572
909.370172
198.949413
14.931767
22.793408
19.396056
49.231448
91.283399
291.242576
58.687065
414.120301
298.728793
5.409356
16.865016
62.730662
18.799875
24.607716
18.722442
33.663964
77.975694
87.49524
96.866217
26.97835
33.07447
890.873757
42.091262
11.038504
2515.992363
10.451697
26.261117
15.249554
54.540747
338.954323
51.335287
15.551207
64.565004
10.938979
28.756171
91.912284
8.903639
11.274674
60.659108
19.455499
7.999878
43.292598
9.232252
37.069267
37.555914
89.709083
40.283388
13.081152
11.103855
210.127684
15.091633
444.583262
13.094994
14.039039
5.428256
4.68192
195.651888
9.133994
33.400865
38.987132
16.062894
1381.968325
9.378875
8.336988
424.09308
13.122893
2601.627056
42.202823
2692.908391
15.955957
22.999786
6.591709
33.518373
48.564037
6017.465983
839.29129
41.638385
49.369447
5.839047
156.067144
8.563671
106.558328
82.081504
18.80441
30.033276
30.732741
11.134626
49.240481
7.6719
31.470048
75.027435
32.54379
11.101424
279.201615
21.747829
6.062323
155.070415
4147.910612
2560.753361
12.760007
139.800739
2898.715953
48.522267
8.177047
582.765299
6191.954479
7.412178
46.168803
9.270294
6.42751
5.301487
6.265163
22.247765
36.772015
179.473738
36.775045
22.110783
38.299556
7.176787
15.802396
11.14647
538.001235
830.049485
12.641422
269.954392
7.044146
8.861317
145.743369
21.348224
77.591561
11.747589
19.593062
1236.630355
10.20948
33.665709
18.49698
9.278366
139.514831
17.11363
72.868649
21.653748
1068.846207
80.59372
67.414986
9.932345
752.623866
86.729658
64.44016
33.906468
7.990917
103.012155
81.269385
36.233002
178.150719
24.035399
9.938617
97.753126
8.307158
126.429354
11.308482
10.820501
72.544429
6.097217
8.833035
18.866918
2002.654216
11.516358
133.29042
36.759964
9.22603
762.098554
58.141493
25.003961
16.219234
29.374947
20.589766
1940.269837
38043.677187
9.213577
4491.008256
1000.082903
9.769223
18.546288
30.402334
13.224442
27.072739
55.891024
39.655878
14.196561
257.380761
14.098442
6.767589
7.505163
37.835117
24.805574
38.796103
14.236441
13.284812
1038.882046
6506.775403
2058.63117
19.578937
63.060119
13.196964
15.027136
3239.995986
23.492363
5.59025
27.649312
63.960936
3969.32904
147.954691
7.711472
57.469624
74.691471
12.208902
2915.317246
8.176853
20.975533
11.324237
4.239885
12.946107
8.73433
6.152011
132.179799
27.009892
84.968686
9.469382
11.053442
22.67391
11.281699
1677.751578
27.460947
16.935978
18.960023
24.193905
107.102186
13.082151
9.598093
45.36408
146.551899
123.977919
170.571447
111.992021
51.619756
7.704537
55.564539
11.52892
28.263265
17.209949
23.134351
36.326503
6.534668
23.165944
6400.244126
42.603286
18.720328
50.358886
1307.642302
20.884111
315.671584
268.026304
34.587729
11.266243
29.964396
6.793871
957.729839
9.188987
8.367335
962.718689
9.735194
12.357998
10.205517
13.074801
459.675036
61.559815
195.804964
308.064033
18.036721
12.15324
66.65618
139.669345
10.557863
33.930103
7.556844
22.62147
25.053586
11.258527
7.417057
743.810606
8.595461
62.779814
177.49452
30.136735
46.385738
25.129054
236.451951
10.705018
1211.787053
34.582816
33.597551
6.208722
40.222378
10.945042
62.990393
12.205683
16.353777
82.477403
12.678545
10.718451
48.521009
371.164003
9.432853
36.90141
7024.721762
16.281662
537.250286
66.851312
13.6005
239.052169
407.220645
19.206407
11.570784
405.809241
12.256586
5.684082
3904.891536
18.016218
155.960406
698.698836
71.71327
83.126463
5.799099
9.726375
18.878303
6.728692
5.600357
10.565015
12.30537
6.581697
6.783376
65.56776
18.351622
885.417003
18.558084
1972.34307
2.853232
5.963931
12.965828
9.388495
7.686884
78.764522
13.022532
712.161761
8.434608
16.889798
8.729418
29.765007
4.215732
10.572078
96.651785
178.932686
17.618025
8.026077
20.596568
49.765875
34.754293
8.92365
13.146367
28.536725
31.336639
14.130792
607.517318
492.828203
29.717847
9.918486
8.574864
10.979173
33.286844
8.65493
16.302739
10.398005
20.017835
195.184799
11.081471
15.598151
29.028134
38.395412
5.822682
37.571115
95.324643
5.868847
13.367918
11.799823
25.584573
26.115458
2.348079
90.853112
102.671535
11.049517
6.180472
172.520177
14.723972
700.164921
8.612973
8.412213
56.749135
13.306633
9.571094
69.605925
688.804529
326.911461
233.33356
122.259162
10.630141
4726.636224
8.558178
151.995884
16.960276
20.428764
33.233611
90.483772
96.390797
4125.030979
8.823954
28.01283
134.926569
48.632152
63.813964
28.486958
27.971242
1182.406646
8.012853
10304.095535
12.429839
31.529827
80.08103
58.19686
253.070176
185.731837
1044.417687
154.975084
86.219753
51.960271
20.936143
14.691659
885.31364
113.584122
5600.136744
9.588822
22.714123
11.983202
114.554248
7.14593
953.710135
14.86927
103.032544
923.857695
43.145008
12.073057
28.635397
44.643534
12.742378
13.497909
103.21923
10.53911
17689.470502
9.754788
15.995006
6846.777311
28.555071
10.400066
11.906439
98.292568
994.39541
38.376713
1200.563157
5.633812
14.159111
6.502947
64.134069
15.623012
19.771132
27.745297
137.626904
260.357464
8.200783
103.729883
9.674563
8.781446
28.688988
10.644126
14.60655
14.092049
10.064061
73.026911
6.108039
26.631144
6.347093
27.651883
29.529461
323.766407
256.191664
772.584339
16.508944
89.992196
58.277672
5960.116526
74.987839
6.352311
1218.279637
83.221996
5.736559
1930.68742
11.872241
243.178306
8.667746
38.183435
10.861014
23.69024
262.344945
1599.501275
27.143809
55.06517
25.090363
267.186761
152.85527
17.921359
13.875772
70.582331
17.919106
29.208293
19.148923
77.971455
49.758102
722.573053
6.276745
19.830621
17.936768
43.432454
32.439973
12.134794
16.132353
10.147036
15.12287
6.170641
13.468068
6.651937
13.726283
77.546323
24.168247
1282.133525
41.651875
15.093622
18.438553
2579.181178
46.351362
53.80564
6456.805069
31.390076
16.091215
10.084746
16.694558
30.616934
922.978506
579.816172
32.339942
4.314349
71.797066
94.233894
6.141676
3356.896511
12.842519
74.191598
6.2363
10.588374
28.62432
479.984847
17.606631
559.61122
5985.852651
13.357907
17.542317
10230.862337
33.733403
26.780961
15.749599
82.121382
7.621821
11.203055
310.592668
238.452487
5299.932085
82.744175
10.166324
30.47311
96.994866
33.140309
18.819442
33.337879
11.294397
8.404149
22.11558
24.162982
16.563249
10.571817
60.483571
34.944381
370.642363
83.679824
14.384084
1330.511215
17.296648
5435.714261
12.731563
55.283898
129.479559
16.932428
13.830769
12.414025
11.245003
18.243542
205.865686
162.817764
22.60004
18.712629
55.053637
22.945491
29.085075
22.632237
42.736776
655.952386
8.107442
40.656951
7.455744
117.651801
22.705225
35.581035
802.390273
49.07255
14.926334
89.429467
10.970765
8.287734
46.232782
233.677905
12.381683
20.912507
387.440836
23.963076
3830.065444
25.973281
6.108303
166.432855
105.732871
19.915482
39.779355
7.491778
17.020213
72.68564
64.091305
17.676062
13.617303
10.464975
6.429273
20.643915
640.703078
29.028208
7.502319
15.235437
1290.741282
7847.783279
494.047808
17.731949
11.463656
31.07576
18.965492
42.443735
23.426656
844.793099
92.472583
12.448455
78.843009
52.950857
79.681391
46.379871
124.368765
55.729324
30.240878
25.686949
57.45465
57.248426
14.248881
20.186218
7524.598076
8.53823
949.308267
5.324685
11.578781
18.978258
23.649169
15.171247
125.7519
17.206863
72.204715
7.974915
7.610333
10.37838
30.612164
26.860041
9.054913
191.212249
136.867346
9.05965
13.987196
72.224018
142.451146
9.326044
33.557429
7.455432
11.384865
117.25981
17.127616
15.943371
8.729163
5.78247
2454.35708
7.389903
6.313485
29.647553
1137.506699
1804.64613
26.916708
60.788798
10.294359
169.728763
67.778933
10.071846
2749.256407
60.322256
16.90233
41.045906
7.058571
24.066861
356.617351
15.24595
125.72136
7.445762
23.238286
11.811454
4015.90363
197.901231
65.599591
62.348407
61.523306
32.377902
153.380178
76.169172
1476.330042
586.801654
34.725122
64.093461
41.272058
10.572789
138.676743
44.237765
79.558192
166.828785
81.767621
34.815943
55.035892
2718.382887
13.009017
309.742914
22.982849
15.271471
7.611023
13.345315
13.264842
23.068828
2312.901911
86.919993
412.623588
69.256023
112.931225
2602.268032
14.914553
13.5622
41.662948
42.706044
6.400528
16.320712
23.832272
26.211194
172.771691
901.686532
212.243617
34.245759
34.425897
6.661298
20.379584
38.737508
17.171835
232.999578
12.363965
9.639684
6.618008
9.746301
4.169239
11.359605
24.474103
23.296428
343.654298
82.259873
45.172087
14.963431
6.135074
15.825559
37.351328
72.061985
33.482525
6.986925
10987.255936
780.58345
15.279226
13.767464
421.980328
34.841039
14.303587
18.840609
69.162877
16.466424
33.910641
200.09332
12.610419
944.607058
10.479812
7.181502
4060.488146
16.05341
7.692136
156.294358
21.333822
22.895178
197.118749
13.34633
13.586746
19.10883
14.858749
15.488275
1462.077178
46.227331
9.229204
26.298029
38.960178
27.258591
5000.907399
18.218398
10.619035
1895.965953
6.006057
7.194047
393.034253
150.231531
17.978869
13.504801
6.406333
176.823984
14.474872
6.886099
28.150292
12.825975
713.963509
11426.020311
184.100539
25.612975
950.112216
9.899573
8.975597
11.231417
12.122145
79.40729
1109.863346
36.579776
42.268286
871.564407
17.551101
65.719691
47.264691
19.117004
15.987999
9.58177
15.954
10.173281
14.700742
140.351193
32.551716
9.076241
24207.227442
118.575141
14.623664
2117.201305
1764.296269
8.259751
55.097702
5.798883
11.525725
404.525705
7.580277
124.99824
51.724765
10.5013
17.607645
20.474026
540.318899
916.979792
42.729598
19.779333
27.25881
13.864795
18.717087
13.080502
7.612476
13.713198
43.963565
11.360191
7852.382958
9.677097
26.907505
45.715652
786.161724
18.463161
129.239615
88.262768
6.353547
24.551034
34.203281
1707.572621
2477.663564
6.238434
34.670659
51.162063
6.167892
21.510334
17.816961
12.999104
2078.347372
100.758598
37.544597
26.018281
340.908478
579.565862
12.006172
78.879392
12458.181788
1239.130028
10.385965
18.853216
14.842525
14.146927
6.880007
7.415711
16.277666
45.477697
6.846775
27.67471
3303.867109
650.270899
18.498193
103.140065
15.397498
16.230863
5.9515
43.251164
7.267199
13.040515
37.231161
510.370358
18.791376
130.598454
7.675608
10.732738
10.814845
54339.965052
83.510141
17.662353
55.652881
4.981002
110.248715
7.879813
56.668581
12.561251
571.477918
45.43886
28.917277
46.674078
18.95956
2601.009925
461.579713
14.839607
2624.037365
32.971171
625.917629
49.503295
12.870348
19.345441
22.079172
10.552396
1582.265542
13611.569967
8.946913
55.12577
9.112362
34.251371
7.464843
7793.288633
4.116408
12.534855
144.392606
7.867463
10.068412
6.418851
15.181382
18.531916
19.218268
20.053098
1808.628921
38.380053
438.335925
1095.354595
31.975809
110.528137
11.294209
9.114861
21.931737
13.067429
46.325084
18.602989
7.219597
43.942136
76.900628
10.515078
81.158352
14.684759
56.505839
487.43135
17.467721
14.973704
7.857354
14.140049
36.160782
117.03815
13.204031
84.391683
6.783132
3.75514
2848.545881
10.930421
257.874094
27.075527
6.266809
1467.623088
26.137354
832.368196
11.701282
10.165068
285.334726
12.652285
2257.870172
90.899318
7.179927
9.189869
10.429879
21.517046
136.215368
49.234253
25.019037
37.988695
466.639846
17.418553
20.765334
17619.68458
7.832853
23.349584
33.467931
24.11014
22.798436
24.186073
812.994663
52.062569
907.170071
8.543868
4.599655
181.905658
41.380285
9.440028
10.836378
628.887591
1929.017572
67.953111
15.100913
14.934343
11.543827
11.013321
9.701228
11.303565
10.673121
31.270312
352.612593
16.72394
46.509769
43.896657
97.871616
13.761062
20.805696
7.551124
15.218226
20.626338
48.11539
9.911564
286.14629
178.532412
41.562307
9.746542
6.164893
8.986183
39.168204
334.951426
106.734731
3.822598
22.248213
13.948216
32.56984
4.383004
7.878622
34.66195
11191.327405
21.927508
33.212074
580.525207
6.057984
29.407851
341.837985
18.55697
187.081443
7.592692
76.737868
15.445282
56.161789
9.466739
7.754597
16.227832
214.617789
53.813306
29.12286
121.602119
1320.741301
9.400086
78.835389
30.491423
55.215638
10.297711
26.578092
9.602584
11.318756
18.792213
14.142276
17.705281
311.972961
8.754439
1685.326546
5.915999
233.043763
85.891612
25.7752
92.404233
22.88121
83.870455
56.095796
42.794751
11.921281
6.568997
6.437119
21.743872
21.919009
6.165779
1844.113554
22.797681
12.219494
13.65141
18.454675
28.92461
1377.41773
12.783232
84.659595
38.264322
78.803749
2620.558403
46.887246
6991.845071
140.243418
2105.491994
10.552917
4.633427
13.193097
8.681925
8.06742
279.657895
99.841169
19.291481
5.118045
8.866653
14.093419
48.715802
4.172719
9915.710109
55.41757
17.709805
4179.590404
14.832141
9.345608
11.733821
17.069789
55279.161242
48.882014
14.992175
24.141154
40.734312
37.100853
1157.48186
24.280049
20.131715
236.971915
6.609656
2176.150861
26.367788
8.599047
13.371632
10.96665
16.162206
8.186113
13.059763
4.33476
12.459898
27.702776
8.980496
300.805868
12.508902
1381.489688
1347.235555
16.863066
36.157056
10.030815
19.259956
9.587919
5.512343
140.167429
66.554372
10.316543
167.637494
17.314259
7.96408
430.738608
6.353429
10.757304
17.236723
6.483945
17.474707
471.064372
13.291376
431.634841
332.179033
20.461083
9.183309
14.631126
51.108921
12.095239
31.462269
189.241715
983.59739
842.596391
11.254145
18.801363
16.030114
7.751659
8.834084
220.110741
5.686489
61.512248
275.721586
24.065316
9.730692
19.385932
25.101794
28.378903
18.170896
1106.119882
3.832567
25.093712
3.542492
55.835684
7.46666
5.532836
71.492546
53.89919
28.779699
31.688341
240.244888
740.077138
28.135421
118.637313
108.010964
23.068733
29.13895
20.462919
489.603373
13.126803
12.804526
83.759526
8.509616
24.539292
453.910166
10.844297
18.658566
3593.517268
3860.924372
2297.845586
146.653927
11.869677
14.098981
31.003362
420.564287
9.137402
8.267135
401.999554
20.865026
26.70765
365.58479
11.028222
45.3459
51.226519
97.322839
3983.007828
26.841508
11.765686
16.143473
12.415864
26.797817
144.310277
125.666017
13.696924
1.915536
54.189196
98.14428
28.211774
32.050554
9.833099
42.722137
1659.505997
95.372441
652.893091
7.437507
7.040774
12.65601
16.838097
21.031385
8.408691
36.345331
1060.347553
13.342603
26.515989
25.895763
8.950037
519.669551
151.462455
78.467745
5.048446
32.573289
783.514269
6.015569
2012.86963
1828.195134
4717.908588
858.019756
54.116423
25.602548
42.628004
11.55994
26.060131
32.491723
25.28226
22.36598
211.970635
7.811672
1479.911256
92.088668
6.595907
44.850823
12.302622
2584.911198
278.555694
16.279968
8.857224
100.223253
24.140036
21.987106
5555.648301
10.872661
1079.481701
31.423065
65.380006
132.670524
51626.615363
19.101959
5.046907
36.361789
32.556124
6.966773
12.682276
6.001446
8.068571
85.005215
23.372396
827.907523
361.083878
74.999847
132.731529
1002.647283
4.830349
1894.922373
35.769963
28.076866
12.15206
42.413274
71.094736
14.0074
13.08989
2569.984578
12.087267
17.746156
451.010747
30.828485
49.124285
20.327055
66.535935
33.357801
10.256921
13.977384
23.071918
59.460311
1352.072375
154.44149
28.644751
8.74537
1084.154092
8.954031
57.128839
41.941089
68.891481
21.00958
1763.141996
31.575063
5189.782981
21.742434
538.334939
15.643224
33.236119
14.740303
1029.086443
11.734726
27.765426
15.410629
12.293911
42.738926
8.830982
4.781483
5.079848
11.851673
190.579213
185.938616
5.058171
870.580946
13.053689
133.689634
117.769855
10.488091
1225.624793
6.419213
40.98579
4618.872706
8.639182
25.126353
63.419451
28.839547
4980.184535
9.138287
708.26081
5.291144
40.715898
633.297238
261.3188
30.560458
34.093557
114.019912
21.07887
13.260229
11.895363
12.366572
13.406375
47.057525
48.056431
108.207802
11.13451
7602.630168
26.659649
8.843455
2329.025901
7.310822
27.506491
19.934053
15.511122
69.72375
288.468416
1086.653659
15.687199
19.405902
20.186147
9.753816
28.354476
65.416593
2022.763948
114.239978
20.884682
127.966273
28.501151
78.13375
63.461654
31.876314
11.433891
179.92666
30.581697
13.589291
34.286428
59.620003
87.889455
5.58735
13.128215
34.331087
61.675886
28.916302
6.411261
13.754952
28.359814
109.935916
12.753443
11.724421
10.858566
38.371098
4391.924414
6.810168
31.23255
11.361753
8.773353
73201.017227
706.483735
15.977753
14.515518
33.874646
25.739338
15.945136
200.761768
333.363385
19.308284
24.576802
13.316951
2318.023314
18.44623
46.906951
10.110783
256.591467
526.328859
60.789102
11.635582
721.395202
378.748897
22643.932911
16.594092
41.077946
169.950109
54.933525
716.430395
350.476459
8.430738
9.078495
29.819837
24.403837
411.000197
13.435865
10.800898
20.367084
940.192791
13.717636
8.674957
123.315911
165.609491
13.77323
8196.47136
7.38784
14.713227
6.052288
5.114046
21.424769
10.123417
615.827786
35.700225
26.929962
26.296521
12.731842
12.730643
54.781099
13.784983
183.836568
31.080601
38.553581
1567.256836
3.784949
18.681101
10.20161
45.101912
75.352845
43.786793
175.620234
14.362121
180.389632
11.336386
13.989804
5.964323
34.850717
10.737233
9.465982
49.550143
10.855908
19.480728
5.654489
31.908221
21.730792
126.236093
20.2244
27.277963
65.015854
12.09964
2360.16181
1060.280614
22.545613
11.563199
18.2711
12.900598
5.4277
21.264766
113.36842
14.565933
11.605652
14.574811
44.835331
2855.543868
2924.42151
160.139691
799.194496
29.283469
13.315594
250.724518
121.11007
5.46586
7.932306
6.610526
7.027452
23.568585
16.267493
18.869434
1037.178487
4017.434829
748.907948
71.037615
8.540803
1212.016901
229.732781
144.222229
21.488108
7.107173
11.333796
68.106712
24.532131
71.204249
14.427411
1646.470794
19.007508
12156.351208
111.427678
22.223085
47.393025
142.029691
2301.660569
24.054351
6.457752
3122.192309
9.975142
58.236492
11.125298
7.300134
93.475677
27.723722
8.435533
42.94541
15.975771
114.498244
44.616347
13.101381
1850.833153
8.489173
865.852087
7.914668
34.971662
109.406987
84.188805
13.784466
1009.972112
16.994744
21.709393
15.371902
11.180149
9302.977487
44.1578
20.333707
7.201355
6.267833
1993.778237
39.942745
13.548602
10.351028
187.790129
14.079395
240.095239
7.298985
239.664869
5597.517543
11.365306
207.545967
16.107197
24.845558
26.954606
3706.805482
17.677961
18.01012
512.485872
24.956469
25.206103
5.91273
17.419192
10.192703
32.252852
5.446212
48.59595
57.069012
149.529699
4.51284
6275.390437
52.101013
17.997536
19.989843
19.790327
7.196953
13.60326
16.122218
14.39522
25.60406
7.309608
62.512641
53.301506
49.841456
11.950315
29.567098
22.989807
6.622444
5732.434108
11.804288
73.231483
2460.867145
67.4516
329.923474
15.872402
13.251866
1891.138369
13.965877
1893.074726
12.109124
888.728846
31.107891
6.197091
7.460486
623.91005
10.655395
28.894415
14.003193
10.072476
74.907576
21110.64775
188.998375
1490.203646
25.507769
13.868871
22.560604
17.691336
22.845772
11.356171
3.54303
22.18259
287.501032
9.974045
123.860705
177.971706
3171.515589
121.348625
16.103763
8.089807
7.027551
16.006475
13.253015
6.133352
30.781875
67.129243
13.784698
4.269058
53.112723
63.482897
4.803834
10.042209
17.536921
29.693933
9.489012
43.032115
816.072271
33.493418
40.53061
5793.208694
8.122829
30.442401
154.022802
20.757526
7.761424
70.097632
503.814061
2371.735673
12.580233
8.085517
47.39711
8.385459
35.843757
14.14747
13.438963
14.860125
32.294157
6.823022
14.209998
14.055782
15.237297
10.856627
47.121277
55.336382
42.515063
315.44708
17.472864
13.357486
16.212282
20.223904
75.486904
10.342541
5.509835
660.84795
44.879356
11.133105
30.724931
19822.778522
5.852392
21.108422
13448.86894
13.977052
47.473146
7.236861
10210.709798
6.131655
40.76978
24.524449
971.246692
37.453552
583.359258
60.94032
11.266429
11.512797
129.027562
846.951687
16.630862
23.528659
20.756452
9.782211
90.953544
11.591453
80.10087
179.30555
771.352162
6.832176
134.650727
16.05341
28.23494
28.983882
38.486084
5.695794
5.57319
9.701254
26.355337
86.613051
115.866327
352.212496
960.693926
19.401693
12.322066
13.703963
9732.861609
7.579206
11.148531
5.533471
7.153786
19.887646
92.87735
12.607652
24.148662
12.476235
15.703003
8.606366
20.462123
17.533315
8.618305
56.799907
8.499881
57.522041
2116.502066
15.682295
43.062368
119.703367
27.166096
7.04806
16.133984
18.419842
270.50732
31.926583
975.851709
51.380516
36.981555
29.036852
11.014805
20498.985143
267.087158
38.729314
11.895313
144.922253
10.63347
562.152807
6.384007
816.830287
8.446729
28.693475
963.459828
46.159624
50.751635
29.304443
95.197132
4.731486
5889.488231
14.879734
29.393877
34.143061
16.82754
29.522936
10.757661
28.673456
20.562612
66.150559
19.419522
7.481101
404.658926
6.665699
10.168765
75.475258
36.880206
118.061551
9.7784
89.061075
13.465443
15.207341
124.007219
7.168001
9.489076
16.743919
85.568776
13.23574
9.441198
629.719381
21.637817
30.845622
864.957585
135.64786
16.915732
20.713748
6462.117034
9.556412
854.75054
12.362196
12.212785
1677.350885
9.293957
1475.495782
1527.198378
119.571642
4.57845
10.095438
8.485993
13.829199
54.307847
30.711424
143.83897
10.493599
619.512997
6.875235
3003.986405
18.362588
11.492228
11.655558
68.71294
17.275412
8.678971
56.320049
9.859353
6.841958
68.139088
37.407788
55.91981
1152.613958
6.778693
19.224791
9.58492
33.289199
14.24905
23.432487
18.267535
14.003235
15.048216
10.820966
8.863088
2280.988747
345.285263
238.402352
17.563397
6.569457
2.350696
16.167061
14.596728
42622.529849
9.283359
2932.36394
39.542519
177.795327
710.500356
901.070812
12.678768
39.515791
17215.878504
50.418365
12.085428
28.772976
112.846375
8.91995
28.885184
57.114881
10.556045
21.598902
10.233758
29.979263
34.910238
17.267299
13.375986
163.444605
20.108967
11.970866
3601.998493
35032.803595
67.043608
5.493452
12.939372
14.746552
1332.965535
10.388258
362.561664
4176.85883
6.266232
49.672708
69.995352
32.17847
1196.163147
8.569086
98.591774
9515.882046
8.848814
33.805552
7.714842
2108.124601
1303.119326
112.00707
23.166673
120.357626
87.757267
32.577454
19.890379
9.020584
20.633693
11.526009
67.465672
8.459272
31.990376
19.781046
540.659287
10.24406
21.258526
25.846811
13.046665
4.007166
7.678128
6.007114
1215.509134
21.269824
79.393149
19908.262109
398.567489
739.953179
229.240964
66.952205
6.638424
1195.404558
1118.056828
190.110878
35.725489
178.171392
13.362351
2795.586298
112.873731
72.485832
11.430784
10.245672
4.375246
31.527081
6.370096
241.994081
14.085953
6.508206
131.411721
14.866692
57.468706
17.739454
441.37829
60.894468
82.943559
7.339435
1072.655745
7.008809
407.611679
15.498892
53.546815
35.28508
20.216582
63.225422
19.069523
85.896701
2778.810893
139.184735
149.107582
1438.37974
17.176365
5.854924
105.066596
6.173552
20.40313
7.939314
17.870072
15.132786
11.051223
14.212616
12.558574
900.98331
9.141741
7.060991
16.067451
13.75538
21.018219
14.599952
27.743824
74.770894
264.260465
30.264157
20.760283
29.76292
74.398811
350.245041
17.621276
246.677553
8.574877
15.170765
7.258419
10.106377
6.627372
43.43015
8.914371
7.686067
2007.612796
7.445882
27.532532
19.973347
16.918196
11.451848
103.71569
114.428808
289.800694
15.273513
10.821769
103.814205
53.479307
3862.70447
26.147121
18.347972
25.077631
9.35377
7.054707
12.907068
547.367208
40.686211
10.628643
5.189502
2124.553685
538.873386
8.572571
122.120401
51.166403
19.403477
438.924189
23.132244
94.839702
15.720409
69.469336
56.415516
432.548777
132.56063
20.725955
6.883363
48.771799
9.384644
7.53601
12.940479
323.99247
6.221483
7.525046
378.252782
12.109935
2837.036461
3.682887
16.468601
23.127213
11.07223
12.931785
12.684918
768.121553
11.355712
5.043188
58.760212
51.76555
1058.163474
19.324968
282.153084
35.076701
7.193303
66.472125
8.571368
1371.837984
73.162149
13.208567
21.944203
466.077783
16.835118
19.018742
128.518161
33.55345
23.598479
62.878761
78.454447
26.487737
12.875192
12.033428
15.151035
21.291666
895.22808
1819.448382
20.390729
52.173464
26.314839
11.720723
18.019708
31.900775
36.037036
9.089998
11.564563
274.432479
10.770265
13.981277
29.3078
5.58588
46.794977
89.800061
25.861933
22.197727
13.661755
153.10631
22.901597
78.926717
252.119122
22.10728
61.864675
110.997452
5.903415
20.987958
8.966925
8.712459
8.714545
12.153155
385.420991
542.898324
68.23895
30.921352
38.635577
8.074771
13.573314
8951.144244
4.875653
1051.366683
4.470008
29.623524
10.752042
15.212204
1784.540234
12.968003
92.590669
13.450439
4.588472
110.65751
36.364248
11.111031
62.585391
19.375502
13.327841
82.792863
9.456002
3397.395609
136.934555
16.319813
44.595409
183.012663
16.689651
57.098991
10.132621
10.866893
17.439192
13.717096
480.05724
5.219697
64.422322
6.852784
843.344584
368.023869
10.024952
7.978457
3588.545578
861.872948
9.76899
927.327183
61.942239
10.66124
51.291917
44.881901
862.751058
5.923608
13.997094
39.833182
20.71535
27.619195
88.419013
218.537633
14.227826
69.707225
13.700456
586.859566
18.805661
7.765654
6.773443
34.190421
33.962556
19.026719
35.885222
1874.617776
18.449333
1162.700283
8.213603
5.860364
22.854201
454.392411
104.620299
25.695148
6.920316
780.262301
3900.651006
7.596572
22.89591
11461.647761
7.132645
37.003383
39.465687
17.268273
138.325068
11.754042
14.941185
9.640375
5641.372167
10.252352
54.925789
92.041617
16.685348
13.798442
60.071752
5.186801
98.809296
85.511708
7.288186
16.76943
9.812716
25.927062
9.578823
25.62397
9.50426
828.610855
6.844513
49.000765
11.715378
12.682614
10.60199
7129.340708
8.363673
20.406974
54.91145
2775.177595
44.465745
114.431589
29.866006
92.014699
150.945443
21.941467
9.859763
197.28505
11.950794
40.982654
14.891644
31.508528
4.187122
7.103507
6.800283
60.630123
19.385435
34.872402
46.009594
17.002707
13.865459
5.895327
114.750934
109.735624
1232.656326
101.122402
41.70155
141.569575
26.905173
10.626119
16.806448
17.336288
53.140394
45.243361
8.134052
16.108732
23.094703
27.558006
23.823331
110.901425
65.17609
206.193848
27.105698
8.700425
11.850922
88.04269
17.511949
1613.742902
8.354846
8.931777
118.934751
4.902029
8.95349
29.614854
2578.655022
13.389909
2108.843703
11.000988
135.568386
16.547179
81.079815
9.240981
40.111293
299.66258
2439.816774
401.888279
16.804895
6.158798
24.61718
17.757054
1878.964911
10.63196
7.720739
7.252058
19.6666
12.817657
14.150599
10.548195
29.639073
55.827051
69.536785
8.415456
12.670219
175.672842
30.584795
1132.324502
8.994361
60.660878
943.516172
20.246121
21.824737
37.297068
103.026783
84.751715
376.401511
12.915975
5.604708
74.359405
198.949535
1908.3948
33.711466
83.15381
49.063269
1691.311201
9.540314
33.152045
134.735971
25.165454
18.769214
4.969213
42.432486
41209.363115
34.871821
19.671891
26.397718
19.212502
29.261669
130.476742
388.608207
39.902512
101.496245
10.501307
13.588835
12.915486
110.724039
1499.180102
8.506892
13.344194
6115.116586
10.975783
46.626343
37.229994
45.668108
8.475892
35.15812
12.237993
29.377882
3.472854
8.535739
120.291401
38.72313
10.295388
94.470171
6.579857
12.550382
14.470187
51.52821
6633.290248
1241.806619
8.388769
112.819464
4238.125141
5.616785
6.381052
2373.793222
9.215657
36.773938
7.418009
16.897141
14.673142
6.099988
185.26854
7.64351
8.024913
8.957092
8.995868
11.049577
4.750805
5.669285
209.12669
7.398053
2.039955
110.934191
146.035986
1348.382351
6.797551
56.117777
14.940843
1185.817238
14.142477
137.662077
70.201901
12.02444
239.860086
94.134169
87.46071
5330.10403
36.943027
31.143357
16.265515
32.115576
102.789109
107.880265
81.083192
888.554815
50.730267
401.531978
44.351891
8.402213
72.891388
58.247684
2640.140463
62.352139
49.279212
54.289508
6.656512
11.858142
9.585499
12.534167
12.992833
797.292648
32.291073
298.677133
69.984956
217.276094
12.146593
17.242993
11.543296
67.587069
19.520339
29.542937
85.271344
6.552942
120.634249
20.120059
562.995341
1925.107946
534.345486
33.671458
58.3579
13.465555
57.441727
8.723406
126.476736
12.298736
9.58634
739.741967
335.943743
20.59224
8.997525
8.307598
1343.113794
11047.707782
36.513786
9.906057
221.71125
51.612848
40063.497114
42.212166
18.353245
8.978038
8.070908
10.937109
85.866069
20.680666
11.050682
6.28326
2240.761325
59.41204
12.761176
140.497502
9.334865
56.207045
107.89216
14.202405
153.251886
21.525429
20.138505
31.486479
6.866061
4.871219
5.935273
7.971801
18.63106
19.396834
6.430094
7.168255
69.257594
166.861721
8.846628
34.961629
10.028824
23.46216
4567.330925
821.450856
11.279895
20.580262
40.562695
60.547104
41.014587
9.998961
10.40691
241.127181
15.626277
888.859459
164.392755
994.36774
10.398912
57.848689
240.814333
9.78687
800.388216
144.231323
9.669206
20.791513
7.482618
149.500499
6.52433
7.234493
79.604652
13.633515
6.825844
6.550552
11.725333
2034.3247
14.760542
3603.694741
32.785346
82.594826
66.703695
155.953154
98.442303
20.535132
32.547054
13.848225
56.215641
245.764913
1446.859786
10.157287
11.675625
16.86884
13.229911
48.947132
1514.32531
7.603846
15.286716
29.039333
36.064757
512.653311
83.632566
3070.864981
1003.387629
38.209714
25.737363
21.029611
39.995487
5.429521
25.831163
130.588726
15.090245
19.465677
6.430889
25.253578
11.726864
25.400071
8.588313
7.110634
65.788119
4.024258
4.789458
13.16768
111.86681
85.514494
9.869606
54.420423
23.718737
12.00199
12.758151
12.584866
7.32507
45.132666
13.176141
5905.583054
190.005886
18550.668423
16.483769
5.215566
56.417043
42.979451
5165.486816
155.251031
408.159689
102.540209
22.426965
785.56517
87.58319
23.659273
16.939217
383.551427
20.287892
673.762907
46.181604
85.719749
176.548445
112.023232
19.921106
22.094678
33.330656
330.762674
125.048054
6.68129
5.603185
19.170082
10.583979
59.024509
7.806278
6.624621
27.762948
8.393432
49.926144
268.847607
5.749452
20.826243
1246.216067
189.638647
7.201982
176.5983
1943.604124
4011.160623
4282.539199
439.837944
150.133209
4.899512
1610.224202
27.308388
44.434391
5.965442
47.9982
7.079295
4.503797
12.247697
6.271223
2314.601026
13.854498
12.695922
32.172639
7.480594
44.077272
74.960767
28.780418
35.205737
250.206922
27.198344
4.970162
3314.69555
10.559305
558.945078
34.474908
99.750011
6.290929
21.515816
64.335759
7.087071
27.946548
34.936556
9.126921
6.659341
43.490254
5.159898
14.350114
6.311544
137.73666
9.296552
76.339097
26.479757
20.265104
107.103851
7.708425
146.919308
1287.194138
10.824209
11.499009
1736.093569
5.609181
17.07701
20.40033
8.998099
9.786793
24.585665
3632.899505
9.794862
14.920498
8.175919
25.748068
36.239157
7.065312
96.209073
4.548678
20.242379
95.306253
12.503181
26.930898
1311.701761
34.616467
91.387392
1198.84482
29.189905
94.270444
18.342927
71.711736
10.228796
85.431739
44.509913
8.740607
6.709357
6756.361273
116.917028
3.935918
59.291532
11.887269
13.346099
8.596428
14.447379
266.372821
17.94391
95.720969
646.102595
52.513693
583.987525
1103.08241
33.263269
13.398395
101.360815
590.383605
13.089518
19.253866
15.793858
5749.470065
144.968799
106.787608
390.128466
5.406972
41.087332
76.92517
6.085433
20.044888
20.155577
6.105418
12.073862
127.809969
8.255582
8.419059
30.988408
11684.821785
253.647725
13.601251
19.385216
20.106019
9.251456
13.7772
11.748219
8.71143
95.013185
37.360178
19.98282
6.737374
35.932011
179.888808
42.771099
12.359131
19.630926
18.740936
57.504332
126.833916
3581.004474
14.385299
36.037496
7665.834677
3.392383
12.010216
25.89652
17.231417
78.325859
7.629644
31.282001
4.314216
1470.857731
7.176728
19.210672
94.008543
12.437624
75.365204
155.730175
99.569373
16.488662
13.458918
13.998139
58.185343
8.996884
7.310967
237.292744
3.280165
16.112341
14.17563
45.673936
16.685616
19.829354
11.614587
35.741781
2349.438428
89.338241
14.111968
222.864069
92.803797
1018.808321
669.04822
1149.483713
34.328132
13.944597
33.947952
81.431936
55.372764
15.0952
26.354542
227.921719
7.518591
431.252527
884.800867
334.083922
54.882024
62.101599
1839.257661
18.028842
10.317745
149.952228
1868.392279
123.061523
11.852455
4.146982
6.087036
208.087647
8.282153
936.256643
5.80119
108.30077
1225.694276
68.083672
1041.234212
146.147589
8.253064
11.377517
22.367477
7.701488
9.858792
10.03686
12.465985
27.709717
58.794031
11.004872
15.772817
6.744955
11.575254
40.306839
12.399904
6.291011
19.563761
26.278013
22.525948
7.855215
150.09579
13.826721
44.349737
33.148305
14.265534
45.591747
38.309097
93.868768
6.581309
9.969811
30.951992
577.263519
7.330449
64.891043
68.12725
1259.715878
9.202261
14.891255
7.732287
9.109518
17.027875
11.470592
84.437852
15.894681
12.889755
9.042816
18.011018
98.655618
23.244947
44.563017
43.624203
6.468603
39.108195
7.235654
54.969264
18.333833
27.034983
749.38085
8.174078
2245.345861
78.196214
56.469216
6.012514
87.522274
13.997037
15.258452
17.407349
34.277939
7.871336
154.501132
16.287648
4.1243
5.114908
20.15538
11.615262
9.129162
13.115757
10.565955
4.248541
26.401819
30.680371
7.484441
14.236595
26.090426
22.220646
6.195275
14.421999
39.113258
390.611758
16.290345
53.826155
18.891603
70.53771
13.665879
23.9776
18.613097
71.963867
17.734606
1653.293057
25.210732
2520.407804
106.677617
42.02672
232.931674
12.148955
11.155352
17.784053
16.8499
3124.624758
666.191655
9.209668
1046.244157
989.511715
1636.647462
13.02283
1064.69236
9.155536
25.022715
70.829932
2680.358444
22.889958
6.687338
85.122841
810.712217
17.482246
38.851016
8.153709
23.762621
22.697596
8.792738
20.942707
24.456329
15.660784
10.388255
63.947306
189.512674
1864.164626
12.751862
44.234813
1326.503494
4.689744
8.167945
7.450065
22.350701
24.79735
62.473258
9.708488
145.705142
15.598613
11.46833
175.18417
3.880108
100.915524
9.997954
82.707404
851.177575
22.736177
35.123044
276.205116
12.776603
20.806994
5.701305
8.767445
9.15277
14.4778
36.986769
104.39989
17.076202
30.334392
13.825907
16.063434
46.706909
106.336089
314.912314
12.14895
5.314225
28.774401
69.267088
52.668905
1395.893445
23.315557
78.245735
84.445576
5.808197
127.581347
11.812594
32.917186
28.135178
12.567075
53.875024
122.368399
19.798575
11.701015
940.128844
438.58096
28.583958
21.581972
25.968619
113.866274
33.383542
13.909233
19.232188
366.111902
834.608262
26.947985
25.29318
13.832617
431.655135
130.165473
4961.30265
9.786046
26.470931
134.383897
5.44223
18.114478
63.945266
50.04344
59.661277
12.077722
65.595298
14.69912
13.418882
9.759375
22.690707
2102.623067
28.79161
13.877664
34.466893
49.649228
29.980283
12.275449
25.321809
97.800879
19.947588
20.915236
389.924319
167.848057
45.368712
12.678724
57.42937
28.695561
30.160052
5.156165
27.662235
45.510565
6.313999
21.718488
22.222538
12.158157
28.41794
28.860832
134.178084
14.988408
82.749524
128.85256
6.529462
15.281633
21.762315
71.522754
11.129966
804.113223
1724.986975
13.451223
196.010667
2.056518
30.237504
62.485434
33.501829
8.321377
8.815283
80.663412
16.740269
37.812246
34.905407
11.079093
9.395216
15.804975
11.557302
12.517359
764.091097
7.804422
5.001036
197.228127
9.977377
72.100086
16.573402
732.308406
66.213349
172.077191
10.123099
32.249024
18.131326
5.943891
169.98123
20.187322
311.083176
74.610048
28.699913
20.860735
129.634277
312.703483
17.092454
361.045196
5.706712
22.72018
1783.186918
102.442756
15.467238
31.672111
23.520837
59.483522
35.87707
36.717945
10.898364
11.644697
13.368535
33.525956
4.399109
74.302395
225.368391
742.48723
2581.099675
308.2547
8.002971
51.243133
15.616965
14.345252
12.213462
30.499524
1195.386896
3.405441
9.048605
6.79318
509.956579
39.516467
13.868757
95.488331
18.486957
58.209622
2165.006175
5530.358909
55.897954
10.758994
16.285299
9.776943
424.591226
5.169685
23.926794
13.131523
22.076545
12735.056284
4.726855
10.116688
10.129454
12.738851
812.983015
21.513662
11.94996
9.626297
8.29798
15.04846
417.492126
10.783236
9.859248
57.953003
1046.10625
96.096955
48.355605
11.477368
36.717372
38.094301
125.281441
8.709561
72.980506
6.227214
12.873725
36.265045
36.902596
19.097463
10.928104
21.069448
611.555719
36.687789
9.253892
23.464053
51.407597
6.264621
15.186484
281.601561
165.386139
2069.813358
35.349282
5.40383
27.657773
730.492465
48.966437
480.855132
21.917762
96.101316
21.082123
8.150025
59.649742
424.268609
1728.898225
1853.830643
10.371637
66.676254
199.241073
9.718373
24.876315
142.136258
264.57456
12.768289
12.969436
10.31861
11.407885
9.944837
90.898138
8.237436
123.972645
96.369721
54.804642
51.862449
46.836902
128.121707
56.277802
5.548802
3240.093286
267.531714
11.536107
67.040389
43.006376
37.785481
73.79313
7.805165
15.985282
29.203636
77.218173
3.748597
9.207259
10.329329
114.827762
12.364739
3240.581181
1847.923482
336.401033
10.734707
36.351676
5.404242
10.876832
97.284351
20.391238
58.563956
753.217232
9.068441
2622.551881
52.338972
61.57861
331.431348
13.247459
35.981676
201.150311
1175.331003
11.054959
9306.056857
10.130079
4.419801
50.076399
166.452516
168.197064
55.754034
29.480464
14.134764
1556.909596
8668.253084
15.095777
102.763824
16.803409
5.86538
7.049795
10.851044
2997.320525
19.000853
7.574238
16.203602
7395.370341
16377.239772
1762.232964
19.918725
7.195501
10912.894695
12.481858
12.756477
234.875629
92.160471
26.752295
563.949122
92.487303
23.670897
32.683908
15.60967
39.1017
6.287581
108.262451
16.513923
108.506564
6.864595
209.261557
125.023498
15.909616
2165.905806
67.178849
1202.13502
21.09474
17.595975
409.04757
74.793186
10714.454139
1954.846474
728.273199
1896.710203
36.541556
396.335731
17.259175
17.740451
12.735002
183.369055
6.851334
34.371318
377.882808
49.021411
81.240143
27.574305
134.908751
2360.161481
16.026797
9.331047
21.69379
13.697262
343.296528
215.913369
668.874527
16827.008335
17.189724
12.657626
7.811176
34.378476
3956.194441
11.881855
20.220958
645.464765
46.996075
8.219757
19.660444
32.034436
84.369541
8.673589
16.575388
1776.5786
24.783781
16.474395
6.31204
40.951403
24.391715
168.544554
11.387965
47.235638
19.724563
436.611406
20.673315
8.748906
18.823252
53.113823
34.852409
21.690902
349.453237
10.723563
9.120024
46.850031
7.834458
9.048234
1317.176932
18.060042
8.880792
11.333376
55.566187
38.11273
17.731419
5.369184
6.23677
15.215995
5.983478
9.983826
3.639218
14.67773
4.574862
29.61261
12.801366
222.967911
10.593988
6.442847
979.851631
755.333356
6.996323
63.971966
241.239276
16.966301
161.551785
8.305996
14.359938
23.367471
8.723771
12.737716
34.837373
16523.354822
14.201304
10.802713
38.99497
2.427531
62.146698
1610.035374
14.607244
14.521393
5.926419
998.438888
266.958756
9.717507
58.367957
25.922646
50.104097
24217.887687
62.067509
14.542589
24.408932
12.158539
10.167575
4.956533
135.558018
45.262559
16.29159
17.78158
76.284221
11.358259
106.804611
4726.467073
7.034903
4151.952472
16.061654
13.207823
44.250889
15.668569
11.473879
337.04014
35.530104
4.903482
6.166403
44.884897
13.909538
240.778749
4782.606889
16.481719
22.18647
25.304805
11.280124
9.090445
11.706112
635.506908
24.960762
80.052822
12.797149
77.78521
4.939883
111.939163
37.259467
77.191862
18.01456
9.234685
11.893334
96.702077
2467.87491
14.22101
20.987455
13.800049
39.461194
18.950954
27.387059
48.924491
1741.046595
26.648908
72.347576
16.079972
20.238501
14.25508
84.106726
24.680484
8.853053
41.238694
9.461411
15.256955
1244.846523
49.730788
165.382604
2232.56196
330.84375
8.042041
35.906326
18.843491
11.709992
56.535771
10.038667
66.11099
423.293837
36.948013
1192.630374
118.212124
358.209899
56.183705
4.633024
7.284357
18.827892
10.867121
6521.614747
62.124198
48.008416
42.235231
9.942148
2967.705165
10.305189
38.030694
466.440958
21.703159
101.970979
9.68211
40.860799
9.515681
77.181556
5.953916
45.87947
455.527753
28.614656
11.306423
22.639473
10.102775
50.432534
32.197563
34.156321
1972.177583
11.460368
7.77746
6.336484
20.193261
10.213883
29.709194
43.785768
65.846012
75.177126
1138.215683
81.53396
6.152437
58.342708
9.477419
66.809475
9.034798
12.750763
3506.498207
3954.258265
4710.052371
434.843209
24.545602
11.674331
121.340462
52.80975
7.569434
105.80241
23.032754
15.34249
31.713652
21.357087
6.830884
6.137939
81.298979
6.290994
14.79005
16.755958
11.444188
28.080671
2200.543427
119.322958
71.902251
5.123753
19.867252
5.371808
27.451528
92.2399
6748.23513
11.603975
93.433694
17.112872
9.506305
39.444937
489.275639
32.45747
75.894448
23.34642
232.12232
11.766854
5734.279204
24.163208
1430.981923
12.517742
38.277628
17.884128
134.696105
12.233033
4177.944126
5.87114
317.394017
10.261686
12.642631
6.107635
22.923722
14.157081
44.259155
10.292247
216.012447
23.456746
205.933234
10.006936
36.088029
43.519519
168.619865
8996.153404
77.630222
8257.082249
27.168988
16.889547
8.451386
12.903785
6.443427
22.165836
128.68278
402.804458
6.034747
27.432372
4.491261
87.076732
28.404503
30.871483
435.538807
35.878751
86.754498
10.370656
9.039296
2918.201544
5.033957
35.192837
14.438945
617.00518
22.927977
23.97132
4899.194478
35.338855
407.570441
2239.49316
7.008076
101.018789
792.45575
20.616066
39.154473
8.829835
607.340062
337.376209
9.345484
35.39731
10.589469
5.234544
10.328191
168.548632
173.433486
264.488876
16.370887
134.419831
42.419496
4.584421
44.896187
45.410816
880.275771
51.046692
18.254761
9.497211
1011.715968
17.570893
48.786648
10.765558
13.158499
6.635791
927.028426
14.342133
335.162567
9.144828
28.095435
238.596168
19.888663
62.931697
26.023814
6107.099342
145.723012
16.65922
9.90327
239.191854
1398.965612
16.694641
57.199513
7.970217
39.973735
1863.304728
6917.028867
15.66874
15.15649
31.188981
493.610854
12.293796
15.289005
37.540628
43.999518
22.208619
18.48483
12.62334
22.090938
10.861749
247.462394
164.63425
23.252598
16.149479
8.237194
6.11032
496.120877
93.39517
56.111644
49.882264
139.513849
36.135867
80.332978
10.627599
258.683896
59.856373
7.353709
35.790389
56.374961
108.039842
27.426739
23.005279
785.371388
25.144431
26.531826
162.186885
1460.354195
121.306827
16.302297
5.832433
23.970899
11.687752
248.274134
34.05469
81.653499
10.675299
4362.765148
1295.121483
5.107219
73.959421
19.222517
23.213161
10.426111
74.496373
18.02552
20.260141
10.809718
38.022835
331.164311
76.925663
17.763935
15.715649
10.415854
1618.336035
3156.376078
34.864317
1606.426107
320.01884
130.440355
77.850923
233.372895
46.641463
42.616994
104.652772
22.510218
38.921029
9.372249
8.460403
17.979842
81.716347
251.050969
15.439674
282.167645
16.376163
8.348142
120.446644
14.063003
61.90964
31.418336
409.320958
267.091553
736.006135
5.581177
13.07597
62.429207
27.175694
6.435778
89.329581
17.919746
213.059242
257.530031
7.597992
145.819417
9.41654
18.236493
82.948274
58.58162
58.595192
87.620833
11.899047
66.213514
14.442527
21.664506
22.374829
41.75342
15.043187
24.949209
174.24435
7.708438
10057.844422
953.930638
4720.03776
64.541194
6.919051
63.651088
53.399319
109.343593
12.318442
7.186534
6054.393904
4799.197124
5.246417
13.602357
7.879381
46.315803
17.598104
18.215249
4.332907
1276.991626
40.123315
582.493088
30.471141
10.191748
19.322974
996.20045
26.893833
1565.482708
27.958726
24.568954
63.952239
13.779178
11.863922
12.488977
7.539651
25.616203
123.227451
13.050282
18.493796
56.485854
260.638955
33.062561
2274.944126
23.342098
89.715698
6.712001
232.844276
14.836854
47.861767
135.355425
497.4749
5.572227
3199.50609
76.670454
8.383463
5.100806
1267.882055
1403.834779
14.37896
14181.129269
8.239316
15.231645
28.05159
8.90156
53.919857
15.680646
8.858694
43.640469
179.95321
3933.064729
56.964803
49.275201
163.747378
12.182194
7.33948
20.844622
7.860005
6.463218
15.384405
4062.740893
11.034546
8.534231
67.020567
28.358091
54.168336
11.259074
10.586463
15.78051
462.893022
1477.092576
34.354107
264.269226
14.423282
51.284317
22.559118
229.434742
8.550229
20.437893
20.018599
9.156588
3.536971
6.692425
36.668837
6.150728
306.998922
13.443589
140.737185
42868.587275
31.504489
656.601888
13.858666
22.897823
6.622825
5.893634
178.39956
573.199995
31.625013
11.407721
4.118618
364.529823
185.560159
90.829135
4.875863
16.999386
22.174111
303.456425
31.917509
34.377519
6.763894
45.323533
6.634247
30.361636
26.163049
12.119919
57.301066
34.569882
8.506368
9.029395
7.338315
513.664912
39.233463
132.946667
12.5745
47.243668
988.621391
3006.017291
6.71352
18.755743
74.89686
711.912005
11.711635
332.095579
21.810219
31.874922
44.947973
3186.109768
8.515758
85.30707
33.0653
254.810064
18.174357
306.419933
25.482826
4.585288
9.036507
130.717452
15.070211
25.15506
1151.270733
28.442195
7.927973
1143.156179
73.673487
6.778091
18.453459
1932.246152
28.98952
76.474526
26.353349
24.409018
12.116441
77.317295
11.331766
342.697568
31.546731
25345.730613
14.506505
149.806654
18.959767
33.617202
6.006972
30.329894
104.02255
16.645881
12.677544
22.436257
696.732813
74.777498
77.576508
36.791412
50.112835
49.839926
10.057627
90.628868
22.463742
24.477727
35.475767
5.179888
6.264871
3392.649817
13.308524
7.161028
5.936521
267.050374
2065.802716
11.876269
76.495305
11.763801
4.55813
2867.680009
39.345577
109.920554
17.043518
470.945552
23.944777
11.92501
1132.726259
8.719941
9.728111
41.724132
2490.914576
2496.492496
29.254667
172.642149
913.50863
32.487801
10.661219
11.970748
24.747272
3.949365
934.058487
40.043197
6.47464
8.106867
65.767049
8.649785
43.968338
92.553867
24.159979
9.288508
19.459745
10.018984
10.909583
29.03941
14.904216
10.883505
18.649097
38.500558
2241.60713
3163.153549
40.224532
31.371891
33.943765
82.318392
1582.641733
914.959583
124.376794
8.650086
8.407479
17.777819
55.851089
7447.534032
191.025661
11.057119
12.871787
15.676432
4.24708
6.795027
28.59997
51.428696
156.673905
247.54812
26.753162
15.510103
50.681677
4332.602017
34.815589
42.053518
8.402415
1387.214151
12.365363
8.015875
363.886813
70.508168
21.891433
12.851612
24.480177
760.731063
28325.829976
30.748267
10592.216175
51.191795
263.778855
644.556861
7.489533
73.503352
39.219451
7.577178
53.155956
13.276105
15.80027
67.277863
8.628503
7.180588
6.881757
3.940582
88.47519
7.714642
9.820431
21.156024
8.245501
9.117159
40.672789
10.396635
88.998006
40.748193
44.025513
52.983491
19890.816032
6.339461
198.265232
37.589787
5.932165
10.047144
8.757753
121.228773
537.864835
15.844792
11.911657
27.515379
717.905198
104.375358
12.904786
9.385789
8.926428
18.170125
8.4162
18.931234
1688.325431
22.824
17.588224
945.850816
8.427838
17.786155
116.738129
6.039013
202.986657
260.455965
15.99712
297.078361
29.480205
56.531644
45.05107
94.216193
11.681917
86.589942
12.419914
23.285229
11.180933
35.732441
22.487494
10.490118
9.367648
1243.575681
19.355172
15.711219
38.16064
5.012343
48.487314
7.403594
21.943774
8.567027
70.636125
8.605614
36.380423
152.111364
11.547377
12.4023
13.389669
8.178338
38.452001
192.019986
5.96556
6.761833
6.656781
208.727797
11.497852
3.716796
112.824356
619.922183
32.699292
81.170308
28.197574
19.316707
16.959007
11.811998
1578.023681
31.820118
40.640588
754.957182
6.907766
14.608929
1999.363808
89.99697
6.592022
21.144503
5.295281
10.635257
23.700093
8.486501
190.424775
46.367771
53.55588
788.800408
13.526912
51.371241
11.851536
35.480716
57.881932
12.391366
24.306239
9.280376
25.039672
43.981529
414.95221
442.278736
17.433458
23.015274
27.328283
105.195669
335.813457
21.773876
7.660866
62.173216
14.847257
330.70596
8.922872
12.070575
24.326127
8.880124
141.530885
53.181629
2950.574699
1076.930763
8.136047
7.94885
10.169621
51.779173
521.066424
5.79678
11.387482
2296.842064
9.747039
6.520253
24.008153
31.174299
95.813924
17.815521
18.563871
86.854244
85.496753
29.889992
14.056846
14.373133
27.722073
8.251586
393.243382
61.100165
45.676551
16.514595
223.48053
190.635412
12873.137588
18.941431
101.306439
9.249566
19.131641
18.855598
9.458402
9.208045
37.853719
16.927156
3.487526
348.281162
11.21815
4332.149931
7.934172
74.265976
19911.40207
676.425794
20.13571
743.239604
14.573294
33.294089
43.671211
38.291973
982.023468
5624.812755
9.476562
233.428227
936.772699
22.983122
1188.380466
19.421462
11.270848
38.699058
11.136783
8.52705
14.919953
1505.523192
396.083089
4.640374
14.79108
18.320352
17.119029
9.426759
12.255702
716.998411
7.229088
501.692674
16.983579
1464.440012
50.931855
14.729893
34.939962
8.926294
10.705242
58.042616
217.734227
259.522862
8.44497
334.147264
20.951414
52.592433
2122.987465
6.663516
8.866273
69.459001
123.440249
12.424617
44.743829
165.207417
9.388145
14.608545
34.901337
38.232467
233.529785
522.852805
97.589841
214.242695
13.025143
94.191066
11.42117
37.109981
57.504896
3.840271
10.320297
7.263136
3156.813467
5938.487423
9.837638
128.340839
11.797912
21.673625
98.545177
90.678452
105.468324
566.970329
5.374908
1102.902466
53.561044
1785.995893
21.64281
11.185246
69.834381
14.984098
47.0616
86.035459
21.316481
100.785656
62.720355
29.735498
70.43518
20.535907
26.21983
5.830823
3802.56127
11.080466
11.033062
10885.907335
13.568754
53.595358
16.218019
367.376672
36.152688
9.784751
28.870137
14.508293
7.147565
54.902296
221.947829
170.482627
15.912086
5.528867
92.220485
173.970492
11.145386
48.023923
10.145046
13.594065
422.25726
2632.405089
10.038869
31.042639
887.686197
196.299417
11.110914
120.164116
28.635161
11.576638
5.914305
149.269139
1372.988353
267.141096
6.858262
66.168257
28.897876
787.636027
17.804388
78.402103
844.661475
12.634371
7.130683
5.770895
78.720833
8.208745
6.596639
115.970327
3918.329359
2051.588374
10.186195
22.67013
191.860911
360.825076
88.196667
6303.382128
8.228986
113.062493
6.216756
38.420877
21.479711
4.844382
69.815981
79.54853
55.559626
5.924351
8.289591
190.218782
18.251109
267.810147
3213.216223
15.557935
60.530713
96.389964
1371.769632
1431.640235
14.611175
5.984364
21.581168
7.222141
7.758618
50.640176
473.197244
14.922003
284.717888
109.55136
161.118043
60.66219
13.20497
4.991977
17.21905
26.288158
91.354603
170.148634
1328.622153
66.701602
977.61329
135.798096
6.866736
17.086421
255.438632
13.128568
8.956073
3.67896
4336.659776
16.297671
8.785284
50.132625
9.023652
559.779648
12064.088768
6.509889
1323.488584
9.350649
47.390963
4585.944769
15.720228
1980.143777
70.48261
23.089752
35.827137
715.882441
67.016084
6.084825
6966.126591
6.275637
24.680896
16.987627
13.687822
68.472813
81.011324
7.795904
100.248204
13.406988
20.768908
7.849153
25.733141
10.736477
5.788246
61.623406
33.419004
141.249968
13.248992
103.901047
140.358619
177.4235
10.730621
62.780489
320.558844
12.781688
8.758141
90.554226
21.771032
1454.893928
5.456465
38.00956
5.860518
4.335293
13.731292
27.855462
59.854525
21.355882
51.969009
21.55005
115.151791
2.545975
5610.054533
965.781003
14.225209
8.879188
4.63281
13.415495
21.071624
439.339921
12.925949
348.862405
6.462995
34.596975
13.612937
13.508031
67.906734
34.054754
13.858626
11.002343
38.525271
433.639942
58.68424
585.102013
5.917097
31.143392
31.269273
12.930327
8.262179
125.632767
72.685151
190.698691
8.177008
307.400107
79.360632
11.454987
69.216211
16.31403
7.510826
13.862174
9.836099
981.068696
78.851884
37.275658
7.423176
4.10996
29.590663
19.083755
932.10184
61.838225
32.37535
10.313052
154.326689
37.369047
974.274014
4.878922
15.149818
57.395898
691.089149
82.437933
19.046327
22.858239
30.876718
8.369116
17.110127
54.314155
166.483689
12.85285
6.582687
8.658945
21.674915
7.996694
189.332278
109.42968
1845.933558
5187.239748
23.581315
14.94883
623.677229
39.090191
67.900434
5.864417
84.556055
2955.189562
10.20071
23.348528
11.9727
70.130178
20.222662
57.457115
22.234083
101.74433
2019.619291
237.842853
110.355251
52.589553
59.817238
25.227488
518.250408
29.302791
51.727526
21.411785
19.411498
24.708506
169.644768
5.163951
46.492564
60.17132
43.640416
101.497171
15.252808
149.234851
24.545982
547.331431
4.842436
582.58701
716.294257
28.76125
25.225861
53.335509
10.502655
1634.330677
14.811883
7.253879
7.915999
1627.23119
5071.113268
5.886895
266.23739
6.363622
10.441556
65.896093
486.07722
19.931738
1172.573416
14.35181
4.81354
34.218079
116.715176
36.505438
15.179568
170.712407
8.060331
10.240797
12.230185
14.426383
29.83943
63.619856
43.910657
850.480795
22.683697
11519.185552
10.617174
60.420692
340.990826
2952.503335
16.173802
53.528004
8.944735
8.302247
89.473496
162.868596
1614.701551
33.998831
1093.050199
80.902293
11.145524
43.435894
33.7913
25.040674
1047.847025
746.832841
12.591905
10.435351
3246.569661
1830.286909
118.357426
4.746271
33.340458
16.82674
5.637972
22.558727
9.475947
14.190525
9.113905
375.726547
3307.946343
19.219498
863.842179
91.817055
96.025856
5305.602981
659.542861
7.775297
10.808672
934.225077
11.045827
206.685384
7.853869
165.175331
34.18532
8.499231
256.769473
36.693988
14.267841
10.129203
26.232258
24.609873
97.614117
27.950217
10.76372
126.143727
9.598838
13.943041
9.128504
1131.180484
6.33993
10.413457
25.64523
16.262585
20.207474
16.920508
8.729107
12.684675
28.699525
9.92771
114.442621
472.14659
20.691583
59.736435
12.748689
30.399993
175.920639
25.686905
86.057561
1178.191311
79.805421
13.153824
180.7182
410.728568
19.203323
87.842808
28.469311
29.058504
25.870317
15.771149
18.815176
27.554069
2212.415348
3654.415329
7.963351
11.248199
24.331098
11.51695
39.142374
11.079163
25.70669
27.30429
3973.597009
2604.530457
15550.227401
14.208961
9327.851487
275.557768
7.342607
10.513628
204.296945
2977.555197
5.426251
13.737097
7.949007
33.574102
13.396806
854.905967
22.484844
14.397407
155.030857
11.341602
3.288525
2191.551532
2756.923264
8.849425
11.351358
54.521826
12.123799
56.697364
8923.097384
72.594304
9.976325
10.60658
7.265571
223.874748
132.698547
30.04787
12.334514
273.470861
3919.201098
3936.872391
66.920288
13.120503
27.562342
8.018749
717.752527
9.264871
7.160751
17.071391
21.803664
168.257614
10.648924
15.035897
14.419939
9.610168
95.330363
15.547755
81.960497
10.904445
4.981208
18.021239
198.847619
11.205797
123.733193
45.260662
5244.28526
18.614502
16.786379
134.034276
82.144428
108.687525
48.058094
6.347525
43.266174
600.641549
77.999534
101.148498
65.024707
9.511789
699.029776
56.499231
1554.909863
37.966707
28.420809
1166.595682
7.518793
92.66331
27.555074
6.839093
8.249489
99.203094
81.801751
26.179416
11.45751
2830.767611
83.769239
48.776507
9.708411
1915.957159
9.391921
10.911022
1192.521143
6.404793
834.366499
1302.811387
2070.463661
9.418704
58.854794
3.749122
28.379631
11.001314
8.048301
6.250029
13.692895
27.026784
3122.957942
17.456888
13.553128
14.811369
9.931115
234.05638
8.004844
38.461416
19.248183
154.55767
73.653035
29.756954
3629.465724
88.199242
48.275058
8.919665
29.722213
2765.045225
16.10643
6.32379
13.626544
23.711275
24.471298
41.43894
65.087112
11.168246
17.304149
18.395776
38.10719
17.602966
5.926211
102.726709
461.967127
67.133413
656.209841
55.043525
15.094084
78.093908
46.438454
213.199332
9.046063
122.774734
68.37384
1763.423568
92.201476
701.024414
31.49091
11.951015
17.303351
75.098401
12.524893
9795.446838
288.813489
69.514531
43.542841
74.828678
18.621091
13.064957
30.647036
20.290586
8.80189
180.554194
76.477658
14.183655
13.606557
15.178027
11.912215
32.036548
166.242188
56.168496
254.04939
71275.778749
26.598452
32.813018
5.364559
42.741899
19.184437
15.104334
9.470605
15.797744
10.107665
67.61204
16.017415
3916.814126
6.391295
69.291323
12.08424
47.051977
317.937859
34.68834
2547.205707
14.868073
3300.826502
20.987132
32.991139
1393.098616
7.096791
37.799555
7.739374
12.511448
31.978158
727.540897
376.299475
74.970689
27.541001
57.694832
68.717056
5191.003839
7.559717
5262.897128
70.45301
11.455242
2770.942621
94.375357
53.654116
3727.94972
5.986596
44.41103
30.609471
58.339508
35.2029
6.301927
9.254082
14.163598
12.942442
15.760995
19.591189
253.860298
22.069436
7.860075
6.985619
1029.684978
484.505063
13.882796
22.53362
9.660323
49.233788
215.930073
41.103001
16.00529
10.204629
57.74278
29.700033
26.269433
3297.82316
8.797558
82.700974
16.08793
8.46134
16.490655
4.009242
11.373759
18.425923
70.652694
18.575385
65.754302
1569.986464
22.36396
15.947117
88.179378
685.270283
12.026186
1049.888766
6.400539
2332.236758
12.27076
3.902791
200.598967
74.68631
4612.516909
9.110856
95.809654
67.834554
15.36008
109.411252
306.928112
11.091321
25.875056
11.106186
11.813218
1410.959636
11.389617
16.442186
186.432303
8.925605
80.1985
11.923462
43.769516
42.288242
12.257707
3.65199
8.605719
15.12717
174.700175
9.576554
15.211252
60.081756
206.403482
13.746902
11.323802
131.068518
1363.501128
10156.566727
5.946472
22.326765
14.71617
4366.663382
20.783523
81.828941
11.499722
19.006931
9.155959
1945.682986
134.35214
21.240281
2671.102091
56.174636
13.002031
96.923922
15.237168
36.990797
8.521653
66.333435
174.276386
20.151539
150.163317
51.285659
186.610355
3.625601
6.362856
17.285002
11.520973
1116.072868
12.112554
62.474754
15.693851
7.789884
113.527566
6.007991
48.137516
14.276876
13.54356
52.610181
42.979781
23.422532
130.177812
8.26207
14.777342
283.667226
18.35074
67.114887
41.493684
12.088039
29.274277
1131.111344
761.652736
6.617342
18.662709
190.71696
6.832104
9.630972
582.187486
58.408762
52.515493
12.282821
28.207996
3630.712997
3216.769462
328.453109
6.963131
34.808426
76.212062
49.682876
1077.127795
62.286054
66.975771
7.869675
158.808925
22.233965
24.234407
64.229508
2799.800382
2754.569184
2509.669454
13.867693
16.159877
28.674993
15.543879
19.675753
10.541684
36.74951
195.996628
25.657396
14.198804
12.454938
26.284195
4.676741
68.188176
33.382426
93.10022
24.552134
42.508111
12.790098
92.926493
23.878057
95.525554
52.265201
8.040887
13.618662
9.320319
24.790245
11.029866
16.777275
7.950818
14.072108
55.878223
1210.778445
160.601608
11.059488
17.043546
1065.013431
23.983793
1486.862927
2.881226
177.088981
19.142758
11.283063
22.10441
32.18894
24.282521
55.224708
5.896397
38.596942
1394.69611
24.33343
22.520139
43.57409
7.509922
400.362119
11.616716
83.314447
632.36376
17.330142
71.158127
1.762521
38.408078
29.036692
503.030839
274.862429
24360.625665
55.286969
12.367756
632.512933
14.676961
1645.566537
8.360915
9.762653
17.551781
15.432838
11.632335
33.410279
8529.401888
54.510665
6.490368
11.185333
12.424988
36.317887
19.293105
13.218406
8.699771
30.604587
13.870822
38.767033
8.229872
12.909298
97.77837
33.817951
7.908217
14.827125
3.384057
16.580776
15.779651
551.535868
14.398252
58.876909
82.999322
55.113467
30.04253
2137.331932
7.329188
435.999335
7.863172
10.669542
183.784538
10.019544
13784.544708
7.274552
54.376118
91.345177
137.740472
8.792059
447.681143
19.223337
111.797398
60.913099
5.0845
7.342726
63.563532
15.456332
2917.468384
30.099466
30.581086
134.354245
4.011088
153.885966
23.85199
27.338247
11.210971
12.58987
2044.047294
576.039482
5.612491
7.582183
11.810935
68.499002
11.801716
100.897244
74.160571
20.896636
14.709356
36.305232
118.475756
50.630406
11.059424
6.823099
339.889398
2439.531404
414.850797
98.931983
5.989743
19.413447
38.905479
59.023241
282.469822
9.350706
3.108581
23.139053
11.281943
11.085618
131.995746
25.982365
9.978299
105.678159
38.635947
4.304707
25.080867
4.778183
8.077132
12.298108
9.947409
7.094254
172.215261
42.120586
7.361633
11.764069
8.04371
62.362256
8220.469689
6287.852167
5736.285762
3.551111
104.219565
38.557495
53.234279
37.500348
16.022748
20.443972
112.056603
14.725853
8.574814
11.892267
107.45932
7.727432
715.903829
52.262327
14.192943
23.811883
15.772736
17.572547
19.67408
38162.412316
45.668784
11.318007
18.75965
59.685148
530.45975
534.821852
101.101819
17.232805
1724.654574
17.747462
212.747691
1153.024503
55.322157
81.943238
74.191644
30.824783
7023.428014
11.962503
1056.14948
1655.179808
14.239323
9.245754
46.051078
13.727478
956.689128
7581.236953
21.088045
7.580968
283.312222
3.308349
37.300768
57.355052
16.695284
172.915998
28.511567
23.295343
17.696866
17.917069
5.799848
380.789502
14.79284
30.534444
17.74468
9.34927
45.351197
53.196906
8.951384
10.614915
16.267358
841.548209
17.081661
17.939583
50.290691
108.519693
232.527496
3.696563
127.081384
93.6948
120.03197
57.052825
188.279424
12.102064
10.546934
19.824861
375.503069
30.282054
29.787419
2360.346037
31.497035
7.745192
3681.677206
24.923471
59.93676
9.750208
18.20376
85.93619
163.42808
34.711227
142.068775
11.624387
11.092933
234.225232
24.588008
11.123436
3393.978655
160.243785
5.207259
98.66419
317.576101
11.501763
9.746853
55.844343
11.169275
21.932842
28.950472
1612.837834
10.223921
12.702975
30.473429
11.672756
19.366511
22.691329
48.406031
20.050015
90.112747
9.39441
201.285205
692.665763
19.38849
21.088246
21.744357
8.703508
755.624692
103.871066
9.396341
10.948516
1357.715874
8.052494
284.160035
10.599438
7.065444
11.43162
16.620816
16.780219
45.528543
59.914204
372.032228
13.082683
906.995526
915.979621
13.758903
15.871979
11.435634
23.353714
10.796027
65.242939
122.057081
8.006573
17.884566
11.178871
27.636306
61.289018
35.503425
3.934265
94.243179
844.351906
156.897978
81.86833
124.718956
745.795479
1341.612056
27.533477
22.12987
40.555454
4.034708
114.963088
5.416363
6.756368
14.165855
9.648072
24.956676
104.973259
148.399471
7.279996
9.638642
8.300634
9.507315
313.226801
25.559302
24.498889
214.801314
29.528327
4.63555
27.139066
138.429299
12.781265
20.195676
9.921829
24.427408
18.108
9.570554
1385.190747
29.630698
21.946022
58.781899
12.620729
48.269218
14.039188
18.57968
27.927844
7.242408
30.000217
10806.144476
184.723326
193.075867
8.162704
36.610456
14.868456
135.031108
8.912954
73.914632
42.381566
1102.244259
87.421228
14.812425
16.81241
12.17328
193.200777
18.542171
21.600534
19.738125
271.785945
2115.793494
28.803015
1007.865079
10.630153
22.299494
11.00137
154.862347
53.835111
45.069842
17.035041
26.732992
14.104498
6.250984
8.09678
35.692548
25.898157
24.956051
60.318593
42.133023
96.30725
27.496495
84.705183
685.44481
324.95771
14.929269
815.608721
564.530054
5.561852
4.878818
710.044824
25.885677
13.798637
393.575809
30.841706
25.162147
7.136991
32.999553
308.095608
8.915999
7.288707
13.478181
23.807923
9.604785
28.564823
1481.988067
42.644944
5.283316
14.091039
8.8899
31.479898
15.698257
11.45214
870.738298
14.093088
8.001627
6.336627
8.776286
19.509012
6.850394
8.658091
116.914969
8.894321
160.376658
73.786568
90.571859
505.854082
157.481828
1242.244193
6.119761
208.739779
66.567549
226.252485
26.680009
6515.073035
36.117531
23.520989
2.727484
18.700593
235.421346
524.503603
5.27176
9.866633
9.636592
55.963747
698.265106
16.441446
772.594397
60614.847643
21.533612
96.882402
75.264904
44.227855
39.907995
74.87118
15.246776
18.053018
20.578381
3536.55508
148.239917
18860.557258
9.419964
307.746188
27.296559
7.739561
17.522723
237.346834
50.199035
41.596698
96.801058
12.9045
4.510662
11.681383
4048.08934
16.577799
23.89505
68.088161
14.370809
15.836
70.905317
96.302177
12.312702
13.962007
5.471073
212.945654
18.025056
8.790592
26.667317
2025.504211
8.949523
414.475794
5.859854
6.753738
7.692064
42.323845
17.331612
276.536664
22.718257
58.477759
90.957345
10.872529
4859.589982
81.538242
152.087483
27.205047
13.001601
15.394791
38.405718
28.402507
52.182603
12.234187
29.420269
229.861078
10420.603177
6.807827
19.480514
268.799577
5.787765
30.637837
1678.791848
46.461402
10.421258
16.642178
60.462392
549.98993
43.173767
18.496357
13235.947653
1267.675042
4280.32512
39.102431
820.201745
132.307635
339.940916
20.253262
31.007045
250.345677
84.984004
1821.500908
9.854143
6.956807
32.23781
12.792772
6427.208028
11.206197
3228.066772
17.37554
73.843894
68.546037
12.257402
8.614034
2325.532259
11.938303
25.011955
9.820307
7.287769
13.287566
21.326813
124.40413
23.063869
14.206409
4.27407
12.955427
14.32369
13.510483
7.773747
9.503083
692.289525
9.261531
6.233459
2793.91968
21.494931
20.793282
17.524337
11.846258
13.388227
5.968268
28.450489
2835.200507
145.362489
12.602608
16.132487
13.631987
38.499906
8.917229
28.18507
9.617285
580.806483
7.195225
12.665596
104.843269
28.62995
780.256074
779.4566
32.461916
8.479777
11.718857
74.901948
125.490232
1759.23238
34.12027
229.913093
15.404108
59.536629
22.019142
4.762084
1008.546901
2.432618
65.686459
23.160165
3.100435
5.471694
7.216826
1153.81939
206.840749
24.72503
7.115607
283.575187
19.460127
5.578953
14.213105
17.063063
65.348354
9.082659
521.505708
134.629178
26.097404
5.031166
9.783922
4.648414
1632.387876
50.603494
91.54634
111.536455
175.12789
39.656679
18.421249
82.055288
1533.878402
10.599861
9.648925
25.386435
294.159325
7.344436
33.272378
321.438662
239.284257
58.71025
29.647776
3642.001769
16.704004
9.902583
114.64005
6.918601
4.72705
24.797075
34.954661
11.540125
67.628053
135.130897
26.157401
115.509657
98.99612
172.348181
94.044757
100.627424
13.55879
1031.660435
12.64315
11.112236
33.518679
71.379289
4.360072
46.663062
17.216543
25.561127
129.030299
11.868243
5.647567
11.467304
24.94736
3817.687209
4098.113851
30.766211
10.86405
1300.384684
18.01483
27.228343
29.165381
10.455885
47.237689
49.860989
228.348863
13.492555
24.946602
5713.57164
224.900703
7538.097985
276.119861
13.891209
56.541736
16.037781
17.570136
57.337026
233.061052
21.925529
6.042821
1482.511748
10.069414
71.065798
7.216964
10.318916
4.805408
12.085378
2371.685096
10.538114
887.200464
29.595259
4364.045393
37.615874
15.610421
34.25495
65.134084
99.60029
367.957757
413.236396
16.020384
10.990697
16.915837
101.249915
186.969301
21.98406
5.320598
23.409792
94.859
12.185508
58.552232
15.628469
57.320387
20.79594
125.49175
20.928728
59.090531
24.254892
31.62367
20.425382
8.130927
11.226119
289.121201
17181.873486
270.467072
4.546443
101.626181
10.589691
21.646786
337.352235
15.020299
14.951487
35.402092
7.771082
9.45904
9530.357328
15.365235
7.868341
8.503925
59.5359
642.629929
28.735867
105.249524
7.051755
13.511575
64.748265
7878.992732
8.533482
12.127237
2.221598
197.775038
137.282258
38.58435
1547.370557
9.087045
7.029707
85.953498
642.995993
14.977294
42.269604
333.279737
31.961647
69.120114
330.524767
88.060231
11.621426
772.983269
10.035145
184.738288
8.112239
122.900366
21.931177
181.545828
176.665232
3449.046071
4345.969905
11.849183
6.360939
17.874093
1366.953444
8.019346
27.771849
57.073399
7.278626
4.806928
926.73145
37.527826
35.588482
2970.946905
33.915629
939.366355
8.703322
33.445757
15.106764
14.00368
35.022462
1536.689503
1315.324096
18.403014
2157.582872
14.890185
221.989463
11.161113
14.600676
23.177092
226.541591
473.120125
17.832427
358.545472
8.166433
27.872601
27.533347
1302.842948
8.180807
7.834961
10.202214
4059.210137
11.696911
1442.268604
16.486498
26.302784
19.003394
70.477718
7.841332
41.64996
154.921686
425.905379
351.161647
25.473595
44.223376
7.228247
145.959015
798.202654
596.449459
989.652017
4.481956
46.742699
32.120364
1221.594239
8.758446
85.02912
8.113878
19.907395
2017.097722
30.816067
89.633459
249.818473
555.2
6.176678
23.079976
23.40785
2674.461699
7.521572
27.08956
11.442899
12.702204
6.189559
36.838076
44.297168
9.422563
28.702391
148.630141
16.454813
10.010873
16.212013
26.052974
458.576289
15.358195
2758.646927
598.578078
12.800515
29.214633
9.188491
15.053747
29.068293
11.50376
12557.223267
19.825159
64.269006
310.235078
57.970478
37.364069
19.796287
11.003207
16.253972
6.279887
74.632777
21.578727
17.606047
17.0454
41.33221
23.863426
51.33711
12.098475
79.800549
3619.910442
11367.308024
12.967469
157.92321
170.129101
34.452707
666.298177
30.421592
12.616432
29.483217
33.701048
15.945128
12.058468
76.413851
15.141709
26.405527
1937.734685
25.199168
62.383267
35.638585
10.473651
7.185974
14.921822
30.596865
9.740371
313.151162
28.394071
11.187871
10.71128
217.407905
15.997968
13.272342
23.364779
110.019791
1484.907834
84.715958
152.146571
12.682572
12.39582
1084.301623
36.907859
30.147971
29.679818
14.465056
100.474807
2.54536
10.976726
472.077627
2719.044373
12.924244
21.247839
3306.593918
39.570372
191.694626
119.188168
3803.604132
12.749825
45.862883
22.590706
13.775389
22.894172
24.266269
15.120994
8.224432
23.15004
1572.613657
364.197783
12.063877
84.056034
65.719303
6.56543
5.700789
40.261275
27.769947
5.055012
17.200523
224.066871
8.706661
12.11037
545.00933
145.308349
82.119792
79.973544
23.565316
1142.841081
1962.093629
6.60034
24.729231
16.801222
7.519952
18.658922
2067.05389
144.539531
11.415644
7.424164
63.900161
27.138796
5.761265
29.149489
15.570219
7.89254
10.375665
160.427822
40.822868
78.619782
14.545003
4.127366
21.931508
26.861519
3.924867
5.797287
2109.126266
449.985416
101.886281
14.141629
723.5146
16.665243
6.867245
7.021718
97.83925
20.980889
39.072378
392.364316
2306.76919
21.277894
10.856126
85.838189
11.391542
81.617486
1497.650944
38.928624
55.276583
18.136986
6.931274
72.963468
11.575908
5.654559
1682.602937
10.978457
15.984108
7.702313
15.686074
36.780678
100.916251
110.730417
1210.692993
8.15067
57.684597
19.936955
16.792241
21.166851
5.947793
42.919641
79.595344
81.113895
18758.593634
21.223838
5.208509
87.713677
31.367183
11.541617
9.478944
589.954757
5467.756622
1429.911204
9.168994
2389.537059
10.025459
18.839603
49.798479
8.448969
11.740141
5479.972302
13.93209
7.68761
2161.63078
161.620351
27.480497
6.779413
34.291596
202.316481
8932.130067
18.524552
796.420132
39306.774106
10657.167759
24.744482
6.595097
14668.625797
88.199337
22.800024
24.924616
8.60226
17.393513
2629.551281
10.81376
20.842148
729.131464
50.315702
10.718715
15.760267
10.120181
9.409101
7.580383
60.035768
635.782711
430.385192
68.879971
32.283244
50.425778
12.150386
81.594552
117.480369
20.557697
14.577706
13.291888
96.445802
11.558471
158.32466
16.737896
20.886333
5011.383163
11.152218
70.482386
107.239855
7.396703
18.049434
14.190354
31.687745
47.916278
13.612879
4814.825857
43.638542
6.753796
4972.813967
68.290782
8.099788
11.154139
178.380242
24.98286
35.40183
26.00614
18.589865
102.846707
1135.357741
70.080955
17.537581
3684.557017
3.346352
2825.989447
1338.026448
421.981295
38.577777
17.151979
1085.274205
13.370516
15.201009
956.048581
203.275865
295.434263
7565.832021
6.258603
59.112453
30.311809
84.065594
11.592925
39.681349
24.223491
171.914421
22.469612
39.904702
11.135895
39.755734
6.737636
245.854904
37.26263
58.826561
15.414474
58.344846
18.006481
41.944159
4.484773
11.383335
349.194197
800.697984
441.771501
8.540637
38.026649
310.556487
14.435763
10.386241
25.574049
13.05533
15.443216
44.510719
8.773643
7.96241
11.409846
722.770229
10.817097
61.380719
36.194426
260.196524
11.931607
41.619295
22.014037
3705.524005
14.334391
184.067109
27.653162
9.863707
22.004034
22.948698
709.193414
19.940792
7.359034
22.865162
10.155361
8.786584
11.463243
13.781411
309.826379
12.51795
48.137533
7.071855
165.277516
34.440167
117.681623
10.602735
181.153867
11.816804
5.228195
266.33858
11.906179
8.333818
15.507385
1356.125973
84.988846
66.227004
204.868748
21.356068
45.989694
44.012519
493.576565
109.017964
33.332316
104.47028
7.891971
4.844037
8.1277
19.530928
63.204425
14.029434
9.655831
1238.842968
911.970242
533.108711
19.262351
26.10089
11.498285
3.302087
29.359604
14.48299
22.559802
11.832439
94.160768
15.207362
18302.98423
9.160243
11.741979
8.891868
188.06543
561.064815
23.229611
7.022664
68.73965
32.04047
1151.613622
12.303989
18.862346
90.329572
6.641405
21.514473
210.480195
9.559835
19.1462
36.566255
6.935527
2626.332815
17.602551
13.06626
1116.531776
8476.090453
24.824454
5.775281
83.050856
89.566512
7.370075
17.090858
226.296114
5931.928898
7.346276
13.117481
12.242219
7.534054
6.884582
41.547236
8212.529233
137.964376
10.565821
17.758876
61.660821
4.093719
166.463825
25.353339
96.247113
150.228596
91.905862
1003.23644
106.564499
59.000927
33.332582
9.598091
11.611787
39.837647
8.504907
398.096844
7.511851
6.326706
109.402104
674.561319
7.22407
105.161601
42.315676
87.326207
205.614669
630.11025
17.682961
38.515083
231.756994
8.715457
5.761872
36.326004
8746.084014
38.383526
112.253943
149.710795
29.757977
20.178463
7.322269
34.930383
42.190042
7.40374
11.774916
754.873631
656.217001
34.346282
70.498007
278.197823
19.750626
7.66759
600.732908
13.812129
41983.213746
13.574277
19.902775
25.646021
345.289335
28.470819
11.001512
46.979926
15.623836
7.546529
10664.036408
23.786487
103.659482
14.971779
3201.588827
31.856462
541.514678
25.173378
5.160126
37.040464
7.102539
84.715714
455.570766
8206.451018
23.342338
31.652628
37.740461
83.435303
178.128758
42.940329
54.04104
6.1655
59.337949
10.852881
13.07971
116.933276
5.095493
47.547148
536.546414
13.692382
4498.919561
97.164707
17.813998
17.543114
3409.100304
10.702225
1926.556163
27.740833
5403.27765
14.77824
27.717855
7.032035
2900.576063
232.88087
28.516649
86.969677
7.331362
19.604366
23.830182
1968.534885
47.695421
145.76193
245.681633
20.268235
6.982703
1464.279259
30.931757
163.516233
1955.027492
29.230077
6.684548
64.666242
4429.980156
2282.488357
222.043322
11.628196
11.436372
12.863588
90.074507
22.763341
177.832706
14.678018
2026.426229
25.394097
170.859945
26.553979
43.910607
18.613599
6133.539199
740.717901
9.654577
4.977677
2117.491637
6.273257
15.746679
206.717674
590.091013
17.337337
22.183964
39.973381
9.459314
7.847265
12.861751
22.010998
13.738895
9.92204
13.107207
14.122649
9.99483
44.311186
1903.396029
5.383672
7.896671
1396.79168
14.572071
16.948828
16.321668
85.859373
86.977615
25.262872
30.187106
64.687011
10.589323
24.282533
1154.498831
7.348832
104.795526
11.500012
4.375191
1388.817001
95.614992
10.220847
74.481633
43.686276
5.495859
6.507653
57.476607
15.685633
58.299072
21.08694
17.202623
8.820517
28.250967
51.559127
119.587943
1732.949156
9680.19031
23.447445
6.921267
32.438416
3528.088676
76.228411
24.051922
6.672352
87.548448
7.167678
173.115148
183.003214
12.634237
11.910001
167.311703
946.870594
1819.675024
10.815752
3.775177
1618.846899
226.759517
1172.431278
52.233194
11.778444
11.135054
6.57955
6.066708
10.770006
16.649305
22.833396
28.993156
251.146114
18.705048
12.331061
17.401885
15.523087
37.319259
1263.257935
42.650045
15.485701
30.139174
70.361379
34.21767
53.666557
5871.574299
92.5196
26.520226
21.139569
4.056912
84.549808
11.379166
38.841605
7.05662
86.973196
2579.794624
7.836449
20.628086
363.36411
44.473355
82.863696
132.855742
8.719729
55.450823
73.170669
3671.227182
580.130728
18.349313
124.467566
63.137647
32.540962
680.387252
10.31254
26.006095
19.299821
85.837898
85.820172
7.207731
150.741368
99.549438
22.766756
57.903023
30.670905
23.092925
60.375152
5.583254
17.645462
83.605109
11.385766
40.768329
14.030144
19.477967
12941.388418
14.603399
10.906414
263.349672
995.125664
27.916001
11.20456
208.414091
8.591808
27.584707
9.149657
60.57669
17.17855
25.420955
9.51653
16.563017
11.600966
514.777569
1614.055709
18.642036
35.744674
9.357178
14.750658
26.395784
15.694172
16.493562
38.459316
94.100036
13.004073
114.534825
2365.818038
15.868135
9.843351
31.281224
74.582141
162.767843
21.106769
3465.330417
23.128029
11.531805
4.638339
9.602568
8.754683
27.050459
9.090071
9.301184
12.3983
13.212514
13.108259
6.418659
65.478986
86.808243
67.843845
15.051401
5.987749
10.480233
22.672873
9.075735
4.474176
8.689853
23.025075
6.958775
11.38117
219.859448
11.688714
11.056807
5.970781
17.689343
649.853378
3.479228
3.068724
41.256988
669.167468
53.519721
15.488154
14.873498
9.519885
39.937362
9.575823
54.959103
4.930791
22.577279
52.418606
145.64977
9.124556
14.114127
6522.454357
13.853363
30.327545
10.5119
71.413188
164.314804
20.237662
10.345158
16.106486
884.162479
32.14907
1123.062969
59.087622
138.506126
21.215772
27.378939
488.963902
38.756861
27.582161
8.070607
11.123539
8.107755
432.343683
12.067896
1233.531284
26.726169
25441.88389
7.226961
20.903709
20.098136
77.305814
3.46914
4.817129
1623.509395
40.789303
103.493533
138.863616
18.213978
29.554747
7.648703
26.509251
38.705617
31.892581
8.912729
19.903222
1939.69504
13.964304
6.09197
1621.889234
12.13046
9.295322
12.489387
8.691999
29.550976
50.741641
10.379869
5.789747
12.712943
5.141974
19.942067
8.213467
20.502464
17.787879
236.703905
281.96217
57.556828
34.034019
12.738241
49.117168
4.229804
26.931555
2847.112807
14.897284
246.747798
13.598579
46.751806
18.339351
6.597372
154.605947
47.250594
32.591793
13.693745
41.886278
158.350496
47.280378
919.695373
32.899228
9710.1855
20.169148
4.811008
14.915553
9.423359
117.03771
56.814634
118.523329
16.802965
12.72284
806.206693
12.494722
10.062252
12.997534
10.644648
16.18739
107.957678
97.985378
16.924035
620.415728
261.468657
1146.978167
16.203288
19.922338
10.895095
11.603947
97.913185
11.353597
27.704307
17.102354
112.933394
13.95802
48.524387
4.648656
5497.154527
13.878739
56.063417
2.327786
40.065548
917.906293
5881.909282
131.355601
33662.300027
79.144972
5.596755
69.353931
19.873048
9.448088
21.895688
61.367118
43.152581
11.016599
105.55986
32.865544
1086.567263
133.918438
8.659324
37.571788
18.116595
10.958021
39.406325
6.272199
24.787718
12.810314
39.239386
14.370277
119.788796
7.219901
58.921625
18.502594
17.623905
161.891991
11.295959
73.46508
1234.281609
148.465788
13.032894
17.246822
17.12464
13.942901
523.417025
4556.467934
51.183751
13.726402
4.172393
5.877024
5.32471
69.705071
40.398308
34.494986
34.336705
271.846815
116.104513
109.155335
20.759107
10.614351
11.79877
67.608198
68.904513
2793.083654
9.547162
9.70016
10.426268
71.112006
30.625516
15.046925
58.9871
135.413854
5.693224
119.498577
5.609617
418.375216
17.923112
18.219636
5015.308126
15.259058
60.379693
14.104135
25.649637
11.072345
85.097846
862.867043
183.70041
23.337951
11.554547
34.247036
9.30996
16.341702
12.127754
3.254862
17.050329
17.718797
51.919352
232.620562
377.893565
61.252018
21.89503
13.965256
39.058178
14.689921
1492.863228
12.060019
46.40594
11.243506
34.377939
7.789854
17.372301
702.185257
86.00775
25.18136
949.902432
13.982895
30.519631
50.609577
41.949601
21.986437
47.500825
17.194257
5.26812
68.530755
206.549507
47.96226
1854.400319
6.741626
40.512201
8.864801
42.713691
43.663221
76.118252
141.385075
24.146689
12.938372
352.562895
16.248727
64.526907
17.427776
12.231241
84.950744
45.866276
16.089202
10.026126
25809.788991
7.839556
22.626179
115.818613
10.340192
69.891263
22.907794
26.649571
231.846853
11.922588
96.469911
21.747134
183.143823
69.523797
5.579164
540.308428
5876.929241
138.400676
16.151343
60.721794
12.688638
44.910941
8.529203
76.872779
29.680402
13.320163
16.957395
24.914736
12.441847
10.793373
391.402762
8.973592
990.968167
65.363025
13.840378
105.096405
8.605956
154.87574
40.963023
13.366317
14.537077
2.729949
45.433102
46.042093
9.548084
32.706092
481.911502
16.731187
5.070062
43.524668
6.999701
4.982155
5207.947661
603.385616
36.083278
17.37102
83.808792
11.147023
2505.75178
7.797597
59.106889
61.678472
7.262512
14.821304
46.154752
23.953018
196.288123
26.637998
21.090669
76.801011
51.752643
65.695537
2129.948332
68.249521
85.103613
11.034315
98.004412
47.374421
14.309413
8.518937
32301.032048
17.774114
70.493866
5.405532
675.982598
32.789229
8.419146
6.562263
39.017745
11.413979
21.685377
10.22326
14.021938
3124.226738
33.570283
2105.287097
970.04064
31.220078
27.96886
109.008934
52.812969
22.759117
6.523576
8.669737
87.667808
18.597804
28.384843
20.824844
16.214689
60.756184
8.9724
54.493856
38.631527
19.535947
8.399465
768.778089
16920.263347
43.4816
65.255805
2.671698
3256.83151
8.915649
12.622494
566.535977
78.548077
37.655362
4.507677
6.438733
36.632162
508.388306
12.632739
133.556087
502.194348
14.747599
127.775615
13.398606
20.61621
26.224753
60.614592
206.353695
11.126864
8064.123256
2465.723731
24.264996
13.126027
91.413631
10.412041
75.54945
8.93199
12.183139
6.353227
9.492196
254.107616
298.014841
43.224088
111.139477
25.424161
8.856809
394.751089
3463.830907
237.30249
157.392339
21.513584
1376.442776
4368.559555
27.724788
1040.157549
26.632818
8.170186
9.468906
6.723713
12.458157
24.163593
156.262618
119.915006
15.079782
5.943415
18.552323
5.63828
72.52221
9.609917
32.087423
97.968314
31.335517
5.368182
38.428642
9.684354
47.111092
63.618243
10.958553
158.624159
84.239724
8.609637
9.350025
31875.558542
67.484435
5.847066
31.928967
881.128116
15.529411
2221.288234
51.169062
8.89906
7.85416
150.568512
57.521481
13.848489
92.537171
11.162044
36.130958
5395.752356
19.131715
24.956639
18.166894
1375.608086
1198.663092
181.597088
18.879551
6.721012
12.614581
21323.774992
7.872375
7.435036
544.6762
243.246496
9.429555
11.205211
7.636498
70.950717
5.907756
17.139286
4309.67193
19.996287
15.310413
11.654764
50.8012
62.338402
5019.170692
11723.423242
9.61902
4.976788
23.629508
8.508126
74.155974
99.988024
15.851869
6.792473
13.892596
115.21898
9.692976
23.889502
27.043038
6.970966
6.431109
8.998478
333.813582
35.967853
20.345812
32.007673
17.394725
8.722101
6430.349328
106.893113
6278.920484
11.889647
182.99392
8.819547
19.259141
11.220811
897.249764
6.963274
8.467252
17.44598
8.463698
810.652629
89.343087
15.970536
131.515718
24.384659
204.014124
77.674279
10.514627
6.072165
11.555621
10.192385
2411.606071
10.656467
13.477851
13.521204
129.530716
6.692579
44.492102
20.53549
11.869517
963.455158
243.464233
7.395645
10.041904
28.092391
5.088253
925.086977
13.295133
1856.480644
30.226379
21.833739
10.110608
1567.574326
36.460332
216.955883
1406.549326
14.700575
53.084086
8.210691
94.247797
44.652815
20.967202
64.20966
64.333722
27.883176
13.610634
18.996773
16.98926
8.715411
10.926848
537.787346
25.01601
16.260653
12.021104
3759.711069
119.381095
3.302365
19.262625
13.610997
64.269537
67.721382
1200.998673
45.743168
10.788842
23.811746
57.251077
3.15156
1226.230757
29.574161
26.932098
44.432171
107.675054
32.711036
627.23714
133.368353
9.263014
12.997699
14.152666
8.904322
41.790421
84.785431
13.923076
67.121323
82.108567
23.535108
20.177242
3.569881
87.826186
95.512125
130.757057
11.871309
773.752566
7.223323
44.503231
8.227272
6.545917
13.809852
21.693554
102.123949
13.047885
663.074133
139.25718
32.248438
8.405078
22.488378
2474.255239
89.88834
10244.028689
5.6295
11.542421
6.615612
7.683102
6620.573877
31.611729
502.725249
13.260595
188.304608
5714.270299
6.955745
61.651833
9.477617
42.425303
51.861527
189.625098
11.317029
10.384722
55.909696
10.785088
38575.245803
1222.709872
4.664491
14.751723
18.560823
8129.683228
8.647666
206.336813
19.792202
13.874888
8.011706
13.337841
1382.148031
859.841985
9854.15434
9.146272
19.494934
8.729448
498.230765
281.147743
17.39464
715.155977
93.441842
16.647344
5.344084
36.302998
18.436649
66.152347
12.457149
22.948691
8.372531
1940.850396
94.610578
249.905391
162.503548
169.525307
320.192256
106.720391
14.038729
62.691915
56.951395
67.212414
63.510733
12.363555
38.572689
386.470789
193.317834
46.158425
33.614706
35.43145
21.700467
78.507543
8831.956759
12.97039
144.022484
15.154862
52.07103
13.575802
162.670823
8.448152
2.841871
910.430881
2230.360244
5.428756
16.040951
9.407836
10.216663
31.634733
302.440131
9.161848
1035.131397
30.052303
4.891921
117.604116
11.871306
340.602024
15.290525
8.888471
19.100226
134.339578
26.643638
54.952454
38.430315
17.049759
621.415781
22.938792
86.737601
4.897238
3.742207
1918.623845
24.642174
17.182841
20.819904
7.740879
2074.953489
44.255781
72.747958
2013.912749
26.487245
18.518555
21.348248
49.172945
45.790916
2222.65192
28.281774
61.300092
16.132125
8.470726
13.259135
16.519481
28.857625
6.391879
58.837843
11.561553
26.717007
10.366001
13.054424
32.624162
11.874195
14.602408
699.497993
47.329213
76.476126
4.229342
573.778255
332.228847
6.164615
1506.703697
192.95266
647.423468
10.110999
22.876804
27.649275
28.61523
28.546068
316.470085
12.251173
12.846333
45.0547
214.291328
11.735111
11.052877
40.600793
9.235482
5.268075
5.316882
9.305714
12.496833
17.037931
12.394164
8.061537
11.861398
111.723183
17.565495
12.972704
89.038577
6.209562
187.998607
60.915144
54.094561
19.642686
121.957874
1996.532887
12.285222
33.956957
7.544131
28.308319
997.673145
422.854306
34.296712
13219.290245
15.830148
5.290249
78.215034
11.424432
17.88292
18.430234
51.749498
13044.657376
6.431179
10.297746
33.605405
130.552624
14.789089
16.332531
19.122481
52.027831
803.624673
14.924784
15.836164
835.280105
61.206221
99.630101
8.654156
15.649807
5.80983
396.790798
19.879359
15.049599
299.25194
10.822398
56.700341
32.389257
6730.312158
10486.877731
802.822329
5.222709
18.083304
4.951298
10.447726
108.487644
27.918364
320.345265
17.235394
9.244705
156.237376
276.795335
74.036897
96.010618
74.455486
14.816285
43.840824
17.303751
33.333497
32.05895
5668.266142
40.716329
6.258146
10.612807
25.508325
10.695747
19.399274
9.340273
525.276056
76.328549
204.180817
23.696223
4.451414
4.490008
663.965235
281.774339
27.626899
24.011395
13.488438
2798.330707
46.442277
27.252738
187.692531
7.553031
25.715653
6.694649
8.314905
19.92322
17.681672
3.885017
43.478007
33.73356
13.19819
120.471987
1221.883974
6.15478
13.596099
39.275463
25.690155
11.401352
13.94696
74.398586
63.355903
7.54684
23.852948
315.580735
139.149863
83.742454
4079.907908
103.171219
7.494812
71.967305
15.923047
428.067752
79.674807
22.673965
115.321489
12.230706
12.54733
9.769668
11.278139
893.221918
33.826536
29.972642
8.72299
11.183079
1715.004802
11.128054
137.843729
89.667807
8.267952
9.519984
73.674302
22.868699
5.287225
138.332519
20.699753
23.419271
12.446713
7213.502936
10.647406
72.383009
13.846071
16.12731
45.701465
13.347831
4.909278
30.01975
123.107618
21.51918
13.275481
38.295512
897.553949
13.409458
972.256011
26.458426
13.649494
169.724937
58.231679
9.015231
10.14107
49.810956
107.063803
19.692221
67.405946
20589.490325
11.881634
10.521318
146.359374
6.049188
58.858238
93.374784
10.758197
8.127988
47.974962
10.997321
15.3924
17.46375
8.532851
8.242308
1097.326025
119.062489
26.857507
11.244616
7.619769
13.197502
7.700868
305.033112
6.209799
10.044846
41.576098
15.179407
28.247114
77.331993
81.774139
8.590639
24.949211
94.273897
1184.456588
36.869253
8.806128
123.213239
7.883362
4.625359
8.945208
1569.34956
6.53912
14.179944
53.403409
3.49594
68.081969
28.206338
7.925617
14.573017
9.385108
35.700601
182.980016
15.271263
19.454278
848.511755
16.022748
4.126339
135.18422
10.07204
122.750644
8.019707
7.195477
9.608273
17.766685
33.961385
8.384659
496.225972
930.742864
7.31661
32.652688
1824.842089
10.011457
30.813802
28.396266
6.33162
75.463449
12.759544
5.013337
149.589002
54.456066
6.004519
12.382903
9.498972
32.641245
15.744573
37.404652
5.988625
661.881929
777.010223
21.333816
11.004005
72.314288
30.63444
19.286831
1730.516694
12.31529
5.83667
2925.575362
50.440514
10.013352
57.038747
16.394726
41.087544
160.578474
33.018902
30.838621
9.250531
8.194275
9.451029
90.166473
10.549958
18.495447
9.069702
210.633763
39.029768
2030.863321
8.690135
269.344571
5.783992
6.303918
49.393457
187.122441
25.690613
41.495393
112.741858
389.499904
656.097898
122.242827
1818.153356
17.928951
2690.110968
79.937199
9.860337
5356.27366
10.693897
43.953696
24.285663
36.355563
71.809648
28.245604
8.722404
21.057944
5.966861
8.356782
6.187451
43.56598
107.997141
130.793597
2221.697129
10.606345
45.822974
10.269503
106.914003
1514.877355
12.151942
1059.955677
48.74164
14.913734
10.203435
44.406957
9.645323
65.462106
4.360611
42.78091
244.081473
56.956939
13.546296
13.9455
44.804814
434.029625
570.186693
875.755664
4.980743
63.888175
5.475887
1062.552917
12.204534
178.507727
146.727947
149.95986
10.550687
37.792765
9.981358
58.171086
7.262299
328.923196
9.100502
22.183363
72.185693
17.328742
8.212473
64.322588
13.881322
24.843844
6.745872
809.710209
3.773006
14.259898
167.796821
101.70565
18.284928
7.314163
6.574641
66.449563
16.288251
41.938218
17.749711
13.707319
361.932375
52.881789
60.066083
14.275938
92.257422
85.878782
7.046221
180.646461
6.415088
31.467824
1420.67024
11.697802
13.888001
28.226236
5265.729801
27.536678
1537.886105
13.077762
23.731008
25.405015
15.504083
6.397136
18.590025
804.349026
4.699282
54.393847
53.020159
19.970036
8.679339
98.641407
55.292019
23.890294
16.400297
399.478239
96.341307
133.703033
163.156484
20.693644
12.696407
200.284952
59.98068
366.876661
55.856072
11024.680445
50.051324
9.380207
31.339639
26.95378
4086.019768
17.998025
15.718667
10.863215
312.305355
264.112482
12.353626
11.35232
65908.852802
150.148318
3.969624
182.697784
8110.546385
7.043016
66.164354
59.302793
1544.389225
676.408575
7632.236869
1127.896962
4.890672
2401.389277
917.600772
16.247073
27.800144
86.658684
25.455442
23.398268
3157.054643
143.461664
28.0191
7.989712
40.169865
25.230947
62.26424
2771.95176
19.098902
3036.945276
61.825635
9.777822
53.113905
54.176434
45.967998
2931.294159
30.590176
151.896136
14.139125
53.66834
1479.452887
69.119289
11.542956
8.270659
15.373297
2750.365734
35.480046
117.196806
26.379496
15.586539
219.415702
41.390992
11.191538
98.453333
10.352147
206.387833
11.159747
10.528311
972.746565
29.716748
3.325639
7407.840193
7.556846
706.695508
10.61534
75.536335
242.464894
27.713441
48.111659
28.300463
14.1878
22.947014
3.745213
57.847629
27.120841
648.888284
154.077834
758.626803
9.52802
32.836157
360.567337
28.271318
54.11685
5.040063
52.666328
27.664257
734.249531
14.598366
12.180187
25.616883
4.71238
53.769382
11.92342
19.105972
613.047366
42.154639
52.203142
68.855971
92.903079
28.291516
5.111407
186.91633
458.922295
13.954507
20.661438
3.098139
12.570591
5.563296
131.289759
209.765362
42.116987
7.43957
960.329453
53.908027
8.666188
272.706812
10.363416
32.894785
30.622871
6.976906
1329.65918
4258.884626
11.656412
32.531285
37.854888
18.207968
113.023871
300.377173
36.616976
14.923972
68.985121
10.633792
8395.633225
3.690683
6.015735
6.596491
13.553783
32.006316
9.353177
23.185116
170.768153
87.19638
11.53015
9.80766
52.299642
86.24295
124.110451
9.20541
26.247694
32.025219
26.045678
17.028313
281.470532
23.588037
12.014146
9.391482
48.221232
221.062875
26.986604
8.043359
270.422218
324.761315
182.681078
8.85942
147.792423
850.695366
91.184998
5.234676
92.151964
159.664234
8.178542
12.714711
42.951001
20.61372
15.861445
19.016587
72.77489
50.538019
30.674707
7.671031
135.141561
6.193863
6.222678
14.101021
10.706155
9.981803
50.859271
10.10764
426.516703
818.895667
3722.422155
389.84294
9.58662
23.061002
35.488206
15.342041
8.393909
41.192865
49.582805
14.749367
11.720127
65.456078
17.621826
8.870819
3.565691
8.134207
7.278513
115.051084
9.087807
15.797383
99.757635
15.567878
154.914941
13.606131
89.693189
104.001861
12.427321
14.823649
15.246088
13.121859
42.730062
19.796713
125.503892
90.209485
1069.130765
9.353413
23.871029
10.150225
7.018883
9.26952
8.027349
6.125308
11.303922
14.498728
27.281392
182.599968
34.998418
780.697867
23.843932
119.014637
16.232189
15.293152
2.2531
22387.82082
20.831485
47.278352
7.50176
85.638433
51.463621
150.499521
14.354206
26.357447
63.49806
60.012982
9.171209
15.673378
7.643263
28.449137
17.22219
350.194684
9.438359
22.055702
7.603242
62.660448
182.351896
58.069222
34.921704
53.243228
17.820447
15.43998
33.769308
64.949881
23.827172
26.811182
718.691147
43.170617
15.456626
6.417638
41.224282
70.622491
148.165258
4.810738
29.746239
73.219728
30.351054
17.577903
7.958883
160.595549
165.750552
4.399668
10.774991
6.53847
49.148139
12.728105
9.083702
2495.951036
15.371515
24.427221
23.361748
5815.405823
10.48188
34.405203
19.150547
5.686909
14.235486
27.076352
873.91174
794.937721
16.352814
9.4079
10.648468
12.757608
1331.92897
19.45766
9.91722
1240.899877
1425.948246
73.558747
2445.297554
67.526847
8.819441
128.251341
5.721041
19.564978
139.217003
18.008492
26.130568
147.509441
18.239076
406.060458
7.768718
22.105782
171.921113
20.456997
133.818538
12.354303
25.319554
435.077335
524.528254
7.535652
15.968088
52.992976
134.707998
23.333591
12.328882
29.666737
14.833856
9.822612
5.142157
35.065172
18.71638
16.753302
74.090764
8.886106
58.194477
145.563259
6.45729
11.677842
36.01138
9.415097
11.477941
13.949933
138.415741
15.999792
34.04042
94.175584
8.871172
13.340539
161.206361
33.62749
121.876713
47.009884
18.886265
6635.175594
2115.336298
15.500422
35.611997
26.526576
19.258511
26.481508
25.234671
12.250283
42.43163
29.085611
9.727685
17201.349174
1858.393318
5.35906
6.470156
15.018569
11.432737
19.812446
50.645725
17.115901
10.489144
69.952621
7.783441
13.315695
7.803471
3734.572455
131.00346
266.447745
22.988063
4884.844538
23.035686
11.336056
101.562726
21.434495
3143.368758
74.019446
11.430658
10.392754
43.764876
88.353061
2544.888263
153.588457
11.893303
13.904867
17.97785
1821.52027
39.286385
4.291828
26.997474
11.316352
591.714844
76.794054
10.033232
772.83966
9.482093
2944.084939
1410.327751
23.364187
430.61481
36.067085
2.092706
7076.909963
302.548954
6.919347
28.155656
9.772556
5.873961
20.756086
42.947959
12.438773
70.813021
32.20069
8.142071
5941.502946
50.606193
7.134691
378.583082
1325.228773
102.379692
62.736867
8.017392
138.016944
16.291123
9.187428
9.681596
467.925307
1024.851335
46.391551
9.959195
113.14245
8.332856
665.465132
18.010963
58.872603
9.362086
7.972897
9.335761
1135.891813
22.888519
18.625083
17.423006
209.28026
74.92326
356.044004
343.494279
8.184805
19.24107
31.354756
75.929355
4.854335
124.523989
16.555542
51.62249
55.188962
25.845577
20.043766
104.930451
141.548385
26.68795
17.236521
86.275553
8.05845
59.506282
11.894881
39.646688
11.575415
8.719821
27.609523
12.058627
10.491508
144.675415
4.797473
15.181631
104.033919
89.948578
14.988829
44.160506
36.957211
16.828616
6.18061
34.174506
6.662567
7.738513
46.17049
11.811813
8.261011
41.441895
11.301972
12.519863
11.280443
43.909548
11579.995626
9.753707
29.852087
139.598003
7.285072
14.005349
835.212055
13.104162
346.842148
113.962119
1049.796949
7.412262
53.463724
49.135144
347.10499
250.960914
6.416028
291.837336
5.930449
31.860203
642.649237
94.939196
23.479002
36.669826
28.94035
19.155509
131.126836
16.040962
251.685062
72.277791
69.896645
4.695769
6.067509
2.418112
11.160388
29.557641
45.188354
4.905739
9.53728
6.160793
14.627116
5.590343
58.640869
43.290479
317.251374
11.417184
391.909356
69.768664
10.87976
897.382367
2741.519197
17.819988
2273.389186
59.08634
15.486271
44.64553
236.494588
30.610912
8.987513
18.445974
60.474395
870.780255
304.430406
11.984644
246.650233
16.926427
24.29382
18.06352
459.478832
10.326254
837.77485
6.10912
26.44278
17.42637
28.685899
13.59659
32.232836
15.060618
4.467916
3611.584024
22.915247
13.307351
12.788566
86.640685
6.750005
10.110284
17.557785
38.275278
153.896116
13.955491
21.39889
2419.155568
33.190767
12.480158
117.26952
6.522887
9.18565
10.088105
31.870015
10.62631
12211.138397
472.629359
29.627622
9.012073
147.482734
19.681446
43.924777
30.590665
43.074018
106.366135
26.338645
12.443413
1763.300293
6.275
48.798009
128.72302
32.120166
46.225343
16.636619
54.236544
22.957245
86.275638
97.5881
67.381579
46.544977
6.271068
9.014177
278.496471
489.452546
26.553184
18.180715
6169.161445
13.551642
12.634955
111.170521
13.274634
2521.663612
2351.059849
23.868692
62.125035
4157.20577
31.311212
63.636896
13.033827
37.908646
379.248764
685.979333
9.060535
29.082914
1208.281976
30.331286
2241.606402
12.696039
12.612948
220.239747
1033.906466
6.852147
20.396569
20.901828
146.886366
32.881325
6.032046
16.404233
25.747968
23.744475
8.904782
9.934757
12.177084
367.585382
13.788653
18.184668
20.543929
1259.87239
337.923393
1387.796295
49.329278
3085.584728
8.725944
461.662102
8.996783
79.355908
150.892569
683.201373
67.429619
9.177283
7.218144
24.980757
23.796641
37.58595
33.347328
26.514779
320.463016
16.477065
306.753143
26.541294
23.400242
11.930289
13.296189
1066.918387
75.559353
584.487117
135.285332
13.130896
9.383961
23.392384
6.470546
132.020794
39.832212
406.839804
18.420395
24.039012
12.476283
6.03924
50.864804
3.681091
28.068086
45.613414
12.554122
2572.555462
7.391124
17.864339
19.168469
8.439108
22.853588
38.99762
40.379167
2182.954597
8.449553
6.998076
6.415458
17.697704
9.501408
13.019479
490.775802
8.467677
22.890696
10.983793
12.01207
1082.884439
271.282487
91.058282
7.871382
90.503511
17.836037
10.701381
49.896824
572.581332
588.219046
33.571331
25.440303
98.032208
5.513374
7.529901
9.563243
21.653271
1764.428536
99.889978
4431.498693
73.923167
8.415314
16.000686
6.727334
13.411046
14.596601
105.078201
4351.414793
6.12455
44.558701
7.690261
5.449148
346.924262
7.090723
1581.157762
60.577548
97.658995
424.35375
12.255654
48.450808
8.522582
34.967536
672.332231
19.922427
41.386418
8.491824
12.311444
21.567525
87.567711
309.467842
21.018898
12.028647
444.534965
1975.643739
355.806473
81.275938
19.394045
71.388816
8.990374
5.016088
746.608204
166.055668
303.0678
24.051341
13.268378
105.569612
1745.782861
587.342752
9.31205
22.558826
20.774909
3453.105607
11.818383
14.194255
202.278656
14.632028
36.88794
12.859701
934.246232
77.806883
238.860931
1737.909759
59.586344
16.113138
22.192294
12.936724
13.14842
12.76934
2145.279417
1262.799665
116.108809
16.06627
18.764074
25442.038989
10919.067319
5701.173823
27.262811
102.455686
19.769166
174.987906
102.718994
20713.566428
90.781274
1394.594114
34.204442
20.986721
703.570223
161.889689
50.211412
8.057465
8.660152
55.582941
13.59199
10.004712
259.276294
30.461863
21.282424
13.478188
308.055283
13.771606
110.92184
80.046038
42.282974
593.048686
9.076614
12.790216
11.757989
34.202997
64.007486
32.277729
29.419963
19.502222
9.65336
13.62612
9.078894
1959.015366
140.013461
320.356053
1481.142899
64823.43297
11.458183
580.610943
10.227738
18.405391
140.434017
3567.020577
16.206046
204.481145
118.28679
35.864178
102.311556
7.419051
4.784692
6952.608712
1517.712353
14.889655
256.113776
9.216896
9636.744469
585.388356
41.586995
616.769969
9.252714
27.303305
15.087662
1358.319398
26.122319
20.890376
76.656951
17.615993
15.481865
8.312209
189.937082
8.961341
8.200635
836.270622
98.042442
297.848932
1955.772842
173.221565
658.050878
5265.209316
3499.391919
48.750776
11.061028
80.103661
284.295068
92.026034
11.294763
16.714547
22.827981
28.061531
47.557375
26.054648
308.788604
258.914194
2260.734018
16.830655
44.430323
1930.64216
1076.231078
68.144433
63.600991
16.232099
386.250915
105.512695
205.438582
140.961688
82.129124
21.297279
9.742213
549.887494
8.506586
39.294155
113.16096
49.983594
24.660288
82.188919
37.958037
679.444146
65.706621
463.896602
46.152955
71.111094
2132.79473
42.162082
13.936889
2417.026632
6.767418
27.372894
112.746914
1208.77915
81.186698
29.974473
529.94329
82.646616
88.373082
63.563669
474.031587
24.797999
9.189327
38.38519
62.475395
167.783261
18.419066
8.908031
5258.718627
9.047691
52.493286
22.291756
88.68727
8.27443
12.063088
42.424626
4.15098
5.003682
78.976877
208.822631
324.454582
6.218012
57.706647
13.244695
92.203467
5.934486
50.650621
375.448392
60.25228
42.067337
33.522427
17.963476
924.695992
7.157438
2880.83447
87.106208
14733.957923
192.385911
17.936008
74.270815
85.855598
4.548689
115.092974
1439.307026
10.905588
153.451375
9.094475
12.766442
10.152803
13.511097
11.56858
157.108871
17.240498
20.498493
46.458505
59.263076
4.878188
136.612094
42.295651
1344.822962
13.447622
52.107248
8.037456
34.656163
13.408744
18.252428
6.119372
7.806606
1779.376807
14.541781
18.745247
13.028366
36.436288
23.160517
16.298032
905.94494
7.246452
14.747768
1769.385234
99.439024
15.391331
17.282167
13.554688
23.105922
39.141045
52.487834
24.522868
7284.560127
8.023262
15.868127
10.134648
11.714539
13.937397
6.331837
41.642333
13.051826
81.493335
30.814996
191.839979
11.757684
17.780608
18.500014
255.98471
9.281437
1009.536127
16.692798
19386.891112
72.512991
16.370741
21.804535
20.100641
7494.047175
2377.135728
12.879071
878.552369
959.415966
24.331026
12.879389
28.426855
56.131487
6.78395
19.348464
9.932987
109.886285
21.341176
24.487006
13.135745
26.422033
110.852992
10.507669
16.922398
1346.160502
20.195376
9.499508
25.489372
10.077011
9.790456
2743.01079
115.642084
7.121495
9.226253
20.603803
226.459519
20.096093
17.800514
29.293969
12.776229
51.65189
33.161932
3579.511801
595.581214
28.128123
5.392947
411.820706
8.196256
13.67733
883.985451
17.024368
201.96282
11.712208
24.680796
122.170062
13.639922
2092.253023
5.778692
14.049738
735.366778
30.995785
7.341471
1297.139831
30.291618
50.38297
21.802559
19.616237
48.949402
90.056864
28.250012
90.980465
7.194781
11.549029
49.876395
56.630303
4034.335195
26.755305
12.755392
13.504377
694.871798
4.835275
19.293505
3661.607722
35.863206
17.389936
7.803227
14.187495
2874.860104
7.29009
20.015736
11.125451
9.297598
10.64329
17.593403
1435.258047
34.50496
2618.369719
129.336679
8.567262
12.736034
21.454142
12.251116
6286.244123
39.747841
56.802133
41.111151
306.584493
33.229188
134.541013
9.115942
5.772586
2.647625
1744.370002
68.771401
50.096848
20.39282
17.383951
4.992605
46.492924
13.63764
11.239153
857.079116
29.193421
82.285183
7709.695425
87.684469
25.276853
316.236724
61.032873
17.038498
68.755012
8.757864
95.46494
69.885858
6.496658
9.781541
102.787483
150.192865
93.138964
13.344293
97.722173
68.937704
29.689848
9.889039
7.970602
19.913344
247.97467
7.220914
57.576822
12.738997
8.158418
173.733147
202.743729
67.525689
11.860428
16.164947
503.930194
6.045317
114.809664
5156.43906
20.839475
29.228676
8.034019
16.17139
62.690408
16.802384
2175.097533
364.857472
97.145868
29.708681
17.558982
20.275121
209.370821
8.230652
31.140504
18.485422
5.441235
5.48072
100.917639
1239.671447
2983.904363
23.810501
20.512207
26.281327
110.914468
16.249814
1175.683477
1534.16085
50.755717
489.879936
19.238193
19.398174
52.730974
8.020243
561.397748
8.567955
221.865612
7.457218
9.487183
112.084165
137.466428
10.569726
412.506664
39.243351
81.878517
11.441867
7.517212
47.729403
6.106109
1287.32817
37.172434
140.335085
265.155745
104.617115
17.725176
26.094882
43.155294
217.322506
1461.74287
78.086128
11.144679
15.047962
13.319249
52.844581
9.219627
150.976903
18.651417
25.080182
55.950404
11.233831
48.06329
25.948254
603.935108
11.034111
19.801368
10.912708
17.902507
5.349019
21.624792
8.353675
16.538539
5.061648
7.273012
6.155665
11.491878
106.875004
14.641903
25.046791
17.831092
6.152695
33.162227
15.416732
5.219111
43.78369
69.979829
71.429895
8.008636
10.709106
150.83308
1555.786999
38.108092
33.283527
19.525528
4.310231
8.861329
8.233131
185.289026
16.57501
41.563888
15.766291
48.919265
15.846157
12.507709
61.062865
11.541796
27.840886
688.15951
16.793327
44.211186
221.286791
12.957118
32.19071
835.129384
8.375358
71.546416
2019.950362
27.7268
43.522521
12.11876
11.365454
8.36995
5.023875
10.376266
15.166113
18.367273
36.299844
152.872218
231.999021
11.918909
35.430422
11.769551
1016.765575
221.452904
7.056787
5832.256288
162.109421
7.915316
33.619465
1539.145402
29.204661
11.155117
34.064487
47.850328
14.508072
60.377341
300.242532
8.968453
25.107368
11.464348
26.192069
2508.644871
1415.687082
73.2632
8.493655
110.25031
7.097848
24.740161
20.274281
196.8605
298.35746
1672.698026
70.378976
8.182509
143.794619
19.90423
9.44588
12.358199
19.111471
124.376337
9.344444
70.334247
37.514185
11.501501
13.756141
5931.355328
330.928424
7.127832
8.950286
9.218531
42.796509
35.406773
7.549458
50.422884
8.402834
13.652651
38.147472
23.595238
1053.145846
16.976532
86.340396
41.331328
10.499091
6.997279
13.696628
1354.970114
190.282757
64.476113
2854.903253
37.394746
784.142397
281.765093
9.755223
14.359973
17.791816
943.363757
16.559371
26.643514
4.71614
106.731987
9.821398
694.498581
1219.981876
25.69551
12.630634
9.324447
20.355954
6.78178
326.955349
12.116112
28.211672
13.543972
5.438746
10.484412
49.88616
55.195415
431.261632
115.716826
15.42839
49.2262
315.233564
16.442986
71.479245
14.730353
184.933579
8.041253
24.745548
1314.19193
23.011722
43.826804
577.167198
18.117929
13.161009
23.905794
343.483378
15.535713
4.389518
212.404824
118.803531
115.045642
7.726919
138.48673
171.505574
17.554501
8.833182
436.130946
12.465787
10.549941
32.471144
21.001441
48.016002
46.184231
18.409812
17.329135
1227.957586
35.983704
7.817119
12.921032
54.738421
26.375447
16.003554
12.953341
2659.572274
51.266486
10.882972
24.468292
20.788418
323.189802
8.685269
942.10827
8.060683
24.278191
56.800582
18.390502
14.342987
13.301667
5.443074
20.23347
10.498565
50.659036
281.365084
16.591098
13.50538
28.391275
22.923149
23.073756
5.941638
19.348177
32457.959465
9.01862
16.377152
99.091968
1213.391245
34.222654
148.559811
19.326205
16.140907
16.89685
20.049709
48.258164
17.268091
30.215206
13.529911
26.465122
10.676575
11.561847
32588.98497
139.178725
50.191996
8.259667
31.504805
12.649636
41.149379
53.04508
13.818397
71.775032
488.496533
22.291165
18.78039
74.916444
2161.062053
918.668152
8.741898
48.649304
19.217782
7.266878
353.059455
20.722419
13.023399
5.608443
6.498831
5.948671
32.517769
7.239782
50.412974
3208.609432
21.544362
66.870977
17.572527
18.500052
21.49681
7.880922
76.931036
19.357565
23.89021
2431.733036
8.056
53.243595
411.848637
87.245077
4.084101
168.021115
2889.903872
16.807879
30.579829
90.152661
8.304695
111.792945
18.89624
20.192561
10.256844
6.874345
12572.8858
994.628166
6.468632
6.934424
247.50884
197.488027
5464.45019
61.456032
755.655157
5.599721
29.026857
35.116596
75.643406
20.62963
59.409447
13.435669
6.392557
143.776606
23.49479
45.51158
17.924079
9.821402
29.11941
4.981396
25.268787
95.797381
139.851855
127.739692
7.71451
449.388655
71.831431
228.119947
15.823351
3153.526757
41.185968
10.127546
363.486246
207.285267
29.790126
19.362177
91.318765
13.957515
12.03341
157.401003
10.621722
4.562401
9.630612
19.778285
5.967288
14.69931
33.755873
777.145851
165.155568
5.267398
129.542079
11.658262
1299.466934
11.825814
51.579527
10.638436
35.309533
150.089721
164.903869
11.772058
10.629254
22.858047
1380.510069
285.397254
8.180033
32.336092
234.688112
6.883268
10.747174
11.983344
208.533943
6.210969
14.617486
62.529734
34.057953
37.255459
1963.965476
14.543696
123.571222
20.862763
33.943668
15.761813
39.513374
10.381553
75.499155
7.657417
23.299635
14.863156
63.438123
62.094993
11.101767
11.053643
37.450919
1088.142534
7.173743
11.489896
7.503325
40.349169
6.776592
13.102005
7.727838
29.756088
65.598749
93.668094
16.564219
9.303274
16.782885
8.509289
28375.181437
53.489736
285.75681
1706.480413
2.72134
27.158902
6.807048
63.119644
18.608309
50.468729
79.308366
35.707781
21.67302
14.047854
1635.749221
59.873937
2072.109135
6.597568
411.449485
62.426288
20.869986
2947.678018
19.518601
13.151884
12.668955
1098.242471
46.856131
9.673325
42.919465
60.25255
18.482156
106.544429
108.484346
38.586977
81.648044
713.395065
22.426436
8.466965
175.018651
7.446811
46.66419
21.816396
55.161688
26.569627
1765.021797
75.585087
57.659732
14.861136
100.976494
1475.702567
215.049928
9.262376
20.4947
13.631716
236.06519
33.172724
172.151839
23.863817
14.687344
16.087966
9.100774
43.201702
23.874871
12.121586
28.58212
17.140503
9.6435
814.347994
36.541608
45.914188
43.148099
83.84609
7.918074
34.644074
5.639206
365.414306
35.381755
8.109741
20.829305
28.908628
7.453513
59.082777
24.896992
4.698943
17.149731
6.568854
43.461044
60.316377
15.754325
23.265155
14.828362
474.151814
6.4986
14.508127
3687.831609
32.591408
52.466362
572.18357
7.731289
42.12712
49.448274
3227.27915
1054.034205
34118.927637
12.212505
236.079031
119.148528
9.044675
4012.839279
7.494461
17.782482
48.338449
7.273931
13.803529
68.772899
119.394252
24.575879
15.854696
15.096575
22.761955
73.06579
307.460136
17.829714
7.090278
31.867156
10.242794
142.347494
31.170201
20.575764
23.757317
3.055469
13.330017
16.855365
7.975381
12.083215
648.777107
16.915072
27.068574
43.333498
14.777608
15.974547
8.433758
3604.039781
6.813615
10.453059
14.537241
8456.181001
11.379362
5.914945
12.760334
13.299399
8.33162
17.09376
1007.285075
2073.012381
16.476913
24.335767
102.197167
462.988919
13.023636
186.762698
6.413232
9125.357943
205.851198
125.792129
79.193571
11.249082
26.022124
90.852162
18.939248
61.844354
28.048053
56.660706
10.778068
6972.65823
223.508718
10.528805
3137.223426
14.156342
33.269025
52.723347
391.22978
9.907734
31.938197
25.802664
44.808744
4246.970371
27.778863
16.880367
64.542579
4007.617174
15.998688
1276.30861
23.41239
35.469268
12.924504
29.012334
48.762155
9.819302
9.134336
28.540695
7.830275
122.823399
94.908888
23.126
17.391462
9.436135
7.019007
122.175052
55.246953
85.704006
1216.87592
10.518452
10.157181
10.490047
104.94166
1263.503409
157.557271
10.346944
450.220534
108.633314
185.092002
22.245138
84.500841
191.958603
37.810722
8.802932
6686.359507
5.739078
145.346606
33.007253
30.032647
50.281903
14.126599
9.048836
38.274234
36.401884
17.190283
17.564518
449.689211
1630.892756
9.991662
22.0836
34.21216
164.04809
4.429451
20.890256
5.278086
609.85057
30.573184
9.173365
16.962321
11.820292
13.26179
14.263879
8.688243
4.814466
8.403695
53.489591
78.056844
26.289893
1099.586299
20.738731
38.647631
41.659858
303.500914
4896.381716
14.457444
7.982549
9357.029021
14.219746
13.990008
841.141569
192.732777
8.63321
4.609007
7177.219604
37.058802
5901.162691
63.399452
16.08481
9.910645
89.827289
18.808211
83.629317
65.555647
7.798496
20.016462
4773.004522
7.339683
2240.726369
9.878775
9.959477
2.821636
15.907191
26.036391
106.303208
17.577201
16.279246
19.427542
2133.818289
16.348011
53.402971
21.649544
14.588953
7.235599
36.371024
807.139876
267.984992
29.922438
159.474567
32.618343
8.572821
17.28018
35.915439
6438.077127
8.296276
5.214708
67.22381
502.851796
27.335558
53.034643
25.900077
18.201868
10.000945
202.796861
27.581229
7.084217
438.376166
959.754102
6.880261
11.01826
42.389281
7.544924
47.599587
45.95835
875.469521
41.245454
11.960811
2014.098461
12.677134
28.459098
677.290555
6.751405
31.121086
15.96436
5.089339
7.693871
10.273705
12.920179
10.971036
12.299465
9.956958
43.708522
2709.235757
43.058389
163.363211
19.463224
18.591188
1536.39769
4.288722
54.941944
70.635248
131.12123
12.554563
102.481812
4.472417
39.964047
6.4519
46.210221
6.143053
9.682461
943.33034
1667.249152
1782.748387
19.841512
150.549453
500.639244
1163.946249
8.922235
51.284097
568.48935
8.491676
830.074364
7.329048
17.051775
5.441767
8.786995
48.160902
13.957165
1335.039409
155.500352
21.151602
124.97139
14.768882
6.682654
45.953179
11.860388
908.398811
8.53409
23.329777
28743.149555
9.325735
17.01495
99.133834
46.594876
30.789099
6.903964
109.860055
220.321636
138.483998
14.731494
19.330897
259.846765
25.268962
32.270317
5.457357
6.652944
5.724142
15.07706
4.744293
30.911967
18.549709
55.496093
65.067466
5508.451134
30.93359
263.647275
4.464682
11.691255
85.146391
71.698077
9.284129
127.6524
1462.905648
23.960334
473.985488
139.499016
11.898557
15.914568
14.790598
5.913101
38.362327
18.656904
55.260069
121.847124
8.392962
24.710244
10.871535
30.821855
66.374467
8.434838
3369.245799
93.192944
65.212028
918.204402
152.670876
17.541395
271.311635
159.788719
251.682846
10.916295
9.471642
170.843911
11.074979
21.337321
14.615914
23.442153
76.944743
15.967422
47.819941
179.147338
43.384702
980.816376
29.53333
32.114125
367.809233
6.358832
81.746964
65.765256
36.326256
139.426723
9.421819
7282.959171
125.693488
84.810709
170.012895
5.724575
26.796431
6.94212
6.205365
115.22264
18.881482
11.023372
121.557428
6747.853659
16.128779
29.969646
6240.430823
15.145787
7.554
11.999449
26.326909
601.323069
363.217524
4621.051634
15743.228984
22.058701
204.559889
8.383918
73.52463
17.332438
7.90482
7.545362
271.165097
174.763026
15.898463
22.613738
9.714542
7.695355
16.739766
7.863161
834.928023
97.402626
7.289173
1016.119906
144.500528
11.78315
15.627633
12.960746
39.474258
2583.951032
5.718874
5.620268
7.928397
18.692903
29.340265
78.237818
1301.824649
58.882788
13.94116
10.694284
10.525376
20.935261
9.914991
10.56979
569.885958
49.045704
27.624139
77.7393
11.503486
10.274167
7.369363
144.624993
58.742322
5.285552
56.011867
6.431126
28.884335
344.518688
50.27477
10.057441
91.864721
16.581723
9.823886
2416.320836
1156.617992
34.240703
7536.462575
483.076623
11.158818
186.042957
22.906429
86.670308
23.539099
22.638448
60.705052
18.221301
1246.609095
50.210862
6.245012
5.858045
6.243295
5.559032
43.125524
34.144581
11.361721
164.221835
9.331478
39.793897
20.606787
4.826786
8.351997
16.300623
106.00637
6183.97412
7.738485
1686.735746
5.272557
33.457551
141.76196
108.872524
22.01851
7.130042
9.04973
11.011939
57.040566
22.322397
27.020561
198.391626
142.059967
15.278042
4877.407908
867.064008
10.658665
115.57766
7.05444
10.197547
82.489995
141.342336
4.436796
9.476117
6073.7429
6.715047
16.607295
4.211694
191.155723
1553.142402
209.736942
15.363501
4.506566
6.534453
12.555404
116.248659
10722.743704
10.42738
11.866205
127.211085
81.887133
717.784683
24.755231
754.244126
15.268814
7.457919
3.769516
8.425415
19.518582
15.028051
20.790038
5503.258501
18.272109
47.910791
19.977767
23.757273
1167.687107
8.001026
72.906501
10.772769
14.669276
7.724357
26.801937
174.324061
81.52849
2097.671189
10.532018
407.094506
25.471593
38.943833
12.10898
33.330229
19.022725
425.431224
5.527215
47.555389
205.572563
16.899296
13096.70941
24.19669
23.236028
131.900012
8.620731
7.524723
10.638327
31.057237
13.982809
26.812515
27.996074
2.950349
12.486201
10.644669
15.163401
11.440724
36.371546
57.208553
106.250042
15.537369
72.433152
23.937315
40.567586
5457.629061
2350.25137
3257.37837
16.806558
18.952151
6.428266
28.152694
13.39667
12.395492
335.844268
4.791432
5.959474
18.640658
9.719229
6773.001439
112.771313
17.051374
25.011823
46.866026
11.124009
13.009453
27.159809
20.092522
9.691087
13.869756
41.311904
6.850581
80.27473
12.384174
103.662384
5.568528
6.22726
36.426173
50.995295
74.593831
145.869424
9.622314
49.023649
11.649155
10.654001
1386.546358
42.028051
6.049773
86.421725
10.558734
8.465968
91.587257
52.133789
259.888677
621.554405
468.919944
8.154052
31.15638
16612.315957
14.296104
14.84902
10.822414
132.878699
128.161917
5.886505
29.038061
24.125778
6.441446
6.802516
60.898913
27.235678
51.858462
41.381305
10.847422
20.698848
365.399575
681.771211
73.373418
19.064566
10.247818
29.583222
7.966198
101.764565
461.492357
7.969574
12.953179
48.473557
854.45004
16.834417
9.872291
11.782906
89.37769
161.661527
103.252068
358.80001
29.022913
598.577846
11.767307
150.598273
12.709542
15.654615
23.964278
82.846754
4.747286
47.112652
4169.181998
4035.920179
267.200476
30.176944
69.703016
28.431473
40.736856
52.734185
15.298932
17.252904
260.778893
60.687244
37.67193
14.963446
21.64869
30.398557
264.757515
10.132238
8.963328
74.652324
15.226492
10.807654
16.396992
25.953161
20.001107
1412.152284
6.692918
304.775923
10.094262
198.898543
50.099063
40.928366
215.79852
11.350875
40.173418
56.728045
384.975442
67.864809
11.786899
9.757835
29.499786
3986.544545
14.589987
35.882055
14483.880749
29.809384
12.398288
16.890293
28.713636
2.792691
1665.365674
87.662165
11.536392
27.51067
15.531961
6.198618
28.2124
140.035603
58.638555
30.042699
8.262793
736.606402
14.276485
11048.934623
7.673471
13.173338
842.627375
10.222649
10.404013
14.85276
21.041988
66.805217
22.046357
27.680308
957.285363
2360.48956
24.724782
14.273701
132.420657
4114.691223
87.517817
44.605745
31.084471
22.783459
24.713892
25477.649776
75.785399
39.285177
109.507197
23.880452
33.022636
990.83001
257.054911
11.69269
13.214275
137.519853
13.721334
17748.725074
10.284685
141.222632
148.141423
13.384649
17.13259
28.121371
68.933724
1163.414012
747.765999
5.001965
26.959824
15.753967
3049.226182
6.919091
88.427056
882.313632
69.55646
4.648579
19.032432
44.871048
75.822304
29.049956
7.135882
39.358038
81.992319
22.11767
139.186072
38.584593
4.686573
26.270195
10.096458
6.521031
393.034695
96.757796
209.522757
7.888631
9.715612
1167.781663
379.312009
11.953329
11.697884
112.870338
50.85694
36.204743
62.405042
217.642854
23.128084
8.456499
133.287088
8.784144
5.854714
2992.340584
14.114447
16.88664
8.353906
35.873428
1455.756015
202.685904
223.801377
50.093425
2622.429
8.405948
41.122723
180.768454
2680.241528
71.821139
12.237928
13.210983
4.587469
16.777057
10.533163
17.303661
40.137454
9.608932
324.171132
15.616104
15.963544
21.36794
331.447681
20.745992
59.23946
9.153006
154.037982
9.077124
29.263672
556.957726
132.54856
33.37088
2157.402536
307.362687
20.690171
3.0457
38.488942
50.116158
24.044421
7.873377
226.863565
10.254179
70.706825
20.353729
11.345657
6.136847
24.156361
224.011022
122.596268
25.463287
52.495549
8.14029
8.153167
14153.788831
1560.879934
786.599744
15.983155
12.45634
36.690343
117.001695
82.428473
21.627705
31.858122
12.894744
5.623255
17.188525
13.475822
6.861162
28.492685
19.231161
235.249887
15.719861
19.801616
85.794611
8.432518
514.452465
12.078141
9.142157
3.684034
8.861553
9.557569
3302.276947
1772.548591
19.561163
28.225134
12.077684
95.402428
7550.507401
39.940554
10.759421
42.530693
46.285828
99.772047
25.693208
8.036806
9.439954
1750.408686
50.469785
7.608947
111.233023
8.844371
12.279488
12.69429
3575.773924
63.934776
15.58948
100.808415
34.506477
1137.089732
35.847825
19.145377
15.450259
112.770157
143.788243
4003.6321
490.627736
51.549894
11.437317
1870.180995
8.620185
109.245389
29.617027
32.671076
18.666522
13557.283216
6.578709
12.148699
18.448127
832.687651
164.846637
15.649051
503.319998
24.101435
15.60126
18.832335
628.927279
9.942835
8.693724
2.596524
1555.305585
6.597629
36.593214
6.307893
18.352915
24.893714
1281.659688
3.131126
142.770515
22.650023
33.041632
504.769011
24.719522
6.678203
68.854106
46.592941
15.02053
51.826991
20.382058
5.597836
565.899602
21.635876
16.243818
16.432854
111.242214
5.928506
12.702208
52.733184
16.464646
28.519142
8.566897
54.886856
12.462594
10.560322
13.556499
9.186886
32.222203
1546.28515
225.164747
1067.674454
24.664411
23.941569
1694.4097
16.616612
19.656965
1212.15912
16.184895
13.555618
5.518009
60.581897
36.069401
180.715086
9.399637
20.117008
194.519095
10.063661
14.583863
163.595736
347.948078
139.35236
18.312972
30.419955
117.659334
14.224612
4.452259
42.96821
21.188797
360.436222
45.280115
29.63711
343.782926
1005.162813
98.485636
10.289247
5.579474
11.725911
7.899086
15.274762
6.372572
20.470807
94.330187
14.527433
32.830285
94.924867
8.580959
7.555773
348.811914
6.915004
4.027605
13507.627285
33.552385
737.772807
18.576762
1332.560541
7.52381
731.449449
86.481902
13.323663
61.974789
19.078252
8.441306
47.108948
25.000429
8.062415
40.214866
7049.811793
9.237176
6.96535
3121.508285
313.518729
140.126977
5257.896149
85.636577
64.708235
321.014115
600.676052
31.636401
28.481256
6.248372
41.416264
59.014645
47.080425
103.425546
143.708022
4303.392033
30.069516
6.948405
962.766817
751.151467
47.926008
9.299276
29.327666
8.655859
134.538969
790.157211
7.561846
143.839946
14.602921
22.224228
20.399101
12.342325
837.617696
22.958322
11.553592
174.269758
18.30853
52.225868
17.872265
97.02527
3.214226
212.35262
29.138331
62.676098
26.707461
230.69638
16.362753
5.985075
12.423348
92.214494
9.223438
35.641311
9.979208
425.35143
3598.75351
390.682103
452.343091
2369.247925
7.484779
116.862309
7.479405
17.571434
464.44284
332.376094
17.932077
154.051058
9.945299
30.178569
27.021085
5.034786
33.103845
4.007963
8516.621822
28.043677
53.912126
11.060835
1027.840171
28.716225
25.118258
21.348353
24982.331939
5.163325
5.327748
10.156332
790.406018
105.914631
24.817662
67.545658
28.871231
19.555544
4.227633
4.343958
9.888136
122.057572
329.874329
22.069717
335.409492
12.65646
20.15001
7.964281
20.777141
106.44198
7.031065
6.749988
12.029292
19.751879
10.84201
267.652826
6.133631
29608.052275
807.592037
262.247825
14.450622
69.910258
6.207167
11.434829
6.757823
6783.209692
25.47126
25.285654
8.841103
637.365092
162.942296
987.261312
5.271734
28.133811
85.493427
13.810887
1407.954628
39.207732
1733.083863
17.363665
106.892797
6.93443
12.898521
11.720454
21.477173
12.056041
17.591671
91.238686
7.010597
9.55023
3674.715181
10.616067
5.66475
5047.180202
358.84613
38.833164
9.413262
83.263264
9.84867
210.535827
8059.200852
7.714456
4.910971
65.288998
368.525827
93.5014
4783.482444
17.141613
8.704021
56.51798
8.340426
64.501423
18.181824
10.801416
19.668681
11.779275
13.552647
734.113359
12.935497
27.439699
7.858566
97.749008
22.194079
8.906567
14.386107
3.764364
4.992056
23.377034
10.409108
15858.354143
498.120012
9.335113
62.677156
2957.128121
12.734692
25.196124
1382.555198
23.354473
26.98866
315.7126
61.068712
14.473206
28.526988
63.210978
7.571441
34.468678
20.225328
20102.505524
22.090581
12.143969
21.316954
4.368376
793.465747
824.484715
117.606749
55.943888
9.333526
90.376233
15.180803
710.995826
18.174469
105.37306
7.06532
7.815986
876.764638
213.055978
5504.592579
1148.289677
20.603881
65.395024
7.383465
25.967128
4.002786
6.292417
877.434763
27.235718
10.222724
20.256171
10.946189
142.501861
11.627342
10.555933
17.853523
361.241275
169.618464
12.743974
195.741663
35.421182
11.182253
23.348818
6.476625
24.469481
13.262358
607.537119
443.268528
32.128836
19.41454
10.16392
7451.793476
478.36845
7.518969
10.925433
1340.736769
77.718391
9.459544
200.015691
13.577311
18.32265
15.052628
13.658478
3029.324419
491.671517
8788.618538
6.571742
20.25448
6.366106
10.403649
19.248551
51.236247
27.283186
20.700363
9.863064
5.553523
5.122713
113.711995
25.901874
19.803774
18.372813
15.024202
766.221943
84.26929
15.297923
8.869729
22.539217
9.997866
85.98528
205.267159
9.082841
17.332983
21.699656
7.391284
18.484817
17.886683
40.595819
16.431207
115.227788
8.659116
3369.52315
30.481175
17.747967
5.697252
1618.977495
9.798905
11.907103
58.485773
136.578811
11.793817
39.835099
17.481894
12.831227
1420.49309
75.598321
49.235142
828.91648
424.893914
6.401063
7.222538
14.378918
151.386225
9.735907
7.38821
5.742775
20.533937
20.705518
12.137515
9.204038
33.514319
60.096906
110.313543
30.065544
3.478072
62.878306
45.809244
272.494232
5.193089
155.462008
2009.644062
10.26502
1426.007046
136.178177
86.087241
5.963483
11.123418
10.284277
17.991265
778.464332
35.604621
909.328545
440.736977
16.819298
36.366275
42.520416
80.183787
190.468744
3974.866426
4.981153
1040.37237
136.130152
131.954861
18.208391
22.388644
34.123739
172.144122
31.064082
1566.667473
11.383725
4.946871
17.398738
8.148214
15.633844
788.381616
556.898684
3.789133
30.593367
3.229997
5.263182
42.208819
30.411573
5.546112
18.162621
130.08292
51.718638
38.769738
14.270979
18.416738
734.409287
7.027833
10587.356026
17.213
534.019836
346.229233
351.738869
11.43545
320.111645
30.534238
16.154906
17.236218
194.224886
8.27549
21.008697
9.057303
13.760759
443.529457
13.977411
16.395546
220.840204
26.74912
109.150636
20.276407
43.254008
129.6303
13.203021
21.548576
8.364927
5.580701
7.063213
2869.723216
34.366631
288.275324
20.130023
30.81268
22.670314
9.56734
99.089733
9.687525
11.231548
18.929746
36.690423
40.330573
14.305644
15.930687
91.54618
69.684975
21.563594
150.937642
23.04681
14.47664
72.070174
6436.544093
41.552319
266.391401
187.705535
16.501442
176.480961
12.699114
198.834221
20.000319
82.098999
82.801416
90.487144
1211.127099
20.193646
12979.466611
38.166832
14.838347
59.515846
188.108054
16.341273
111.385462
961.818028
7.397136
55.70061
8641.663728
35.384956
8.525187
23.949355
9.249402
1840.607841
3.480047
127.968242
19.128133
8.053259
37.366561
19.588102
10.863163
31.633538
59.249905
13.835913
34.249992
34.896098
9.777417
12439.350926
4.403202
34.976338
11.417455
84.841997
9.54096
83.095881
9.458566
52.829498
72.977607
7.805739
10.025043
72.412368
14.784453
78.60116
11.066323
9.750253
38.95218
357.881586
732.03819
10.595572
12.040713
226.284854
16.167168
930.956657
6.439833
14.834502
10.851477
995.519876
7.435465
1448.924049
70.488659
17.453684
26.509879
47.414347
70.586621
278.874461
6.655775
11.827228
90.993051
1966.916673
33.823011
174.953506
15.437306
18.300019
19.709985
14.017505
19.520141
11.073558
3295.832761
1343.117552
22.62557
18.374964
4.609853
169.717301
10.5903
247.5517
10.079873
143.532115
27.544243
5.77246
126.248193
211.665498
562.512513
6.969118
18.458206
28.750683
24.341114
104.998427
14.238303
29.243891
8.206868
7.091592
80.21911
15.700185
763.995817
9.787542
12.657908
8.81156
21.766236
37.635441
6.341306
197.435919
9.715219
302.099428
70.949921
2.888373
7.557101
13.168244
188.258903
16.040291
3467.046355
7.384846
20.313444
16.754954
7.315588
13.649953
7.207966
32.075361
14.989763
15.668014
421.782776
158.960719
13.724552
9.304632
9.089211
370.405344
11.886229
58.821322
74.292477
20.635953
23.806438
148.174656
862.165114
3.568181
5.745106
9.840738
18639.509916
81.081074
17.058402
2245.774001
299.437276
26.510166
16.389299
9.782376
59.336701
51.391088
42.678741
73.06516
24.326792
12.747347
95.38776
2740.112457
18.807917
1399.546446
22.217815
1925.958215
42.948791
20.892637
20.116325
28.628073
1682.151388
6.757886
96.540208
33.63656
14.525525
754.681766
11.280744
46.351504
804.598173
219.894825
74.402925
15.220801
11.044604
15.18638
21.095127
7.203948
9.995284
11.701413
33.091795
27.170357
41.102074
24.22372
11.613339
9.424312
136.987991
56.34482
18.458072
110.99897
35.375163
82.980633
326.216009
783.351716
24.469726
75.603828
4.006733
48.164398
241.101791
25.510042
8.042929
73.477349
357.627337
8.362771
183.206678
22.1394
1402.855621
51.352067
4.967116
44.991296
1318.824632
774.614264
7.475741
82.489748
23.711457
9.109516
813.597283
18.577988
12.968726
48.245372
14.221761
3.94264
4.433167
70.105929
240.400656
39.167882
18.848999
7.970822
12.363843
18.477431
7702.353602
2.61654
12.411152
28.38863
1218.195808
7.202493
9.89771
5.299692
20.169447
3733.471682
68.953366
31.081837
1673.349967
11715.142787
14.411861
6.719766
31.164917
10.143517
1660.88482
13.458842
116.56731
12.045168
16.631475
29.279235
132.68968
26.979152
385.314414
32.057782
6.848774
34.359707
22.252873
18.908413
4.881041
13.129713
32.571466
5.919975
24.049561
18.731336
47.575622
45.994798
84.174583
23.415773
79.164061
200.509401
26.948114
21.833286
41.678781
33.279704
8.036394
26.375384
4281.030595
68.63265
43.604876
536.220621
9.71409
7.942409
21.57259
26.314528
50.499615
13.20156
38.211194
17.447315
14.957038
43.215407
6.70262
12.550557
14.09295
50.49408
8.731426
1532.011867
4.066977
312.498659
6.875508
43.746182
295.585635
16.231769
9.69947
6.429447
7.545006
12.254236
55.526387
6.387594
140.374102
22.426849
86.450758
28.543553
51.321232
45.863092
18.07123
12.005912
17.961782
9.629459
26.476754
448.382284
17.120784
6.904444
565.961965
3073.811272
71.51768
14.184893
41.975356
12.828539
30.122259
72.985283
8.074287
59.192124
7.545288
44.66075
7.381771
31.89758
14.831048
338.964834
49.785251
4.269029
394.259444
11.400863
587.837858
7.511881
14.915472
13.658879
21.512686
24.642723
687.555572
2767.174298
2444.686515
190.191587
8.701439
9.878071
1698.54672
17772.369177
8.025565
6.487249
33.123352
202.50258
2523.085342
19.42308
1681.422148
1150.596778
11.795435
16.279676
228.087803
4.564928
128.923432
24.576214
38.673188
333.998451
423.437459
30.230971
11.593905
17.816726
10.274257
138.075533
73.1934
8.639091
20.105821
825.390217
14.892864
28.104898
202.423477
7.148737
620.046373
14.11212
15.16236
18.196714
11.921372
8.1069
16.245551
6.48127
764.571619
16.454983
101.075877
10.98316
16.209521
6.918854
372.681486
68.806609
5003.286891
5.170021
437.574916
48.445129
12.652852
2704.324059
13.134528
9.121453
10.383506
16.398591
146.586992
6.404226
18.232936
17.957174
26.615524
166.787227
43.941034
799.220576
53.992982
481.036266
282.578416
16.793458
31.438549
10.372364
13.013309
17.442862
5.220473
41.766926
72.134895
13.816421
48.210938
20.124059
53.277106
10.619233
12.8252
7.412522
26.331098
480.846822
23.971219
604.717487
217.892352
11.905871
8.214365
13.188032
2577.353847
22.982938
6.705335
9.447327
637.760879
31.336672
904.693598
63.692059
12.218154
30.927607
11.831277
26.413663
89.743327
18.854839
32.085494
20.580044
32.129585
9.817742
42.58244
15.428577
23.910483
8.734726
16.963873
9.039531
17.840465
15.205123
6.138622
12.037727
43.95393
980.949511
7.87703
48.959734
44.849488
1650.906752
8.246291
7.888324
51.672017
11.346793
13.961139
33.18737
235.541864
16.518968
10.276174
22.363212
16.473552
101.47201
260.322979
589.925833
100.950842
3427.731164
23.070304
101.660917
34.071269
110.637391
1287.14632
12.58877
49.307624
800.637452
13.407656
1529.616052
1120.457034
14.522746
128.6387
10.862701
34.031959
4.773498
57.900489
42.296796
3287.5459
8.810652
8.869603
617.052023
154.982368
24.201334
545.845147
21.772232
74.46021
63.915017
80.628706
27.36908
9.799512
3369.147009
21.681725
1931.964179
5.282157
6.420574
5.670003
18.127281
23.174318
58.343796
8.352511
12.560193
16.899955
6.116894
7.464392
18.28398
9.769352
55.034246
28.419371
132.621671
7.80864
22.135777
122.198449
4182.085918
108.977919
83.866726
15.425235
14.002566
10.726899
7.010175
25.725021
361.93337
62.752422
63.597237
82.179638
43.199063
19.149257
41.069509
1076.437641
7.645198
49.740055
72.207077
39.048148
13.902727
8.298523
6.304557
13.029695
47.223076
119.111435
8.086987
9.715339
99.448328
8.380828
37.707685
13.534096
27.871235
7.509213
39.864437
37.465389
17.055443
16.427205
150.636602
34.641981
36.745924
10.084852
6.794868
10.524299
32.095472
26.966929
22.583214
38.298747
25.796829
562.572501
11.638739
12.456531
16.698113
9429.589694
5.547033
10.740985
9.067471
6.782327
80.56169
83.0731
51.625311
847.803686
21.531014
14.81151
7.100332
22.253084
76.069859
16304.363914
915.557607
52.805306
10.993657
1926.273863
5.448757
18.389005
798.097211
12.536568
27.366994
123.360445
48.253923
12.685056
48.516071
8.153368
209.845289
163.96613
40.251586
158.773585
1150.417835
22.310277
25.386107
35.647442
21.222004
53.420857
17.19686
515.015304
492.6419
23.601545
28.459729
4.670215
9.202503
18.791535
69.304547
14.489059
7.467915
16.379319
4.013998
11.203956
16.644419
46.689829
9.855464
116.085002
3320.643648
41.222717
19.960654
97.321176
13.647561
40.799943
14407.310517
9.582229
18235.601686
14.868779
28.99414
22.835152
10.622682
26.785477
20.373753
28.495083
13.460109
38.064959
21.617918
24.598701
11.854308
10.507258
18.960178
779.270527
33.81863
7.627951
192.119641
13.051806
106.277506
2459.606815
6.810467
29.33393
52.11649
11.980069
9.784949
15.375303
9.545922
48.178619
1699.208825
8579.311796
215.685758
11.837659
29.264667
15.016531
12.683851
130.082241
9.094484
1125.510285
25828.976357
62.879011
6.883331
23.058883
23798.949325
126.862272
38.787606
4.50244
6.106518
64.36062
46.50518
427.419461
34.412107
73.842532
36.487608
82.588847
4.545527
18.530326
13.85542
42.795954
23.850719
15.880317
4020.200626
6.920268
60.755728
108.259079
11.521502
2024.157645
84.574555
14.568761
4.933141
12.501596
64.976375
8.121313
9.687374
17.582168
8.086957
3.932424
6141.402718
7.203129
13.100702
5.972351
46.856253
22.937359
8.972809
210.052346
14.476793
23.941762
559.951568
11.951708
12.763641
74.701894
14.980062
34.413888
1818.628214
2596.673442
66.304434
111.524734
10714.716744
15.633191
5.847437
12.29995
3.863367
20.855808
485.952824
772.7163
45.929914
6.95989
42.899969
9.13858
5.756142
9.808153
2464.163521
19.545342
892.488681
19.87916
1854.985098
12.75513
1235.081525
12.041454
3116.967704
7.355827
263.619578
6.229694
12.436076
11.418593
19.152362
67.807015
5877.289327
128.914968
183.823458
27.615987
11.736187
8.072478
83.378114
3095.936063
10.169696
9.972682
94.091422
16.154843
18.044605
37.20891
8.070983
17.007376
249.437746
12.846576
11.642923
25.446805
176.253212
17.43019
16.775169
36.837261
80.067537
47.019217
67.563875
82.32067
72.948442
14.412115
5.883829
11168.610048
1272.992499
247.912404
286.239849
27.395892
11.454471
17.401638
8.382466
158.175495
56.406524
11.208128
7.670381
96.518227
12.347817
51.4425
14.041964
32.828642
100.132414
10.015277
11.412322
16.808334
579.155127
87.019046
48.130727
10.407827
40.164472
75.974702
74.895786
4.545739
3497.455606
18.52496
9.079259
849.08332
134.916357
16.399715
5188.135133
268.246396
125.764465
10.086973
416.273522
20.47618
6.649211
22.064722
4.29397
12.586485
6.690996
17.459123
20.173229
200.698134
11.941936
145.761324
10.930812
120.524196
24.510534
7.239574
114.267465
64.212882
2373.028327
5.634161
27.128456
9.365062
147.236685
7.844758
13.395415
8.286301
165.586382
868.695262
90.622901
38.058603
17.099842
29.610015
15.475634
76.037304
27.157416
101.340798
8.903136
5.601655
267.075632
29.099641
10.077304
10.165741
27.472245
289.238175
33.272296
48.311674
446.328153
47.207219
278.457099
5.951724
37.464184
50.975058
127.206106
10112.253894
91.225058
12.516504
2481.093248
697.868761
24.141795
2484.679943
49.817109
25.726404
878.729312
23.704098
79.227135
28.541715
7.368936
14.501878
77.753562
7.568833
2215.974658
123.163998
2263.889746
25.333338
7.647298
8.256989
17.933797
108.120116
98.84418
31.113795
15.587809
129.381972
16.857766
17.920628
25.647361
76.514651
61.342209
23.270835
5.782123
32.731263
955.994156
16.37393
32.394216
20.706029
659.654425
25.244544
7.115137
46.140128
16.897027
65.73036
71.918565
9.050365
25.343919
1004.278922
13.543321
138.544126
14.394239
6.835012
25.333888
8.495352
59.529778
126.333525
8.987867
11.945822
20.112733
10.193712
117.767606
75.720739
90.446453
11.341254
8.949136
23.77456
173.194485
15.443578
6.981072
647.450928
27.887871
17.936334
4.781122
19.835594
12.244602
72.821443
8.906764
160.628744
6.020416
70.221233
28.529823
34.36804
46.501504
35.735417
14.064555
44.672529
19.878462
49.525874
16.344808
14.397618
14.484555
7.177289
47.752993
22.822405
92.383037
265.103516
5.264058
22.429384
25.017383
9.523293
19.492881
42.234848
325.313261
186.538915
7.339412
29.186654
12121.914873
27.54945
11.641861
11.983189
7.249878
60.215798
144.245242
9.414346
8.086554
15.759591
21.026344
12.870288
44.816982
8.93712
18.007648
112.157988
8.852184
12.900496
3448.51117
16.95914
9.84314
12.853199
32.974305
117.263478
15.057238
116.911704
32.244404
1206.959733
7.061209
9.22788
10.346552
13.173155
107.541867
18.679519
7.641927
182.077326
58.946805
51.739393
14.483917
16.970227
99.159639
33.983759
21.400401
120.103758
3730.569265
151.506382
16.656681
21.170416
96.588411
84.23806
107.208711
22.24472
9.325017
8.19688
149.175357
33.407492
8.44568
195.890067
13.037626
92.057142
8.479414
30.105984
8.756223
15.384358
9.92175
7.495955
20.815554
7.423493
19.836607
106.821782
119.542324
26.073236
21.429719
37.244189
14252.591053
21.052791
1063.270134
7.29029
9.209756
22.656534
53.938687
31.188018
265.977024
39.712038
11.229602
129.158284
10.631757
12.132612
1668.559607
89.047067
26.061754
12.352284
15.17281
3.188754
19.055472
15.637929
27.447187
211.661016
2735.075208
3034.075313
6.033254
7.803534
23.013873
18386.569569
10.757231
6527.573244
256.743118
11.380751
38.403119
156.785577
98.911418
10.432634
549.339111
10.079147
8.693431
71.444433
30.941132
9.844695
46.896635
117.521043
10.39524
15.925553
17.232551
5.897033
17.04614
250.878196
18.033633
15.285685
8.587242
8.524175
74.793095
77.778301
10.24776
21.332445
960.546276
56.412849
10.874716
119.221486
16.106558
88.300376
10.445591
1003.463653
78.958412
162.621123
22.621559
2690.266994
2996.302058
19.077948
12.507764
22.359644
24.116101
15.471878
394.793736
7.999573
25.566554
3631.184006
18.033234
4341.45249
35.032329
3.314342
5.377863
3.704305
4.294847
44.209762
24.174971
29.384636
84.659166
85.823645
366.0238
4294.102269
5.667639
9.307548
616.163125
14.589936
85.338508
10.752457
12.550327
9.036443
25.065197
1577.421649
10.539676
45.660793
10.146581
30.143954
1858.527651
552.164192
43.770871
978.172244
6.42277
13.866847
12.812771
21.890055
5692.939822
7.350666
30.095763
23.119873
17.21041
6.926366
23.304207
105.380017
25.495783
9.47052
44.846666
146.770297
14.223709
29734.774854
76.231859
13.223168
97.749316
7.636038
1736.778669
30.891487
43.313535
51.560778
21.447791
80.392577
260.87001
179.712981
8.894973
16.009242
7.41153
7.603006
8.917534
6.912662
17.645009
373.041153
910.540959
8.261616
19.084043
516.542043
12.318431
9.55684
12.494376
146.093188
57.953341
8.373638
12.994859
180.903319
335.03233
29.159512
54.056609
1948.527698
377.980599
42.626986
14.262535
54.398333
23.587057
12.980909
85.96115
42.905656
38174.583557
390.498979
9435.746608
44.137884
23.201325
16.816989
94.044787
26.774657
13.323701
269.355305
9790.074435
27.684623
13.633657
19.258245
8.504682
30.931423
2351.203808
10.150988
28.777354
36.917815
58.613031
14.11375
5.8683
2090.275346
12.9792
16.759607
12.507494
7.710887
13.336536
97.751555
16.211596
19.763288
2663.202586
6.790354
11.32679
35166.698334
1247.217941
35.339316
2550.795532
20.707538
8.580326
51.113436
55.307326
44.278609
4.46642
11.899654
529.688406
4.831694
17.92436
5.332161
70.870343
69.969788
34.293481
12421.668333
753.878157
160.252742
12.932833
2.416522
14.009763
22.170333
15.431555
185.056057
66.135246
24.783061
27.927355
22.199414
1396.274476
12.272341
2349.634812
88.691798
98.353621
25.049229
18.881301
1963.548674
5.991315
5.453003
48.96891
13.5258
67.736683
13.97036
151.17418
9.85282
11.032911
38.601013
4.769493
2078.901099
16.122426
2097.109252
10.265407
63.407618
65.379301
23.377176
16.607541
161.769097
6.853351
15.304525
1596.001381
57.893487
168.097388
12.20268
239.267497
12.540001
21.381167
7.234633
8.157224
29.135515
12.830906
2145.147002
71.294209
17.954083
12.648722
115.276784
14.21336
66.013453
34.730792
9.840228
6.82759
4.942887
121.315181
9.773402
48.719045
47.518909
747.301054
880.940102
43.568762
996.693117
4.591824
12.988797
18.559635
28.161853
1437.044414
93.095814
42.712671
5.248021
11280.519766
367.533801
1470.280559
9.847153
528.373908
13.338055
183.726125
9.553753
13.051593
31.336732
107.314091
6.028112
24.145347
517.129102
26.84455
8.202887
54.207572
13.748208
386.185355
19.803522
60.702902
11.274101
9.993067
786.992779
11.35696
6.400328
10.768997
540.122579
278.029389
1028.495944
7.402836
107.832675
9.372447
12.05441
8.249826
1100.64968
10.606823
36.135981
8.916026
17.889961
20.06672
4.527611
11.598186
29.233407
26.311275
6.060188
25.203301
22.743757
7.718726
15.676215
40.431595
10.106835
164.469491
60.816998
82.614236
170.359387
16.389788
28.691339
2229.742174
6.314361
61.361079
59.510186
8.133557
720.09583
155.023937
4668.137561
5.717903
53.585389
11.03445
26.484126
10.738391
337.680257
71.139027
16.842358
430.93085
33.634128
23.673086
158.080865
8.256453
30.653584
12445.243978
235.651747
50.806479
420.843819
126.456201
11.251885
20.197977
13.515482
15.943321
10.599582
59.63306
117.474774
20.774069
90.966368
27.516235
42.179802
26.133738
14.561421
5168.517786
97.350966
14.528135
1261.996453
155.613965
35.017313
204.227623
42.18468
7.548395
8.929708
18.920187
6.819532
38.447944
5.733062
2841.326711
7.424351
105.890689
94.606466
133.656075
86.413689
19.614025
24.9419
32.944185
25.793049
17.616105
19.17164
10.001449
62.931574
222.30049
12.335719
57.336579
97.794226
10.716507
58.214061
114.510956
124.941546
20.868473
8.460393
7.939277
150.79104
64.265049
13.251848
10.222529
126.978815
16.494538
24.881559
9.149108
63.859761
30.130005
127.86532
6.692016
49.359876
7.906629
7.71886
12.321489
490.945215
45.875866
5395.240252
5.44104
967.667561
554.341231
182.423835
164.084893
1569.266406
31.549307
7.648964
214.684873
15.174131
100.850961
65.776056
73.969861
58884.869596
65.833166
600.206594
30.842318
6.578298
10.359893
15.592798
235.236782
194.317616
8.640796
6.036676
337.10998
28.735427
7032.518644
15.793176
66.784595
94.804015
52.597982
67.681393
82.53837
32.903648
361.148624
19.080825
119.7684
5.815245
8.306271
17.574847
199.656722
7.328813
15.614334
12.405102
10.097949
2828.392721
2.802328
10.104118
90.044772
5.86991
13.714846
6.808752
191.392678
4.496189
9.726362
62.916112
573.536931
18.409856
10.895484
1813.76149
202.194865
35.876135
89.3822
96.116032
17.193388
8.561502
32.336784
21.224972
19.500891
17.053547
83.117362
16.272492
47.284993
756.980291
25.236617
10.763579
143.584927
29.019032
106.022031
17.402052
80.035464
7.699508
14.230211
10.084218
1502.354988
8.369662
156.321851
516.134827
99.237236
20.907811
92.20898
10476.737415
75.025003
1084.967975
10.722551
534.941992
13.054388
69.303698
7.08793
11.042669
6.98408
28.370475
8.349164
16.679821
11.072565
33.526189
8.241325
8.293211
42.390523
20.621224
49.551774
71.710292
58.310933
55.248406
37.240233
4163.907791
21.906647
73.649883
29857.389158
11.200644
8.48544
17.727856
265.570268
10.218389
10.147331
46.468395
86.980181
10.267119
15.528291
47.107434
8.546701
7.236856
29.238346
303.073255
6.496914
26.157783
22.269936
29.775221
87.285932
25.818574
30.865978
807.969623
53.241707
19.026199
4157.828297
251.868115
55.564966
402.933375
609.168879
10.26777
57.402474
57.94591
6.466878
45.745047
104.897321
25.584101
5.611109
184.281009
107.282709
7.915813
5.633482
1156.671902
3491.095832
6.838477
27.710578
9.051709
8.292132
5.218482
46.435629
194.797359
12.989931
61.120546
19.686613
5.224575
9.878503
3.799748
8.17882
15.976022
223.040332
103.479986
48.019996
15.770611
1646.877581
304.214147
20.020642
8.496675
6.557097
69.675348
242.485201
20.326009
1209.006478
14.869142
11.862465
6018.642531
30.991344
8.960369
21.30277
8.04402
48.233743
15.202627
11.416014
14.570379
213.495863
250.552529
153.272806
211.906462
77.05405
107.001997
21.101551
22.121504
15.851766
20.556267
96.356508
14.729107
6.282173
37.805919
5.403016
162.034008
21.080734
17.528064
40.931368
5.940927
4.857983
7.706986
422.220326
169.775226
133.326767
9.131173
42.45883
1292.829548
13.122587
39.026032
761.551953
105.228976
45.875825
9.871829
34.016479
31.040465
16.213879
3.227589
4.996385
197.202744
8.628537
1743.156132
26.989431
37.486878
285.434828
103.099518
4.923128
77.264378
82.72114
110.161192
23.260845
1332.512861
12.308587
28.506173
10.663518
23.800021
23.169452
13.828129
26.605209
1871.906552
9.025853
80.534738
14.160867
7.409043
86.655488
252.498681
27.969301
9.546313
433.218847
114.401608
134.764387
1738.476102
92.83589
15.297295
58.441751
2267.715918
3.856808
54.299877
10.996814
24.932761
10.43572
25.870004
16.788015
18.447754
20.319571
47.129513
7.126663
12.763277
14.196946
14.184986
19.817128
163.539445
7.094554
103.310694
529.874241
9.871049
14.130341
7.325201
25.782245
17.151457
180.002834
30.156184
7.895272
6.674105
9.087668
56.421097
8.880077
123.001633
28.937618
2843.502452
77.606811
12347.765646
42.563192
309.220924
49.319866
10.720998
69.166327
14.892431
7.380663
125.285691
6292.096877
87.545049
1780.217082
27.081991
20.997131
21.318451
40.575789
14.706879
47.620099
93.804932
825.694057
8.799792
7.894186
8.621893
152.46464
60.889886
211.563232
44.269576
1478.143694
45.322851
34.804162
27.490467
12.309234
72.364354
161.644063
21.341484
5.139894
147.794752
655.666485
131.092456
10.55279
19.897768
8.814247
209.633784
156.170692
339.76253
65.023236
19.446339
6204.81659
122.135034
14.573053
105.987826
14.049133
6.169921
104.520031
16.454064
8.825605
82.282884
121.068586
4212.547328
15.29249
6.488101
216.296245
55.804331
4433.799657
132.450763
251.699372
7.711703
18.581088
954.699539
103.631208
7.440457
80.788733
1016.191301
201.930601
97.512112
30.550894
907.369069
36.510916
10.315642
3.731768
25.52998
37.325875
10.196875
52.731462
13.427663
9.348642
3779.801177
18.857
10.309033
8.746027
54.315421
4.26399
27.670771
20.100759
6.259933
8.203093
33.762205
80.538067
3852.314239
95.464218
27.733394
12.973918
28.129722
318.050544
3207.216225
6.444478
1520.333638
534.550874
5.26456
22.877428
168.409803
29.455209
105.472076
1424.461017
79.043456
26.46362
63.401903
22.907141
17.72794
14.53486
37.842314
11.47387
12.586911
234.372392
14.585486
12.595627
15.841161
78.483943
7.009282
51.272646
43033.31042
30.349841
47.582109
36.675127
20.854769
26.275609
20.22041
117.007055
14.88578
10.073855
74.760546
25.939936
1781.223191
13.814525
1159.024382
184.014591
31.050828
174.704184
21.711518
4.767095
1555.137714
8.89842
412.853065
452.773223
1509.62186
35.688419
109.881283
6.502588
27.17466
56.656813
8.958019
24.885105
16.967497
19.82667
13.011779
29.005052
31.84504
8.973472
84.354161
455.627136
7.856909
13.632268
20.725197
16.87352
49.816815
73.145963
20.807321
4.192305
25.879518
774.2062
36.674116
12.809145
28.310663
9.308838
556.879333
23.916767
32.040114
8.539262
20.757591
15.293198
18.194969
38.311566
23.502448
82.898208
12.527376
282.487629
33.728959
3886.799655
71.614565
566.211165
45.908213
1205.603848
30.027145
62.098631
16.414622
60.669062
40.698544
1292.055668
256.32376
45.937908
164.797898
132.167996
17.045032
8.696207
89.048425
8.882784
251.11002
45.298671
11.321888
1314.268573
70.392505
6.890229
17.565946
508.482052
136.111058
26.348721
7.65742
12.092093
11.656606
6.923011
25.192266
29.236942
164.926039
33.427587
10.819935
4.414736
24.656287
60.17822
6.367157
9.171963
20.668614
43.484441
24.695432
8.534819
848.917841
24.654682
653.648221
70.1971
176.924799
721.489449
35.552915
74.366453
40.978556
1287.510593
25.725991
10.966325
47.72365
30.429435
24.31136
315.390264
3840.873286
7.372885
6.639848
14.29336
25.34418
17.810737
4.318894
49.998642
7.44591
142.759264
31.470026
7.946178
793.934025
99.684806
69.408374
116.621651
9.407376
52.326542
14.687103
125.627958
14.281659
13.862749
10.718871
99.528614
14.769366
405.125414
4.176162
8989.159591
18.546385
32.663822
9.075706
6.55491
10.146496
7.211615
8.184202
27269.960873
40.222175
261.826734
70.562568
19.227601
749.642042
84.713474
14.571816
77.523684
4.869133
118.189923
65.482818
15.964121
13.388312
26.815217
52.585741
9.693979
35.237624
60.375919
30.3704
140.221265
41.524051
16170.886539
4.271022
5.442628
197.912252
10.177322
56.966593
6.184242
3085.001809
7.63234
36.17917
79.907676
21.936521
13.950746
30.57394
12.981036
20.77558
1960.002594
14.052327
12.015512
217.553675
233.904522
47.25297
19.283808
6.567892
2675.67555
94.17629
18.807569
282.413344
16.363605
7.182394
7.013798
5.418157
28.751834
25.509175
13.855668
122.971894
12.872008
39.041724
19.620036
67.883929
8.985873
50.683538
137.209728
18.415666
10.69112
183.038097
15.793458
17.79259
13.419289
36.86607
254.186845
12.328485
656.397236
14.114232
7.528821
96.497037
43.737094
146.077957
5.855759
55.584997
36.386672
59.477361
8.061743
255.058798
864.139924
186.997509
23.203671
82.802207
359.447978
11.39618
6.807875
9.202387
172.070262
6.215686
5.234212
6427.212774
222.784347
9.795578
19.510538
34.966589
10.522909
16.757183
6.982238
38.92411
9.238722
15.487272
32.84801
25.68824
31.069803
784.926925
31.784659
29.59479
25.08178
7.892586
58.137063
423.296846
11.090957
6.102642
445.341752
33.153474
58.639286
7.731622
27.117582
22.305842
35.876143
13.099499
119.295817
4.202389
13.237113
6.13119
1785.020717
14.539766
1214.04683
34.10248
75.872803
244.535421
8.658073
4.535983
17.968953
51.184505
32.187218
25.988467
14.968962
14.17307
7.837121
25.444963
399.506652
989.853025
202.264254
1014.540692
23.634346
5.719084
26.961079
346.382993
20.877945
11.312785
35.180179
221.926178
103.204323
51.488002
10.368059
3.904399
11.446928
253.509894
2558.65145
8.31482
3199.878032
146.864819
16.126647
79.006591
4750.113886
751.371196
14.127893
2058.966732
10.375027
6.589376
1067.722544
9.76882
19.532741
1485.95867
338.467795
26.848985
224.442484
7.858581
955.000607
17.474296
274.079429
61.534224
346.619061
5.418926
7.782602
691.31679
789.081419
391.253809
9.538141
78.311777
2.676232
50.407072
852.979534
245.722219
26.33779
76.380159
16.031551
68.837994
47.86839
58.101113
114.39775
43.91137
1451.449322
228.667467
7.488131
6.103513
115.312979
9.287708
31.504374
56.26199
35.600152
56.414939
85.472525
5.952847
16.19803
13.413806
148.249039
2007.527894
350.30755
34.5331
10.193291
887.324376
12.119963
7.910819
259.507299
56.138202
9.847532
17.80071
19.896341
8.501731
9.507857
6.049089
30.199922
8.877893
21.895313
29.498527
10.777135
26.905066
22.010768
13.178146
53.121221
352.279544
8.839074
19.517915
15.184391
25.735902
2057.725427
5.401642
25.192502
25.219411
48.011847
588.434902
16.246868
9.310474
26.07048
3341.736496
65.426243
18.691123
12.748389
14.31866
7.695775
26.359266
8.193892
20.971829
10.976932
17.987299
41.979504
2379.332778
3.682557
5.204385
1252.757611
77.58804
24.999012
13.073736
18.818086
31.640873
8.125314
1316.746714
58.858839
9.998154
724.247755
2522.874409
67.368846
128.128091
256.199871
58.384083
6.786137
1319.798631
17.079103
13.616013
8.505454
14.91984
22.185444
115.427026
52.922675
8194.281231
44.854553
113.084327
21.971222
1285.541927
47.108635
8.513245
7.86163
14.475236
10.947652
9.31259
8.458692
21.009017
6.904502
11.198914
3285.983266
5004.544072
9.617117
4.232993
14.846798
11.00619
10.407424
4.027292
7.754923
427.933708
21.447283
219.573646
40.23792
32.519653
24.32524
111.582726
4537.421315
923.658576
46.229712
112.242372
2166.043996
41.517365
16.404006
7.150715
8188.896348
382.635158
1064.406062
43.948722
94.630182
138.638891
958.915666
12.540141
502.696911
5.850844
28.773642
11.865523
28.825283
41.872063
12.501665
68.265824
3.859035
87.724203
45.239708
26.072786
25.307074
20.228463
772.2628
20.303756
7466.742573
7.056147
40.854305
1107.170761
1332.525492
1247.312009
64.040389
9.035601
1294.640186
916.329629
15.861795
11.02904
8.369111
74.444664
17.278296
81.701688
103.114564
25.682366
33.093968
742.078973
6.539697
35.799316
2312.307748
12.192453
43.173054
22.447523
1316.224303
19.298358
183.561029
11.090582
1058.109802
12.002816
12.891435
7.133748
20.268425
311.809224
88.03872
45.903526
400.654966
8.503724
25.174447
1442.325635
14.974382
15.976904
1194.575734
15.630826
21.048628
45.294929
11.049462
14.292292
13.929391
3394.732334
15.581817
18.393712
10.491946
4.946404
335.352401
27.303165
21.37129
16462.475116
22.124172
9.302928
151.928495
14001.373645
61.345411
27.166519
64.687956
170.396548
35.677074
47.270158
92.893618
64.465561
60.985152
3046.320162
18.542387
55.542231
18.602722
83.386492
11537.417773
74.537945
27.563795
140.899837
18.733537
25.202761
13.109021
10480.539149
8.802829
12.032225
5.443336
112.835433
48.888275
23.643971
1488.648169
7.238202
27.810107
19.88854
9.059363
57.275781
91.289644
32.130545
27.441959
174.064934
36.924398
35.976721
134.335531
4.680794
21.776493
96.59145
15.10918
16.432906
27.516811
573.499749
5.508213
27.2986
46.543182
1180.367182
38.227656
15.618948
53.963959
10.712232
10.014527
55.759316
29.580609
116.706262
11.463315
1073.455223
72.625331
140.316986
5.725599
15.974624
10.030412
10.304936
880.879021
8.134514
13.21469
20.352175
103.332589
1579.233252
540.414978
68.922165
1193.236944
12.530245
53.247496
89.381687
15.143615
12.495721
15.378932
796.907781
172.764729
40.786662
58.711986
103.795041
27.501941
568.000724
6.411536
83.598706
79.0721
32.010316
49.409202
356.999073
8.310986
49028.950137
51.546725
7.417897
105.152374
198.953664
33.562671
233.359566
44.727295
58.308237
39.942568
13.489482
521.616576
5.069105
71.708454
11.842294
217.590408
9.542381
129.897297
27.173579
31.714415
3331.581108
374.393612
40.884686
115.568659
45.482354
42.614476
810.130762
23.478786
487.994155
17.136931
16.144164
23.264297
16.487295
15.119893
53.521883
49.799259
7.26255
30.106937
12.084932
817.232573
7.400937
96.02458
16.934744
10.35925
12.537034
11.093204
1367.883166
2174.389576
35.603101
8.411048
24.992716
38.770829
5.371139
16.699881
15.456553
4.986616
37.447549
771.379653
435.718039
51.670006
2134.550467
8.563783
12.260222
43.894611
29.919974
59.530585
17.590328
9.597409
7196.168353
8.047693
8.053373
656.806823
38.466464
55.589448
44.021027
781.111757
3704.301949
7.916218
15.980063
10.023249
8.572054
120.764396
22.60694
35.861143
8329.582209
22.893818
38.325948
18.560211
10.459352
4239.87053
16.902398
387.11815
3.571467
7.31431
26.780373
4.985546
9.273861
8.320986
43.917113
81.787115
8.309034
9.882113
7.587093
256.085954
13.432688
46.903156
66.846626
137.402677
11.645608
15.130518
17.053761
10.60561
42.392776
1402.149394
1251.578437
49.336974
40.537623
16.028297
19.868591
53.258041
79.216308
104.315163
10.654112
18.355225
13.469985
2600.403226
2659.495414
196.632906
10.436793
1228.73139
36.403624
37.619285
45.444938
11.048899
577.621733
11.781617
33.210397
36.761225
5.073845
148.185249
7.264634
8.0904
29.289452
213.177457
8.4824
33.547721
52.810505
21.335058
277.04501
11.965348
156.663572
22.789275
34.329215
13.623928
9087.726539
57.585783
10.098937
25.588858
58.558441
318.6566
38.95525
6.51934
9.459448
32.586119
17.767766
19.112033
801.155785
11.940635
35.983874
573.648704
6.383254
12.037162
22.32826
134.48458
14.387648
10.420548
8.842343
16.495138
9.415946
39.164745
20.886628
31.95695
1997.95522
1420.315462
11.706563
10.517061
717.941337
6.769337
17.032159
92.661332
49.486868
21.143692
9.90874
13.590417
4.052117
5.550014
7515.898151
59.616243
18.193158
21.931282
8.328848
9.839403
18.10905
8.916661
94.032605
153.047977
39.429756
21.617759
5.754782
4.9798
133.32056
22.571479
6.271573
37.986232
34.889572
145.277393
10.773128
10.483753
7.567578
5.60067
869.437401
50.978123
15.150273
5282.149906
149.187967
135.265991
12.914259
6.882358
159.469857
44.138745
4.922231
30.528194
4.323145
6.934409
19.812435
70.148473
21.084164
59.656199
16.479018
14.189503
12.446064
10.036648
76.488242
23.528806
45.783828
11.70679
20.603795
170.61362
36.087123
485.366019
18.105195
28.879132
7.505658
5.459053
7.813896
15.850633
18.260736
116.343794
34.994102
29.384724
20.302035
15.138088
10.707719
15.486266
69.324285
199.229663
93.867248
13.898255
16.029837
83.201395
60.081686
6.95635
16.677287
1545.595222
8.182734
10.89684
16.327466
2497.44498
13.848194
25.944963
384.594902
75.494137
78.7219
53.934732
203.686793
224.800275
225.035333
30.085197
27.270956
353.645664
64.376547
56.658301
15.321784
10.372851
10.270803
17.147411
15.978633
8.808095
22.133782
19.181181
13.757225
21.908092
741.090031
40.163999
58.629349
227.33316
716.348647
9778.134903
25.556469
66.497924
6.738393
5651.154137
44.947426
6.020238
43.775029
25.889297
48.761505
6.668659
8.636225
4931.367789
7.781979
49.162483
855.861507
20.111662
659.48567
138.174902
9.106141
119.146374
954.776791
14.288562
29.804082
19.537912
97.40885
7.45487
13.843833
204.458543
65.68887
35.49253
56.847863
979.85495
66.462309
10.154211
50.720415
78.564281
18.886183
3517.211485
98.17572
4317.683265
7.006883
854.945654
756.164994
16.342037
11.731345
13.559204
34.076934
17.771859
5.9417
20.755428
59.127766
51.882026
12.458391
8.437265
17.518962
20.943093
53.738435
127.021262
18.662187
976.064987
32.713457
12.669511
19.57984
7.329456
51.364388
81.31962
13.082793
11.111901
83.941361
65.955751
48.804086
96.177896
23.131603
12.212606
10.312391
1040.061118
75.052779
26.559026
4.71851
9.428255
74.432176
11.666758
21.441547
508.734744
10.320755
122.508032
81.191393
12.379121
7.151873
30.927389
66.017132
11.079564
13.089218
9.436389
11.282761
9.635055
87.015507
50.011529
11.69414
97.968601
1082.679664
8.601743
851.313308
338.502407
8.005177
29.065032
67.592005
68.803805
430.567346
14.515269
110.242488
27.498987
8.648546
5.944491
59.133314
521.024713
63.308908
33.020336
8.403332
170.038405
48.568694
3900.419123
8.018829
222.843113
2132.685259
380.844824
10.928027
99.44505
31.995024
1663.320358
50.30377
16.034444
18.224273
99.85641
32.850749
19.620926
17.505393
1190.712228
1027.53506
44.768583
31.491573
17.682517
17.036797
6.59756
4857.739534
4.985437
7.308461
17.780851
340.46821
39.530205
31.283902
5.662024
7.775871
25.680062
1312.314689
25.966813
19.81719
22.917064
63.982395
2056.866753
12.967034
14.237409
57.911896
11.531331
73.975033
33.663179
4.926859
36.941447
7.8357
10.352166
41.227053
12.577614
47.318525
1800.21113
11.090933
166.454255
3065.815626
25.537475
5.328327
241.322895
31.949424
94.46732
3002.528665
10.562705
1805.020549
17.642187
43.598388
5.91448
18.530463
13.666194
895.827574
1069.442063
7.862682
73.320754
6.477703
231.633634
93.764384
1007.48323
743.89561
472.657949
15.097953
30.099034
7.544984
7.023549
19.672072
459.646834
18.569984
1348.864931
16.199522
11.355119
32.764408
71.754514
12.271026
41.404788
179.471789
13.063822
8.012678
4.442462
15.38655
50.544342
9.673769
22.431238
26.197178
12.517284
7.484243
486.949274
23.760198
8.017307
7.848927
106.58492
4.638337
7.306467
914.845808
142.002803
84.153104
1627.815709
36.924579
9.991467
37.101147
28.493883
8.777153
384.747381
691.898097
8.708863
9.34679
14.63733
13.857948
36.763458
87.024458
29.916273
108.100627
42.29109
6838.268819
12.295356
242.909078
73.692911
11.542224
94.667241
84.490992
4.441917
28.829241
3.749026
23.446699
22.418404
139.054713
60.714178
7508.122771
87.576941
67.957866
6.486686
5761.692833
25.006387
18.595558
7.193935
22.499835
88.809695
9.270651
12.292792
7.765452
8.606348
15.266232
152.47642
39.913228
11.540584
18.282521
111.694504
9.295045
16.30256
27.794368
23.181668
5.276628
36.997393
6.108778
6.628693
102.600024
13.701262
74.488558
16.119025
12.817411
15.896944
18.289572
740.750542
18.178296
15.819319
5.511479
19.503262
13.560274
92.610737
6.707926
677.377721
6.798335
13.674386
17.004958
59.734616
6.363051
13.58096
1188.416447
20.066809
22.694139
22.501495
94.295591
47.634656
17.900989
11.411352
28.636857
16.25388
462.564335
33.902438
11.646852
59.732337
90.539831
34.794217
6.713029
14.696969
14.477559
49.299758
5.665859
13.358949
31.182058
4.922257
15.523597
3012.731755
38.770236
9.599655
36.538485
44.285054
14.154965
13.393054
785.288965
8.078807
21.586745
22.518159
15.448687
34.270818
17.331606
6.226229
39627.514529
145.060197
8.017772
5.597143
38.271992
6.621063
721.946918
1984.970245
849.782626
8.834694
66.850485
392.046525
6.043737
9.729905
260.821378
112.513799
7.970719
14.344782
926.107329
390.542064
56.17533
57.608176
901.974523
7.19459
18.557443
9.891216
38.643331
15.108102
18.934878
11.004114
135.705485
20.954887
11.205863
8.004529
91.59356
5.816127
324.030095
550.776239
18.089545
219.80354
12.739128
14.919686
34.691147
1378.462833
14.480179
71.970628
156.147504
198.817603
12.473639
18.768869
1426.22401
31.172512
1628.997898
61.179977
253.57544
265.376776
5.155012
177.586241
4452.531163
7.369017
35.962472
63.027159
201.153265
59.904434
6.049862
34.933562
6.696749
64.057036
56.842544
19.313404
17.194059
413.934681
8.643373
26.585067
92.580025
18.525835
1089.455529
12.932639
259.810046
23.784074
7.133387
349.967989
16.444302
14.986913
10.97662
121.326364
45.522819
91.097963
92.694629
60.386293
41.511216
41.737308
50.970902
8.293629
60.078957
10.644689
20.707523
928.072033
24.083685
1378.419191
7.98224
77.526604
236.41452
15.314843
60.274975
7.410705
25.821436
52.440422
20.145479
38.266367
28.083409
66.482776
16.220366
13.342295
42321.256871
42.660171
5.468017
15.046475
5138.364929
9.929351
19.794924
14.160423
20.902673
74.356957
45.638747
3.429557
9.491687
18.291012
49.103612
15.709097
250.459637
19.602923
38.81609
5.697946
26.177093
972.846105
53.991598
1607.790895
187.456593
12.152931
10.003218
22.836486
122.027881
31.966715
3463.320352
23.477652
829.006765
113.760998
5315.50387
138.676068
53.452206
27.066901
75.322899
77.832243
18.783743
68.393337
536.806894
16.110362
41.162038
11491.317116
8.616998
1325.306194
5.748824
11.453662
104.310491
265.045367
42.138905
185.34418
16.139827
13.780411
7.085711
2.996763
106.304598
20.667191
15.256787
230.543548
39.108218
16.264393
450.882143
7.255152
56.435656
23.137954
10.191971
20.996596
885.880755
20.141767
10.064239
77.667129
30.074122
85.841061
6.697953
400.005295
11.624743
15.823899
12.259133
7.865541
25.842598
14.004297
96.431234
14.891561
12.742061
11.293287
7.490811
182.14685
9.37009
69.22381
75.156669
203.771012
18.2589
19.315547
2091.405545
2410.747664
3.527152
57.332724
16.547221
13.609394
5.942154
3900.71965
1621.234198
42.949664
14.694872
429.100465
5.052294
105.896476
11626.505288
201.937078
1258.402964
213.684487
18.880205
25.073907
27.372581
33.320204
12.442157
89.027086
162.518642
27.189499
21.750896
1349.99176
12973.33887
12.565044
157.386559
845.186114
46.285875
1249.192453
41.675756
9.931856
82.87511
9.666531
29.832436
10.829991
10.752704
2445.748337
92.719285
33.84608
34.062809
219.479772
6.434902
8.112076
85.499029
14.298712
11.443002
273.494227
107.181802
10.86706
11.418421
446.57313
7.393448
2019.358569
12.851278
36.863393
215.388376
92.40708
6.530431
9.133022
10.471407
167.359282
1569.296103
2094.006623
7.882725
69.174598
34.42722
15.441464
27.874834
121.963914
9.845469
225.374346
8.68414
49.808373
5281.892147
12.124087
15.4684
22.271585
58.086215
24.774711
10.53209
430.195844
3099.185894
2177.589458
150.879618
44.705578
89.962834
18.836709
23.241215
6.152276
56.912434
42.10871
262.281382
221.663003
22.412023
12.853822
20.600025
10.298337
36.944846
101.821382
199.374114
34.914805
26.478119
18.658947
8.890311
25.479279
11.470914
21574.966627
25.058312
8.443485
1541.358441
161.366032
148.787188
37.339187
109.166234
16.783775
8.862987
470.859614
6.214645
7.822476
13.313418
26.758319
25.85509
22.014749
186.942123
856.873002
11.301264
31.00201
166.296357
68.682663
3241.791124
29.33098
8.87651
7.789523
6.015086
30.710439
11.966564
21.84857
5.660892
8.513956
8.619791
5.435925
1144.293091
17.737786
18.733603
11.448007
26.324647
61.246043
113.661831
16.837301
330.474271
19.1541
15.221856
271.963512
63.229966
37.357846
15.908092
12.898793
7.624832
84.443476
109.570521
16.988148
18.41922
11.273352
26.859366
10.813616
8.203887
23.371681
1364.492114
24.02099
2021.040657
1361.800404
2364.333508
1053.101572
9.287343
8.127841
722.61665
8.484556
16.216166
53.314602
75.514209
14.755954
22.693215
89.307884
10.191617
27.559566
53.129631
7038.178697
18.229289
11.873981
15.028043
41.731971
14.650362
16.190691
46.465193
8.808185
573.432574
74.062058
39.655397
11.622621
44.023022
13.366523
37.600707
27.424
30.270189
5.325064
5569.567065
30.409626
9.539131
37.978099
19.906958
981.702129
378.352807
765.238381
7.523768
11.369564
73.512206
16.59832
51.732501
66.678239
5.76389
38.578558
6.480969
24.447117
324.759158
17.159674
11.547603
43.013822
74.770471
1700.378165
8.918285
17.885093
76.044749
5.501628
49.346263
17.116045
10.635812
3.261099
8.722043
6.768295
3357.501605
144.613512
1132.475258
31.331695
26.490124
82.17865
6.831713
15.73976
32.968329
32.731926
3129.613167
3619.363802
143.623771
14.410124
59.097174
9.298546
6.891163
9.954409
1069.097872
53.626619
7.261883
45.25987
12.524513
11.663294
3.374854
15.053041
12.470616
57.978611
20.493521
34.630309
42.649667
16.332974
20.741015
17.093811
153.563404
531.020083
25.853164
26.396982
7753.385285
17.357799
20.170918
258.805282
465.481518
25.306903
13.694919
4061.538344
17.510622
36442.412503
32.57652
339.561036
50.565825
24.212997
91.958475
12.779695
8.276602
35.180487
19.549495
10.606569
131.277137
3852.764091
504.463683
8.738006
11.951195
6.063716
35.526532
5.291341
6.682977
4.741179
1861.719474
29.950286
45.944687
195.91037
70.513899
8.346794
129.980656
61.124592
64.376188
63.195637
15.546598
12.969372
5.453514
28.954382
6.423692
11.779761
1068.051704
6.966682
422.704776
942.231918
6.602854
58.347952
4.527219
11.081096
27.101756
339.880647
30.028904
12.467274
17.962883
8.354865
21.985225
175.290892
11.131644
8.430232
91.183564
241.508457
75.956896
6.621141
179.329992
50.528847
9.191685
5647.598196
13.7669
25.75144
13.980523
56.230496
102.141694
818.379533
13.479217
2250.185985
10.634539
11.42549
129.215773
120.808729
97.261699
18.658956
18.429067
67.380162
130.244287
66.580869
118.098073
5.047136
37.393463
5.260491
12.226571
11.687827
60.347413
40.176721
10.086896
42.976983
34.960831
98.338879
1114.275665
9.923562
117.338344
8.054723
88.501232
170.063267
60.303431
6.030979
26.550132
66.05525
50.668255
135.406327
7.371159
149.165782
5910.193236
1502.58502
10.989188
10.424031
61.433591
23.332767
1445.780727
148.436489
7.137832
754.998108
312.715665
3.677399
222.603721
144.351758
19.393974
883.25243
2.600851
62.450659
27.567146
6.561854
31.167667
8.930809
13.854762
19.067806
11.400726
10.131024
10.972518
413.159806
9.626541
13.364701
270.911998
9281.601031
16.76873
19.49921
6.808098
81.499607
7.97708
436.487029
12.528693
8.031808
24.007906
35.591262
823.527773
4595.381284
23.760242
52.05164
8.393822
54.646254
24.907357
18.821785
7.894639
8.229243
4.9015
44.264642
2291.852828
24.028363
38.172498
13.382924
395.140728
1150.989102
5.246486
22.985974
216.766757
13.451403
14.736773
10.827828
27.40374
21.346915
58.903558
16.043755
22878.658193
26.437866
6.833981
1999.830917
28.34289
3045.392683
1021.836508
236.794011
1921.649893
8.991557
98.542779
84.68835
59.569808
225.985637
42.532603
12.94104
1693.518475
47.986793
28.36404
857.794258
1103.650839
36.708728
15.048959
200.32038
20549.503944
12.242633
9.015289
13.089581
11.063583
44.203048
68.608584
218.055967
19.557445
380.614726
112.701439
11.808463
196.696147
23.186549
7.282669
3585.692242
18.631909
180.980743
5227.204241
16.237204
13.897938
9.640054
28.293556
84.937142
5.741786
903.45888
4.478213
12.343406
247.927014
28.196419
6.058573
7.945303
15.102681
489.200389
15.101178
52.17364
42.126749
40.128714
1567.491504
182.93847
64.446646
68.746363
455.360481
53.258508
7.586133
106.965075
15257.267882
10.42844
121.730145
11.722648
21.030295
9.3367
109.90604
102.401367
27.464656
14.069234
402.965669
51.624633
126.590662
37.249271
4.71417
48.078492
8.24173
7.762563
7.178945
4.917475
172.74003
27.643374
149.656176
74.956608
13.805715
80.124616
148.949263
7.309465
8.679388
9.237331
6.200883
71.076306
37.858136
28.579983
7.996487
20.16867
8.044838
14.641683
23.915395
86.243979
97.263686
1532.432842
8.535275
28.967102
17.735845
86.875641
45.252257
242.845737
21.389696
7.737265
6.391512
97.533502
64.234931
81.049832
1210.449485
10.221731
12.812646
1437.862224
4.678944
109.650852
8.324496
2518.984531
10.81111
18.996394
5364.666122
429.255753
175.984328
13.128152
20.771204
24.22144
42.346326
416.272571
12.562726
64.305167
30.86063
9.34153
17.12421
26.785436
30.932036
13.857935
9.787467
13.173134
18.63042
13.267335
33.605324
5.441647
6.570817
177.871451
24.34622
13.377203
851.201483
8.873469
11.320087
6.02187
30.727498
11.891898
12.611639
16.037308
1012.184764
68.701708
7.396487
56.217575
16.994963
7.438909
110.67948
51.016186
19.888793
34.216914
2063.799406
13.92077
153.358414
13.586712
26.220028
60.349192
3369.73463
15.277352
52.628804
8.596227
9.152661
52.94781
104.529225
11.956451
20.085808
11.899659
5.767841
45.779306
86.451965
18.812559
7.738412
27.318438
20.870816
989.184681
12.816953
361.424939
23.647046
14.300977
11.539083
188.798463
94.645219
7.472447
21.912886
19.274508
14.520695
66.447105
121.124219
3.32215
131.737702
18.410194
9.82825
10.289308
53.846137
20.715733
33.360062
116.686812
19.302453
10.816646
10.287812
818.77118
427.128861
19.88957
2147.76967
10.572456
3222.784997
6.819657
61.558167
72.343555
323.857204
80.271455
40.101781
13.217457
31.52366
85.420024
231.571574
47.480194
17.270876
641.334512
5184.733331
12.778751
1777.814878
22.099145
82.586043
9.665253
12.161826
2415.176346
11.975047
34.501366
20.087757
3611.673825
25.744155
20.483716
444.875803
12.955136
3246.047434
1354.681946
10.995962
97.87293
3191.017513
28.214178
158.393208
10.079531
29.591916
19.522198
8242.690117
25.717316
4.303932
356.900959
93.176113
6.943062
1157.572854
19.694568
32.089789
9.675963
25.614877
2391.292469
167.188742
12.078057
1025.056546
38.037465
6315.089057
7.989889
334.410601
1778.734007
31.213564
3761.057752
3.052744
72.740022
28.124027
49.545971
18.299534
6.858635
6.74618
643.333685
11.977181
2668.04306
23.492266
37.472892
24.994701
8.640459
15.935862
38.376511
488.097542
467.433247
94.156138
9.927865
132.728537
109.224935
32.214251
12.448996
103.846204
6.224248
100.245562
116.259004
200.5027
14.960241
7.844892
151.54414
103.485593
14.511565
99.353435
21.865647
28.315284
22.077412
34.501676
35.225653
4.828815
3745.925569
774.351745
963.214863
14.402585
12.406904
341.538574
36.690469
4405.525607
16.627947
14.986417
11.30664
14.477464
153.18495
26.707944
8.126125
31.032114
32.656639
177.424652
241.40502
33.600355
517.359555
13.359615
98.603932
27.853527
80.877579
7.958583
8.789793
23.91398
8.580463
26.961801
475.443302
9.422314
14.923723
300.155663
56.55014
101.665184
6.234569
18827.401326
544.174917
24.888455
8.156958
7.582483
69.509659
4808.527052
10.624243
149.719494
275.74278
142.994359
35.607602
10.051938
13.996566
21.075975
9.97768
18.186958
19.581876
60.734574
12.927781
35.690957
10.257308
4.489693
34.506732
9.762128
23.111235
20.253021
66.944702
13.176373
101.096888
785.182043
10.917969
8.69199
143.210216
28.99801
73.180057
56.084384
22.195824
82.418669
486.644057
24.885692
20.552144
21.788204
7.717172
73.763523
240.144534
7.694295
881.788792
52.198377
9.975177
179.435615
66.630072
392.675626
12557.000813
5.314347
4.663321
8.368225
690.594588
11447.363163
100.84875
5.683528
2379.588539
43.19364
314.187263
9.995002
16.997022
14.920006
13.717245
21.323636
10.853508
31.186814
314.780405
44.743233
30.761986
15.44922
8.681333
9.285622
10.833327
10.973706
119.122625
13.95233
9.988728
34.554644
21.306397
5.234984
102.278975
40.481746
28.490212
22.586579
7.234063
17.296159
1218.378402
47.073917
6.198671
8.864282
166.244984
11.014727
62.285693
15.241087
85.574733
24.79871
17.201673
14.18053
17.212872
9.371272
281.045845
4160.255948
7.046912
65.997062
16.525946
42.426288
17.987847
265.196135
26.263732
11.347932
11.246632
7.243647
5629.089863
10.752029
12.453728
207.063969
564.752388
28.327668
16.513303
3431.122737
12.024558
55.685573
6.900332
265.130023
43.467497
6.439154
80.65879
40.97093
57.137691
18.869531
12.774886
116.595045
107.624189
44.747978
13.318608
27.619752
30.383407
41.685739
8.528305
3214.476389
7.817259
8.416446
245.213031
48.562835
161.484846
57.485406
136.362166
12.007808
5.614044
1351.548704
5.877915
7.949196
28.765203
130.574248
8.663277
4535.003225
1654.637484
22.124743
37.463725
3364.052709
513.644436
12.134187
6.059558
1495.253651
12.495288
46.322913
1431.953266
1130.471729
209.759576
7.532317
427.563071
14901.583497
110.464755
22.662629
336.179754
18.469202
6.347449
25.158464
6298.986755
22.276175
329.106442
5.522221
39.981929
21.825261
21.727402
30.012918
131.346801
877.713066
3009.73845
74.860008
10.617985
6.808076
36.30692
42.92225
273.767334
41.913721
122.730906
93.552145
10.853617
21.175582
34.797882
231.711295
175.148677
106.981457
9.296587
63.069062
27.294561
8.413488
27.906119
45.0134
457.984423
365.395742
12.319636
81.856595
104.026975
983.829037
21.498384
11.654194
338.160019
18.64515
281.101477
9.656515
9.905899
8.328513
8.210446
670.849236
20.3154
1655.933594
60.808228
87.991538
268.814765
23.304416
25.253926
6.795598
106.30763
42.454787
12.371313
32.126506
43.851513
8.230811
29.486755
75.755059
12.204634
72.187103
73.78869
106.042455
98.982829
79.442023
333.053242
17.843407
29.671247
17.521316
48.967964
17.378899
121.662581
1135.589199
6.956077
8.264186
233.058425
288.978615
163.524888
6.346755
57.330502
135.477296
7.525924
14.169745
28.076735
16.081252
37.430459
8.48177
5295.361788
33.870199
12.137517
20.397093
80.76267
1396.283456
187.369326
10.273404
137.6047
89.90812
10.090955
13.532154
161.834918
5.294083
4179.947111
75.196471
6354.369725
21.772118
14.755491
6.554718
75.682948
26.753204
43.68235
73.917508
7543.885052
80.900713
8.196032
674.590123
6.743186
9.330723
42.122805
8.497117
42.548877
9.273962
19.706867
13.131631
29.900013
25.667167
19.444957
31.853108
8.260783
16.574263
5.729074
253.558549
3235.806696
5.946016
15.276843
105.100254
91.493001
18.20003
1348.566007
48.70549
79.146642
140.187943
37.74914
6.958677
51.568752
20.107271
8669.873913
46.486336
187.521565
37.927662
2229.11866
1404.469513
65.65055
18.679777
7.256875
7.024309
85.034108
4.075107
64.924851
23.74748
19.416019
4765.870268
423.259026
1095.799333
6283.259685
29.300795
80.479923
243.850927
8.611139
1845.410565
57.652333
7.062297
35.764405
54.683255
18.462163
10.425449
18.998822
234.450722
889.089384
8.671887
19.908671
1768.409595
11.746799
749.090475
9.092834
5.850849
14.459937
12.192088
24.031698
17.282871
532.069398
9.639973
17.795876
221.558305
19.747921
905.233717
12.406303
15.344118
34.898527
9.106486
10.544143
22.380289
42.77636
9.097386
35.327303
15.291576
97.727303
17.259808
9359.543387
23.074085
8.732683
15.639353
4.797378
11.119847
100.654062
17.874608
22.770468
15.707712
14.36874
12.800551
132.656437
17.897683
16.198292
23.838337
44.763816
1490.021213
10.225559
6.3665
26.886725
25.975756
1013.840951
5121.748017
3.359809
7.000571
7.71888
9.127648
4.567812
86.089579
9.250238
70.88502
8.930582
29.045808
674.777327
171.251391
9.553017
25.835851
17.304717
77.759067
60.029725
86.603775
8.835281
1463.668422
4205.827778
52.325998
11.33044
23.476753
9.265535
28.99361
1624.308973
72.007355
44.955066
24.458657
7.967731
64.636205
284.732066
13.933017
111.745128
8.59497
41.267756
19.520764
17.041178
11.500296
27.357745
64.517919
1606.77382
10.915858
88.252259
8.814301
8.889618
4.969363
25.857167
44.531287
24.217792
26.743454
32.437678
8.694479
33.024478
33.12372
15.838321
86.881639
828.036078
13.838283
20.045214
216.075414
220.135344
18.945754
77.413282
23.640168
10.809455
19.726951
23.700993
30.314251
4.486907
1071.134357
6.607688
8.002737
23.95258
21.331136
109.866502
7.116598
20.256007
15.419611
12.998475
9.793073
9.777647
47.367473
9.933843
7177.279999
11.933045
7.014412
194.874582
9.691886
849.224844
6.266325
7181.512558
12.399098
23.206501
54.57809
13.650569
33.817439
322.854169
101.396369
45.83679
23.760898
6.135007
35.193105
540.252383
1505.691057
123.724498
10.230132
16.757787
50.32983
217.639925
59.854192
90.218362
33.892055
35.05931
19.548219
13.683943
39.022347
8.060069
3422.902353
8.085254
10.984595
8.543738
18.154
6.172656
2960.323576
12.836371
19.101602
34.720396
21.871817
22.987955
14.299505
18.430612
9.312621
25.25413
15.160148
34.414123
10.016407
5.904884
93.710149
34.821662
9.824234
7.058934
79.181427
36.51489
6.59737
1331.767436
15.560219
105.6617
20.325203
15.682474
13.630186
23.222165
593.246862
23.111189
22.934483
880.461925
19.385644
89.830659
149.99676
287.730538
34.629186
8.487351
21.326615
680.882547
55.58749
13.177546
28.165575
28.107482
23.640912
7.947362
16.871137
7.910295
114.579162
39.457454
1915.906196
1583.681833
36.036881
10.639119
263.112596
787.660967
393.641504
9.813701
69.532107
272.136575
994.168327
5611.958
1114.936898
37.454484
9.876684
8.484285
52.254194
8.948451
3294.379139
78.440483
99.277461
11.037584
95.127821
10.959553
12.47144
29.89214
21.650522
137.616098
41.153186
61.304088
6.771996
3.874655
21.745758
10.973951
122.452956
8.875302
38.256738
26.652875
33.055817
173.33012
16.995741
983.864024
22.10617
270.807522
21.32917
11.635408
7.502457
29.104925
8.058472
4.059179
54.677523
89.047172
21.705456
66.507723
410.679866
16.587026
127.444286
867.920566
16.130166
3.530474
8.61757
17.055143
24.299705
1118.200839
14.790756
67.88063
119.395706
9.764872
91.985091
13.957914
7.615807
10.524406
67.93689
12.999929
167.418908
14.117212
16.613934
202.310597
77.507069
29.821778
73.899452
59.809779
7.107167
5.504967
6864.220475
6.209569
109.222115
9.658514
14.398294
68.104145
34.340352
52.700217
20.455755
382.671073
4563.625384
42.628825
24.61393
80.886795
11.588016
8.242591
349.588693
63.647054
44.913622
3.97795
41.475479
4.844121
688.678385
46840.879064
2052.969855
95.318891
37.619415
947.862721
5.983026
37.81099
69.401087
9.158747
9503.336054
2251.477189
225.031715
11.071075
1187.574878
13.869451
12.475648
23.582363
194.596734
9.366908
11.793301
68.141785
9.114911
6.097446
46.150525
120.258524
384.012542
659.594248
18.802745
9.095585
38.678023
23.901435
31.726883
29.740784
3.129726
203.404694
1438.164967
5.795706
7258.340617
17.221699
51.020303
14.145392
2599.690135
10.596754
55.399386
29.832899
273.117511
25.087372
57.490511
12.261568
33.990865
348.111099
8.901615
1104.162312
1204.752191
19.004069
3.250543
20.527005
44.376195
18.837052
103.639766
9.279486
29.592666
5.796259
19.125609
50.96047
10.793446
113.607978
30.10752
14.054958
27.706974
35.999786
24.914386
15.08476
21.78869
39.626007
17.522589
185.20973
101.666762
278.653059
10.175515
40.224471
9.659961
6.007073
61.828813
6.903081
10.11313
11.673752
971.158529
7157.510728
10.530781
248.135535
12.40596
10.284347
23.327761
2125.637915
2742.633442
14.022255
50.793628
62.804819
10.156126
11.018161
152.106607
41.35373
6.346071
7.792
18.455247
307.462414
17.546851
71.687015
3.905581
40.354017
531.449757
16.684362
2320.038294
41.145042
10.523772
995.921162
16.227239
1534.27422
11.136727
6.586047
376.593813
18.198466
34.552661
9.925921
34.556942
42.150731
53.397066
4737.26239
16.054023
23.111339
8.905032
84.267528
52.146848
95.89554
11.720233
13.716868
10.222734
15.412735
47.948977
15.256745
1329.647462
36.396844
28.717481
303.120217
26.315955
15.479517
10.042913
268.691892
26.410499
377.208575
18.294509
28.625665
79.93488
11.680582
12.136752
105.132168
7.039554
14.786439
40.438014
14.652909
61.748008
10.099683
12.351869
81.309278
18.379459
7.224083
47.634274
105.810836
932.698122
6.450179
6.279663
12.787256
130.929267
5.052651
19.222181
31.969339
92.203848
7.149365
164.101175
24.137986
99.27652
10.076897
12.052556
21.591857
10.411963
15.71777
26.942843
27.099139
7.856726
14.128104
16.326235
21.714751
8.198537
71.139067
338.906395
128.811042
17.013308
1256.901309
46.259865
28.813418
302.89349
5.236521
32.231957
278.095341
7.122295
919.577212
23.259713
14.401222
9061.087207
504.157952
26.40393
44.139905
17.269155
13.818072
25.117475
19.746261
8106.577248
8.310967
3091.345377
6.231924
27.513479
11.329715
7.044172
1869.53439
8.49634
10.805307
10.823423
266.150476
12.74667
21.042122
8.600851
5.251451
173.804746
167.349555
131.863332
17.209562
5.953288
60.155041
48.008057
195.245255
14.671748
184.696876
449.523794
7.682957
21.15673
17.118558
17.473005
8.608538
33.982313
6.959333
49.425936
82.649778
11408.442106
96.294812
15.312591
38.956965
15.998998
3812.785233
39.288663
13.464549
49.326361
15.118522
68.282007
61.363922
129.678446
28.724247
12.116982
32.977534
8.474969
11.185968
15.675415
33.696523
8000.774175
392.35787
10.210433
811.700062
9.331252
10.151136
12.545088
5.206379
16.98197
15.398721
5.494534
26.6569
37.941071
927.316647
20.886268
220.145611
8.520354
49.079347
10.743931
102.156847
136.806619
5.504414
20.855318
13.153592
14.341664
8.677587
13.956228
26.308312
74.678329
58.683259
31.968389
7.633797
734.549126
125.042024
9.406446
23.033867
61.502937
10.626349
19.625651
16.751129
459.259201
126.335256
319.572849
189.981888
253.018369
8.969661
32.1308
40.058055
14.26411
53.962549
5331.632455
240.99956
18.452834
252.149213
35.748262
31.124784
33.541629
16.874759
5.885999
25.557133
27.465633
12.521236
192.26796
8.471341
31.41074
42.459452
2599.120673
440.532849
19.631144
5.269083
85.013034
8.193737
355.768956
19.672994
16.435652
215.456575
22.954874
8.888954
15.448515
1812.377762
23.008778
9.523984
194.40042
86.240053
13.323429
7.531863
114.85478
3256.842127
22.989156
78.81517
7.516305
11.828276
178.953205
3929.007661
15.620877
9.115042
2150.962309
9.133665
20.732525
6.822321
15.530886
7.244354
5.755641
201.637867
70.231922
14.317544
143.40963
852.095239
28.183583
277.636519
6.306922
129.701079
8.411287
13.4325
10.502436
15.077501
67.165752
8.175934
10.053273
7.756309
16.844441
12.507874
79.102753
95.467604
7.408016
33.701877
9.49195
91.108669
279.1888
19.919796
56.442346
28.434793
244.305846
475.530831
17.724263
8.24967
5.391454
20.246546
4.117997
13.68731
12.744021
1493.99444
97.531413
421.627917
23.722449
121.564725
882.267843
18.299361
92.740128
9.159077
18.461925
15.510682
4488.708048
6929.617402
6.357481
179.821048
26.64575
125.517321
4.580631
59.150113
61.440886
14.339025
201.722136
5.895442
15.805802
11.488952
20.610353
94.012203
23.216193
33.650544
53.067741
143.268723
13.853384
72.232416
267.488032
52.650828
33.475308
6.287235
6.099478
134.67839
1879.185919
8.629814
15.852316
97.707285
30.442951
200.498117
6623.034959
1053.978008
29.174669
56.750984
194.319109
480.327014
8.74011
10.1454
29.167369
86.622447
22.070255
520.977057
46.485582
108.025362
16.80673
306.824285
29.977535
65.513782
99.347998
1273.483868
574.257501
33.947279
27.343984
152.88009
20.549343
16.226012
2772.800666
22.902734
45.933773
79.215292
49.522023
6.455772
4647.731588
9.80643
223.03199
27.256972
8.498172
1335.949607
125.813422
633.397398
39.90842
19.454069
12.804699
32.822494
2091.371922
9.062522
71.98769
9.602369
5.469169
6.742589
17.059521
15629.340743
9.189354
85.49666
21.815428
7.215598
5.877746
18.636022
100.511231
10.682138
8.074759
4.032496
26.508807
21.625932
41.33953
1245.583291
76.737793
96.006838
17.84087
13.046395
6.519742
14.534952
17.709072
2852.581503
26.189249
7.580346
7.954788
20.733922
117.376978
10.687289
8.846266
15.17335
1312.72033
138.069237
29.63021
158.795742
548.975726
8.484371
6.011149
55.474989
18.973618
12.619711
10.684426
152.878765
59.007585
6.298884
11.232809
7.46645
130.781769
69.20023
4.522241
15.172871
22.117207
6.873422
42.194339
10.521559
5.635394
13534.338601
649.545614
136.841044
13.48113
816.988093
88.582558
1055.952012
140.396462
65.443845
6.502319
6.381097
20.8519
67.298052
9.337904
60890.686712
76.093838
73.568548
21.552596
48.75383
324.151076
144.44577
368.664776
70.557119
214.133526
39.40582
82.728738
74.828202
4.704011
89.255897
20.231523
936.488037
12.856335
11.127263
9.905139
1252.681564
5.969496
73.075382
9.822826
25.31082
497.789759
1961.445681
166.193844
48.499837
7.371813
14.239235
13.704064
1236.194945
1856.898267
25.89677
21.56772
10.709397
9.767571
50.400821
2571.367676
9.004721
10.714873
853.788299
92.276756
1956.531145
7520.613605
19.572034
65.273877
211.315491
9.500149
89.702271
12.379741
8898.347415
7.452978
535.832176
25.44177
667.090751
23.58758
193.717243
14.513875
10.447094
26.521729
340.701958
27.13613
102.801796
17.43303
88.111894
6.382511
2395.378765
11.556422
6.123364
7.599426
62.104272
7.918897
42.363566
45.273547
2516.585341
10.770072
14.350141
16.588672
193.233448
23.940598
30.494488
17.095832
20.391899
9.117345
12.758394
21.355077
10.559567
7.344473
102.713102
1224.972268
202.140544
21.317938
2.8985
17.806849
19.208869
16.187549
9.228235
26.113051
48.79136
14.041263
32.077277
74.4323
2720.031005
39.099533
14.823659
9.059225
9.873802
24.946379
18.024996
102.392701
279.459511
5.447325
25.218975
623.33888
13.470313
13.124894
2673.766559
8.507118
30.633967
463.923577
20.285621
2868.197794
18.238805
29.913415
86.757742
21.502492
65.529187
23.506863
31.467586
9.52266
5.897419
1830.880436
12.100471
1333.196223
7.202528
13.772382
14.472899
5.069648
5.053206
402.314382
20.829087
8.953227
31.442345
40.5043
492.945798
26.021848
9.622218
11.135853
1404.681704
84.37468
13.856466
47.440889
27.260225
24.796481
28.29518
53.107122
14.907779
107.810394
13.654231
2666.632608
126.608767
18.287307
21.450754
126.554839
255.326937
10.038087
19.954104
18.53133
185.477533
15.039302
6.979104
145.443085
6.848277
17.66343
40.940225
9.554919
21.185741
6.306338
117.755531
10.026779
22.630719
6.709371
41.196974
14.325711
45.85811
100.069536
32.710262
9.673783
32.978197
4724.777018
59.904986
217.942023
26.921961
24.571721
23.943561
83.878188
13.81476
14.767549
20.726593
13.60007
78.685669
20.342348
62.708056
833.089443
4.01578
15.178432
15.986689
21.142087
30.583302
14.488781
5.384756
84.017898
6.467451
12.432976
377.002481
67.535557
18.692397
5.731699
6.862128
24.520091
1711.084082
37.028247
1694.380366
119.040662
125.197523
10.220543
26.141116
56.151734
33.225063
128.052273
84.469788
9.726197
110.251167
43.139087
15.685706
24.007166
2488.610934
64.144505
23.875984
2799.00244
16.612937
7.405301
18.324917
47.273985
12.364333
5685.781821
9.245963
237.53087
5.811488
7.995629
132.683212
21.130375
140.223074
74.083818
112.831111
101.142146
8.62729
8.307019
26.216411
5.282147
62.615035
19.248363
11.436117
1123.17713
28.261883
107.758984
178.961957
11.273938
19.270974
46.613235
115.548803
11.011931
9.075566
637.142745
42691.261521
34.706022
835.094406
71.740063
47.118423
3222.24182
49.850224
11.347222
5.772101
6.794559
74.292381
588.353976
4257.578196
17800.168371
2925.768291
467.574715
53.993443
10.267944
359.086826
126.993572
15.772313
15.553331
58.350793
5.026706
13.839735
173.142722
66.859972
3194.372978
23.595412
8.733452
102.251558
306.946068
16.39882
22.988645
7.222581
88.852733
103.948491
654.4847
32.847368
10.316894
938.584755
28.923892
43.42
7.850139
381.481102
23.147711
30.387047
76.188337
14.616622
21.488635
73.136644
1214.378912
101.965599
93.937485
19.32093
8.616759
18.406056
99.060783
1801.389166
5.850552
9.265213
28.259546
22.209577
35.451165
21.959063
15.169639
9.552877
2694.549663
10.625586
16.095107
108.996609
12.453735
7.542089
23.269713
33.769333
6.756669
10.027899
13.018399
59.900948
7.487565
7.694468
28.633372
23.295751
3201.0569
216.921767
244.104813
13.397247
15.740418
51.100669
31.7483
9.250944
8.194716
1624.056075
992.890873
12.851711
9.075562
149.221143
9277.588262
63.570763
10.497221
425.584534
25.450282
16.939325
919.577141
26.591752
380.928145
5.138569
30.805819
14.609344
23.151471
83.05085
10.511217
7.820146
3917.119902
11.494411
14.68253
2003.282406
10.886815
8988.294962
11.101334
4048.4821
74.478471
26.874967
8.462567
42.177832
1435.928985
70.327487
10.23386
107.56059
8.260699
10.962998
7.448726
22.457227
87.628348
6.413667
13.84679
15.987812
9.162535
22.939793
114.355069
8.961879
68.856719
36.244126
27.445238
1546.243327
17.260255
16.61248
9.149202
25.465995
89.493282
49.22989
29.346934
195.787493
12.682384
253.503429
74.0603
15.716816
24.639804
246.73197
8.780816
12.207439
15.612852
105.024008
11.23807
15.17612
101.512598
89.413165
42.256509
17.848082
187.980028
38.030747
20.441915
12.110368
7.704584
4.737124
15.524589
9.586807
56.15232
52.813437
3.672434
20.93391
13.09469
17.951302
21.215683
8.549162
25.88716
14.622885
7.741366
9.423607
6.376736
405.449338
45.050884
1123.336564
34.340528
15.235809
7.580537
11.467628
7.276555
15.004938
38.158149
36.629592
10.457876
16.433114
12.183629
6.028153
133.780531
720.81676
7.430171
17.082172
11.353811
11.236498
25.64303
59.767309
5.331337
82.666672
33.384999
2304.497419
23.53472
131.866873
1300.35844
200.972231
15.360573
118.888104
75781.134651
11.958319
235.338222
4546.408404
26.110771
34.216911
154.918448
58.459289
22.990016
48.341524
3514.878928
12.136183
7.394497
10.959869
5.558825
20.141618
1349.887462
28.180467
9.099632
8.96712
16.689065
319.797941
10.259738
1043.343681
37.727592
10.364379
6.538761
66.456852
10.256564
275.888913
145.651763
14.176083
6.0438
5.406062
52.472424
80.549883
10.302869
14.697518
8.111926
9.522298
12.473382
27.162864
2801.11132
19.963603
226.877284
323.669321
3.93843
156.402349
62.721581
8.136497
934.413232
1261.523413
17.333784
10.258916
10.939901
10.911848
21.5662
16.436094
39.031733
10.672212
109.871815
8.999989
31.516466
3727.131993
7.350048
8.743509
26.620981
96.597474
7.677238
42.421709
336.907785
105.18377
1961.120979
13.107821
81.497759
534.903329
9.595973
3999.730765
10.229784
10.237906
7.711971
335.528094
223.116676
1521.345248
2009.096053
106.279454
28.479562
24.576338
26.440774
1057.937835
98.253575
146.382077
20.577331
80.508211
10.297928
162.778834
7.5139
13.024061
30.868745
66.607475
52.962717
17.67614
33.769927
389.989066
34.806159
4.791397
68.159034
89.290588
47.710832
60.601284
10.125561
1173.849027
6.441921
24.072647
14.454355
50.3012
32.154192
26.442664
5.842147
15.918059
100.648736
67.188498
7.240066
35.080415
85.048679
99.358764
7.368157
140.586928
61.966958
28.661263
8.562516
12.526433
5.397305
18.142652
136.452337
76.618167
47.673385
102.883681
211.285763
55.854277
11.071075
33.762776
14.144915
23.970084
20.856227
22.600796
10.037182
28.051531
4222.254298
5.713175
3151.173355
39.796397
67.969251
36.081394
82.410709
19.835757
121.973605
9466.463389
40.658694
2630.011125
3.922572
11.776287
8.524433
38.255254
85.530471
11.930508
17.331075
6.553313
9.993378
230.555201
14.034363
17.688411
72.250976
22.140227
12.786091
90.715183
277.903453
8.776706
15.544544
58.172573
29.448583
118.908615
5.229318
1006.545285
12.295593
70.645636
7.200006
39.591042
36.622651
7.155325
25.302453
56.921011
620.147014
36.545314
13.270974
138.207265
9.246124
15.535199
9.695213
152.604515
94.090861
88.308166
17.37737
17.235481
8.348501
13.39554
15.344629
8.083772
27.800149
434.615886
6191.921779
168.063036
40.659993
28.110454
12.02513
15.552883
8.041997
86.754788
1094.712346
130.167429
83.656404
45.953824
198.543639
22.181737
8.242186
72.883701
54.435355
30.875719
766.334358
6.674249
132.729564
6.651293
21.309035
3.637843
1465.544658
60.625128
9.481215
58.02343
52.090582
117.596605
25.194972
12.958523
38.451785
126.161955
21.263384
7393.18825
7.000098
8.155858
9.040419
9.153436
7.210617
15.83492
6503.222655
13.241366
19.878445
14.508615
78.973752
14.199659
180.242954
12.931778
79.968311
6.331216
1653.38387
12.840769
9.803611
62.888661
6.591388
86.546911
15.815449
40.314692
55.981303
23.536572
2575.741971
6.41123
24.287137
346.988849
5.118642
354.225049
8.902384
7.136559
258.580322
8.766133
62.111538
81.637625
274.566331
6.658771
7.280628
9.848501
45.655972
31.073439
11.44068
9.585655
15.115324
17.550326
47.079635
156.14271
155.235336
11.163213
21.152325
52.711194
1594.224983
15.682389
62.764875
31.287536
8.42285
8.819623
19.313178
46.968258
14.27702
14.510168
86.436163
10.046603
647.914459
8.427714
32108.17458
10.563336
9.356759
8.011825
35.424289
31.195826
27.440618
13.69505
4.728192
170.399877
43.207526
2608.129433
21.601574
13.855007
12.558449
303.116756
119.338327
9.892219
59.16228
18.671552
1130.302585
117.716566
28.448107
8.201668
6.302487
26.768946
49.576083
27.371194
14.720502
4.91594
1384.886467
10.207902
60.424912
1180.704242
149.397595
19.770861
13.05686
19.659221
9.179093
180.951087
115.665388
12.8222
19.63839
82.347587
916.090792
9.852836
166.894701
22.951681
30.49682
14.458757
66.777327
23.545084
4.653045
45.545648
10.693314
128.711946
16.562044
155.518161
207.279707
18.2465
122.056591
5.183336
40.873112
6.958879
10.933306
29.030148
320.678369
41.953943
8.84499
17.418086
26.017537
20.780865
82.579182
177.5923
60.870095
636.527687
8.421388
236.72599
34.384484
1126.560262
1020.673184
1518.31529
19.574017
200.687263
32.677627
7.989474
73.37698
9.473605
28.426648
4322.354617
47.165605
13.838831
18.716126
60.954837
13.188537
143.373319
5.851532
550.367056
187.708366
68.884995
25.339244
17.163486
15.779994
31.289853
12.915517
8.417856
316.091158
22.832689
9.346004
4.555585
580.69528
12.642566
7.936732
10.575323
181.28526
10.836765
74.771981
914.836246
305.033298
23.921558
793.624795
43.703571
67.604096
12.1349
9.599154
37.929893
58.517615
107.837417
9.835998
20.699026
17.043103
28.542189
17932.620496
11.332388
14.326907
68.899034
11.850925
13.798847
19.885186
107.430014
15.626216
18.611802
8.881482
29.397294
1852.737729
44.011833
57.337754
12.119963
5.777233
9.131442
18.701478
46.144788
11.141411
3199.28703
41.627109
25.44944
9.977273
70.060149
27.190514
12.101275
11.548053
7.783559
11.835392
12.311273
9.137888
11.153583
2380.957916
17.891254
17.358534
11.377032
10.187514
8.879299
21.081529
8.309706
1683.638544
3299.362369
8.777172
9.572843
11.635654
2381.959112
2551.951854
35.007716
5.863738
70.301044
20.800987
810.229513
16.362585
101.86772
34.43249
10.027184
17.649036
3.542032
77.39013
106.971166
9.702541
15.790123
13.270337
145.563339
61.009235
13.796207
66.2418
755.406063
59.30141
22.524846
29.446338
75.712425
1314.940005
11.300179
23.44551
9.755363
29.632274
59.577099
5.299751
274.497736
2560.760344
32.981082
25.301263
22.95114
124.181305
56.055058
6.462324
45.511524
647.379992
21.029957
173.201322
119.137039
40.244164
7.65119
25.327265
3957.814148
60.554233
8.327206
320.612876
14.615643
103.551382
18.821576
38.19935
11.823166
2328.510997
13.295259
3328.399005
6.488842
381.702578
358.523329
98.849612
4.09164
23.134246
176.82262
13.126448
44.60825
13.887047
565.858898
111.519641
1271.661755
585.575462
120.826857
46.574571
11.953131
8.522844
9.75125
10.451435
19.176006
31.029498
27.19849
53.192791
62.196872
18.432155
6.84505
14.893515
29.546023
108.143811
1434.012227
7.622742
26.528137
116.057131
522.929348
324.218101
17.013196
94.443111
7.034532
108.371763
13.050923
83.705101
15.819058
10.901222
8.299929
5.032885
644.283254
10.794282
50.690451
6.157977
40.638172
18.386656
18.153545
81.22659
119.097592
11.869295
552.009722
8.942167
35.902485
9.120948
9.093393
105.856738
2495.098991
1204.811095
34.842324
43.080224
57.063072
168.040579
206.347174
13.158324
128.799332
25.92271
13.207751
51.359754
7.104435
47.686461
111.773039
7.920119
33.76424
36.243173
6.316639
7.522373
7.859151
110.333649
59.953699
19.877352
954.99638
14.997892
4119.478503
30.211896
7.130509
25.11293
13.928623
149.666329
197.531016
297.801225
14.563281
114.027597
3616.669867
773.279066
77.305611
143.802363
33.152287
7.40535
1141.908764
14.585521
78.992584
23.970701
9.778376
149.715116
22.988321
80.256207
1863.433284
11.053215
5.563718
34.103957
132.110156
6.506632
16.466435
90.429018
8.921199
12.552743
1575.928483
21.285624
8.477506
9.265627
40.457454
8.915504
851.55749
36.36816
24.023553
29.80183
188.45618
12.259361
155.769003
9.031778
9.808328
32.526028
2050.591263
30.590511
19347.482173
7.798235
27.830598
9684.256863
13.029824
14.214323
38.935728
14.724025
20523.321368
106.550549
106.466546
39.569177
1989.304511
142.346871
39.784566
8.418763
14.627793
6.725571
19.478306
12.37115
18.046822
1341.986707
18.554587
2042.840938
25.498701
86.869722
151.405001
22.70964
8.491373
7.305439
6633.757038
8.171773
97.657313
667.475757
223.806982
101.925668
24.05436
225.50617
1315.817316
1108.621593
15.476418
18812.826638
23.232207
37.603824
81.339577
638.047818
21.692702
30.816043
35.509315
41.358806
77803.099184
76.263538
1147.935332
19.693221
6.92298
69.533908
823.626563
14.131758
31.438994
6.951058
11.345355
47.619887
20.280911
11718.273695
53.130529
36.092446
48.514009
1397.689844
861.310019
8.887817
33.286254
16.557516
19.158097
15.903469
30.499824
739.281792
8.551143
1471.794106
6.058273
1691.477382
6.852765
8.514284
92.441075
5.497318
471.891138
75.382337
54.532399
8.439052
15.186448
10.161129
88.202699
114.340967
9.762265
11.553861
92.357761
36.767994
11.394581
402.317614
20.094592
15.025783
8.646243
48.29877
281.681507
18.059042
3160.661379
8.929211
299.92161
3.935084
7.008168
43.050251
141.483371
6.165083
43.682252
39.427592
53.087962
5.018711
39.535556
583.317817
108.017296
1039.633925
1001.381053
1111.935534
22.613805
14.151228
73.865827
10.712501
13.007175
5.040173
590.554959
1.862601
32.722415
198.803701
14.413335
30.499737
185.11012
8.303544
38.938672
3.003415
36.598963
14.57721
4014.006753
84.717782
28.140716
16.384908
15.029192
7.833796
14.001016
6.059594
123.313954
11.286615
11.559521
4.607005
23.880733
5.033503
70.413274
11.99425
75.349578
6.627124
11.303046
64.300507
13.536839
8.97646
17.375253
12.579615
15.186224
1287.015277
116.931169
144.63364
10.845089
8.45165
168.727602
42.247025
8.627262
77.435764
647.039006
2564.528031
17.496753
9.262625
25.248096
17.063424
99.964779
21.075246
14.66726
10.391358
110.241005
7.215668
50.278956
16.951089
27.993555
12.374202
472.20967
5.989699
9.150374
29.894463
54.0767
1716.032957
62.798988
38.245541
110.03899
115.177576
44.298046
85.253384
15.591432
9.032159
42.466856
12.653797
25.162302
8.485392
108.927604
6.807721
171.339095
814.646066
10.171046
6.153713
27.958357
12.949989
26.581162
200.872503
8.803788
9.74295
97.737629
8.944932
11.148973
20.74363
9.933633
6.489844
166.667584
107.683365
1437.077369
7.2284
23.787786
8.650241
2326.080005
981.634072
26.112999
11.064051
1061.237573
11.841298
24.126111
13.163983
5.691862
23.994178
1048.233914
30.044058
118.617
86.708506
35.549964
8.935199
10.016
68.443598
6.729183
9.243307
83.688622
5.282425
79.392722
20.441164
1657.136303
40.506933
67.803715
6.62598
138.481098
12.247674
48.541373
305.254236
11.433302
25.626789
4.811458
9.226171
87.245495
89.604389
11.183533
104.78721
82.053719
306.954131
88.970765
31.694748
15.676418
14.518389
995.427918
12.633453
19.396618
1125.466879
131.826981
267.362006
9.741519
43.69618
5.532326
3074.637619
507.456279
14.22007
44.317937
129.235516
5.775373
18.625518
13.196471
97.235485
75.521413
13.700659
790.217724
11.168624
12.059143
89.73364
39.569437
14.312738
58.011497
953.570367
55.849951
51.894574
44.499206
171.513449
7.105234
6762.534357
5.642639
14.66966
15.470359
5.485867
25.693603
128.526805
27.93133
3.150937
13.831276
2313.473085
5.885391
29.73948
301.829297
18.334253
19442.584988
37.520277
17.336844
42.745246
28.909097
1359.651088
23.071014
2684.264137
88.80451
3.357414
4.546503
34.142634
61.23582
204.470849
194.006929
64.84481
8070.557158
12.184748
28.039638
179.438614
265.840287
461.302685
52.471425
39.863424
27.595685
106.787322
93.576783
49.109532
81.964176
62.264614
4.957171
1040.252929
6.293284
16.927413
8.280781
13.917237
10.717618
59.84064
44.5825
171.161905
16.200902
10.411252
38.906197
14.363964
33.354055
23.455433
26.790153
8.96559
10.679664
245.536795
35.335727
342.929909
339.399604
31.911311
20.755088
30.722039
41.179376
11.590223
236.070686
1320.995252
64.612159
156.08066
16.292303
1833.639919
18.260473
11.037196
22.786149
1268.316481
2211.509568
19.004372
5037.146818
12.737113
7.141652
9.278001
23.424023
58.930662
119.565353
41.778223
1328.084874
98.514227
11.567166
77.210025
26.294982
12.165868
18.19535
75.707546
108.268484
20.056699
12.42279
18.878139
24.452145
201.643348
15.713309
86.733632
21.857464
315.277536
10.973153
8.19823
10.195685
11.169878
8.386171
4.671775
93.062746
509.113096
9.052329
4.786961
21.301791
21.461525
13.200628
8.814149
10.134583
1217.491393
54.745581
34.569084
27.967045
8.540689
20.079518
15.080639
60008.327554
13.73672
8.238151
51.338393
10.277869
144.813687
17.701789
8.15378
202.61383
751.626953
27.520252
1280.101303
8.668075
14.668292
17.147949
853.398739
13.59054
12.065315
11.433114
23.555613
9.155087
764.94003
17.156715
711.471655
12.691105
6.555884
21.543104
8.560448
8.422915
5.609776
117.081621
92.166524
11.990162
8.722203
104.39594
7.873505
3.593425
11.776761
12.785481
12.524731
28.454185
18.071612
13.312753
4.647578
755.579295
33.855973
38.799933
121.96876
7.262792
57.737873
5.31264
23.46862
13.209344
106.217309
50.151267
7.660783
40.246937
8.356548
9.712893
8.328707
65.982911
189.086128
28.687511
35.241654
7.912401
29.205064
20.122864
8.214046
91.374597
128.933657
4730.920198
1310.901436
9.469781
2882.332601
7.166728
65.158232
34.088335
4.661448
3483.706424
76.834956
77.245829
17.09226
11.165308
19.204961
15.07547
37.768847
17.434201
5508.555263
104.147414
27.027326
12.598235
23.980243
15.9732
7.910228
31.647106
72.575336
10.188635
26.649507
8.046233
56.904327
9.317806
4266.579848
33.85609
2392.706772
19.335739
104.781698
10.549493
24.411442
102.222182
45.917256
63.573162
59.672906
10.243032
777.999027
7.968507
13.920092
14.709885
422.460146
230.261592
20.787823
699.405622
68.243608
30.197507
58.592555
35.007542
8.704286
40.141988
17.022004
16.190597
21.083609
564.632022
12.594054
13478.646099
9.479588
33700.313596
18.819421
10.443664
3876.54969
10.190664
129.262255
170.303139
6.199139
20.704727
38.557048
352.510596
47.392406
32.714565
88.110987
85.963937
13.298858
16.352636
34.033529
2310.799501
5.457432
6.797736
37.182792
138.43518
22.533682
19.386207
58.322977
437.364976
12.454463
25.53318
12.000227
111.167007
21.748123
49.772398
191.626435
30.653829
34.511497
43.242069
19.090948
562.178118
33.452743
6.178866
12.993931
881.080226
1582.36397
394.865816
32.94969
9.117953
8.480563
23.346651
237.044189
89.807881
1052.115177
1694.858814
670.291761
14.763585
24.336157
58.509084
602.784318
39.784216
47.13541
8.82774
12.741041
15.868914
28.930649
13.617035
77.815184
24.901817
221.071286
45.832608
29.338386
300.445089
636.513217
29.607239
43.166901
69.590689
1050.026068
22.755762
44.026732
3.591949
3.631812
1264.965145
108.465623
75.523041
437.239208
53.332761
8.587796
597.978369
3230.825654
7729.113521
58.35859
64.109307
13416.478487
6.827848
28.81167
24.523793
354.990218
10.924018
15.564383
47.536352
6005.595569
12.69575
138.666437
8.601926
16.799213
14.865281
2099.604313
7.631441
136.71732
23.583399
30.257278
7.287775
5.914661
23.853527
214.742585
19.119521
14.871
17.110303
196.22782
159.155342
13.331689
22.521477
6.292397
34.573797
30.174696
94.426845
51.739231
1262.063276
113.663092
7.16806
23.029732
18.476049
12.436448
7.415743
5.811026
133.374417
51.526384
107.557373
17.680314
10.152272
79.491956
32.066018
56.645825
10.947083
13.894126
9.074773
15.413752
25.619656
17.772288
26.814156
960.827254
173.271171
531.4272
29.69019
106.364896
11.258803
12.489472
17.532884
81.592596
21.047134
29.445119
70.948667
14.609009
16.308585
1125.176449
9.111631
87.944518
7404.783822
30.762299
9.936955
266.908585
94.972837
11.955531
68.971595
489.430462
15.515407
14.168952
10.637315
25.091522
9.949749
11.963344
1750.125853
12.144333
6.884076
90.171763
9.169729
16.197397
6.108443
23.287371
5.253315
9.789629
99.189633
13.85839
8.133989
6.710234
14.477138
10.235572
40.240082
90.838375
24.513257
593.139772
6.304943
533.030451
7.575723
15.032047
10.296888
9931.505786
9.735616
786.302682
7.449218
33.818663
10.415863
8.368876
10.123137
3503.89304
37.250614
5.935278
186.338873
35.733062
87.706915
143.257855
11.5823
322.739089
19.312622
28.781322
1365.166816
20.717808
5.720161
88.122426
6.593164
17.651777
9.624868
11.108039
9.554939
356.724191
67.62309
16.044877
2065.039126
13.239103
7.291123
11.752205
22.993741
7.571542
47.816637
96.790985
13.673548
101.598591
188.817064
1545.393197
7.656101
13.109967
10.631143
73.236188
294.86455
11.017317
23.037264
87.553533
1198.279047
9.014596
69.588777
37.748917
16.510392
69.440828
87.855581
17.664362
95.663841
183.729346
12.19863
12.079304
7.757508
12.413478
4.265849
19.625396
46.699733
13.137925
17.359568
9.227776
10.304879
7.595055
43.784954
171.772947
15.262196
49.806603
95.24209
12.415235
79.761338
14.553505
4.499779
15.848277
754.060807
35.563534
12.002767
22.054648
24.073336
8.998725
337.141289
153.885639
382.287691
297.412542
3248.884304
581.085227
897.510431
1549.305459
20.257094
80.470958
1136.543955
144.194239
10.629285
17.980361
13.165236
572.207623
21.610326
8.473133
12.355015
25.904157
14.488261
226.785206
356.563773
99.891351
7.71148
8.578504
12.88188
76.928543
10.164629
119.538935
19.548771
109.344858
60.153828
13.490795
8.887808
13.791454
9.003246
5.024721
9.43691
80.806259
39.787587
44.053333
17.589212
67.94674
59.036626
1218.109681
1265.986809
40.372583
20.479174
228.90193
1361.73469
39.617604
41.842383
44.144219
24.720784
151.106732
190.645848
35.09724
213.971852
46.90826
7.893848
3890.960785
139.947746
35.756114
94.007788
89.895762
12.095903
811.410775
17.768188
13.221921
9.434473
14.884636
40.775627
9.550713
246.352909
4.38938
9.22963
2783.207234
12.663774
4154.771989
40.946676
14.099575
23.523775
13.546093
17.963505
19.908253
28.898434
16.230315
44.707944
12.794552
9.233696
3.552272
97.143618
291.007551
1207.320829
35.465661
1140.541613
13.080724
4.096137
16.511382
69.729488
22.426781
18.043181
333.366714
11.553929
78.140312
1863.372749
12.985706
178.012997
39.067051
7.655753
10.862671
836.534404
25.210989
8.184069
76.964559
18.71598
12.007709
22.11498
225.170225
24.004897
19.734105
3.858976
29.232262
41.394339
20.021411
46.001722
37.977773
7.476534
748.177244
34.374629
9.527381
13.370182
8448.03412
76.35363
216.640976
19.242447
739.538278
431.691965
1948.7445
27.402172
53.694044
67.015207
51.064702
12.888403
30.923815
11.618516
65.917383
786.657535
30.741251
6.241582
3744.322703
33.013238
6.92554
52.49811
91.16204
2493.831712
5003.04712
106.569255
23.54989
513.664739
8.590494
373.49554
20644.879585
5.866906
6.600652
52.499226
41.598212
52.371312
55.36124
21.006308
23.574641
163.153231
10003.98296
15.037082
9.990399
160.954481
30.37744
54.415874
25.610209
55.352576
47.569441
273.325844
7.321308
79.718561
8089.398742
42.446923
804.448544
11.584668
17.840792
4.839812
5.993737
12.649836
863.152736
37.07418
15.094457
48.025448
108.19042
59.688851
1034.972083
16.011576
5.661075
11.899563
20.453162
252.732102
649.722573
9.630444
35.998352
15.602527
58.871623
10.378124
53.987622
171.007437
772.927543
15.585125
781.039684
8.737997
28.877413
116.604729
31.005121
4.528837
11.42223
61.764586
99.724925
10.196923
27.209955
96.781116
31.12277
8.030733
935.393609
15.071163
127.974316
86.760477
113.384943
28.563178
16.895187
15.596638
72.915781
19.565314
11.187237
45292.320022
6.388777
7.512777
7.446966
81.812569
45.890215
3.754441
22.719699
2285.939045
22.834878
153.411266
25.200459
140.657341
67.241195
23.114139
7.522273
6.137254
55.339299
1136.61334
29.93576
109.211656
42.030048
3.338379
11.499566
65.19378
71.870438
40.250177
20.416219
33.618647
38.596176
141.758342
91.26645
17.652365
1561.827897
24.974275
27.608707
2186.862307
131.997804
16.035392
2514.270226
8.857561
916.008627
7.329018
6.698574
9.77484
7.644979
4961.088127
68.244112
5.675295
48.750068
7568.285654
5.977194
9.394987
7.232296
1755.25229
25.001388
24.647985
89.405893
9.701198
29.392786
105.252656
8.330558
16.947532
82.176928
32.534846
12.502626
10.345137
80.762475
29.368932
7.164185
1232.284298
56.079965
20.233976
761.333055
21.179322
8.451887
11034.25301
5.199164
116.924063
10.113002
26.126109
66.594509
21.087339
110.845424
44.863933
131.519753
157.837462
266.445337
20.191878
16.641709
46.600517
116.346334
2245.494013
873.092512
32.209409
86.800239
24.104837
12.831282
32.709545
17.639792
18.848875
114.327561
8.130217
112.352974
4235.899798
19.546182
11.30256
15.274442
16.644725
20.177657
27.313271
13.8445
78.52692
31.036253
2416.91442
108.804148
23.908289
6.58824
52.782079
30.034145
19.528181
176.197242
9.118456
8.447294
33.217957
45.821388
8.799394
1112.023321
5.488575
456.281292
301.498464
4817.619419
295.236002
57.275176
120.784568
16.387782
37.185696
63.73265
17.542578
17.341434
18.869337
2887.930457
13.000643
21.93032
37.789005
146.945047
8.9795
12.503174
396.03819
22.443871
14.501351
18.964587
25.249435
14.46226
17.962203
131.609505
245.230743
20.72682
1296.347005
6.558981
1569.526388
60.036994
39.166048
18.880923
767.526363
11.040014
10.500834
402.91955
41.741646
25.3261
12.648187
8.449438
164.463786
4688.068216
12.761382
182.962207
33.866258
179.051969
16.372344
41.406573
102.686229
19.509164
44.474581
22.65959
434.94372
11.567325
57.654591
1612.071867
17.673599
126.360372
10.100824
57.433319
71.881061
73.068299
10.210245
91.640746
14.927994
27.7839
2415.602699
64.009576
217.587114
957.921411
71.504581
20513.763208
21.565042
49.687736
744.731422
123.72332
1825.21748
2193.166889
17.375576
360.984134
10.903001
9.156512
24.60165
19.654106
31.733101
10.55497
79.45481
1652.390404
8.151785
55.212036
15.951512
14.366407
34.420369
11.121664
100.061283
9.694225
1500.49385
15.710845
38.930936
9.766812
110.013666
290.55504
1041.785078
112.224458
1159.921645
296.278518
13.72832
24.60245
46.702795
20.258307
6.94331
15.352398
892.253201
354.773751
15.536709
20.784156
21.274396
661.258947
17.71217
10.699471
12.642838
23.731014
5.999676
98.348408
9.912437
6.633015
577.868
11.088278
17.732856
13.431423
13.285109
38.279104
20.364032
5027.609234
922.914738
30.396551
31.369191
18.383336
30.167831
12.189076
14.122576
32.175892
1731.752909
1.713664
10.699042
6.371976
4.166445
30.575052
318.026391
11.801448
17.671002
4.688194
12.655408
10.065632
86.625525
143.032979
10.916265
60.97779
2013.715601
14.558802
5.498839
10.608797
247.576544
13.457797
881.808726
6.884363
19.598435
12.53802
158.418721
24.117105
11.582209
21.316815
28.939184
170.713935
18.983864
56.450139
5.171314
130.308694
148.159872
2023.023418
212.282202
7.518853
13.509558
115.871631
180.044184
63.285842
11.179488
20.942419
18.014629
8.276049
8.96802
16.85393
6.626715
31.116846
17.526504
34.912993
13.310431
35.744839
17.328382
1520.014543
5.518631
4050.137621
193.535478
184.959345
8083.588047
19.115954
6.44362
8.225973
21.987065
8271.582358
22.581571
18.643192
10.362277
13.680749
13.884083
5.703661
428.248516
67.503149
7.794152
816.196023
2393.207834
25.862596
36.64045
36.215297
8.742227
555.414893
17.092006
9.702281
13.606377
93.431717
352.999684
6107.227242
5.35858
87.552166
63.438014
99.262172
10.045339
9.248667
23.740945
3725.750414
11.932642
1239.271497
21.180842
24.427222
26.151968
233.224846
22.047911
22.462907
107.987031
82.449505
129.718851
6631.547337
3370.34413
88.02847
28.519214
7.478577
20.77998
8.204106
37.568841
46.714475
23.262892
13.468631
56.967302
10.265683
13.808062
1233.601019
7.633658
5.061933
31.370094
7.403775
12.537151
7.891647
41.479387
48.944113
93.473159
16.897759
76.479042
92.901227
267.79064
19.085229
187.828042
16.187105
8.141103
8.243662
9.973806
9.661378
19.385262
9.27086
1633.346086
88.789014
107.50929
70.376153
25.688971
40.354958
10.731743
13.700301
14.550435
167.693145
8.853874
4.505613
335.82771
11.785611
14.295214
17.009746
229.495174
32.01513
4.847601
8.384773
325.933207
68.522635
48.873737
103.390836
2488.138644
18.717953
8.302541
19.711886
6.665519
17.627206
195.869057
222.107869
59.768457
1264.487179
19.188132
371.074557
31.750358
8.324112
36.542396
10.006972
40.027185
10.596821
13.423036
9.147191
1539.961066
1850.119158
61.847286
3.590538
16.330388
5.645438
31.095899
9.964576
83.167523
39.777104
16.341533
8.85406
125.175617
18.612019
16.865671
27.534738
6.083512
133.095793
20.932322
4.906193
5.402298
57.050391
26.848838
42.851703
28.659569
94.77467
13.87893
16.606443
59.447776
66.320239
15.345168
55.178744
88.507955
23.864414
1095.082871
16.880477
10.404694
15.591072
60.383894
17.606314
37.456069
3274.32907
25.923093
11.533593
148.030923
76.864033
112.465504
54.579567
21223.760118
18.693026
84.870819
12.491896
8.545111
199.985293
11.791324
18.356339
77.759624
226.212675
2628.309061
10.437046
951.731323
4389.587904
12582.080301
4.568748
267.224377
52.291889
5170.662723
169.487815
29.60133
10.211705
20.541862
13.082441
8.961983
80.6196
10.768795
21.089571
15.485632
1205.710942
189.294104
19.896125
8.272093
76.664116
18.452685
6.903455
89.153307
4.838363
1398.77278
18.651021
11.20223
116.096831
26.554308
4.737814
18.923242
445.25877
8.88575
13800.901484
35.072606
710.125874
61.23804
63.65304
13.643315
9.094383
9.977356
27.186848
7.788921
79.804024
38.013163
24.959035
8.188955
26.633802
1256.329877
33.594138
16.477722
16.713135
33.59104
15.890476
1693.733073
10.004152
12.259008
58.379832
32.799318
50.489802
19.210062
771.967827
40.197819
216.73435
28.430353
293.994929
231.039793
2197.309521
70.816497
28.540864
49.440264
7.183841
15.36795
7.001123
96.267178
9.886898
22.80654
11.922122
27.417004
5.746444
9.357015
18.056301
12.608058
11.670585
24.224996
9.141691
28.046947
14.936346
12.118598
21.255913
17.863502
169.901109
190.369121
17.457087
263.502546
7.012674
12.450976
18.033652
25.692854
2305.625275
20.020544
25336.525548
6.695529
931.245459
56745.916604
8.696151
30.649566
118.002025
122.105314
14.581888
15.14414
9.662388
73.889273
12.773446
420.554132
7.151783
41.392836
11.033142
6.233084
37.560388
2023.624552
139.576394
14.922683
5.98987
51.289726
645.971517
35.349898
72.997263
87.891992
56.931752
154.93812
14.498098
33.091194
21.196286
29.208897
17.222956
7389.30004
118.119159
6043.919915
4044.475223
1189.30176
5.493614
94.786233
11.690637
24.057573
11.176599
4121.011726
95.555615
8.018414
86.422416
13.108916
65.793766
16.615124
60.330862
213.483142
21.997191
6.657841
18.867306
10.409811
10.016695
17.875317
23.418486
131.499303
18.533513
25.755009
21.408176
27.098504
887.671402
15.336579
25.492261
66.902273
5.893495
14.702806
37.128434
16.575118
35.831354
39821.969254
20.730391
16.986586
5.747168
9.878011
1496.751461
3923.951074
9.424255
25.039901
203.861508
101.978271
14.781768
53.964735
17.184703
12.908573
4.819817
9.73562
6.275912
22.044665
39.744052
14.182205
53.982316
28.258394
49.289259
33.149761
194.140812
50.407726
9.424526
109.158909
272.114151
620.69249
282.744669
10.536694
8.843957
24.580943
17454.223977
1678.521068
128.678171
16.794877
19.456396
70.351774
159.824097
6119.389442
702.018737
120.797693
31.218545
37.99055
9.228054
26.522679
15.167475
17.409141
6.425485
271.684138
67.033676
33.997982
15.029307
8.107004
23.051791
15.802862
43.538674
54.235558
23.384769
3127.152531
12.848726
23.017151
83.56594
12.223699
6.293067
198.016277
12.178839
8.622697
176.917211
11.396609
54.552012
20.722729
12.686863
11.931609
13.538108
323.208766
17.328836
32.685935
11.51631
5.12946
11.766095
24.650015
17.222165
28.04119
3076.314542
65.658146
7.074802
10.643274
6.548944
17.509057
10.540573
951.908123
79.385343
14.644638
44.071693
10.213143
14.510749
11.390568
5.606816
19.802199
6.948027
9.433704
14.072482
829.956888
12.180585
5.633563
79.557661
33.089577
20.76894
6671.162502
12.331189
5.460898
97.424675
8.707232
1676.837962
86.97931
12.251256
29.192174
14.553856
4941.993808
45.573173
20.262099
4191.643146
2270.121413
1675.441723
12188.715393
40.036432
245.94241
13.032816
52.721803
15.320178
456.794265
14.479397
102.665117
48.608993
13.800175
113.054605
14364.820116
73.425082
92.377057
397.251267
23.198834
10.568141
20.693422
104.519023
52.818371
8.07613
120.007181
836.869253
14.072406
23.12136
59.396906
11.95389
56.588627
49.899015
21.665265
18.128589
45.770456
12.456528
5.410949
14.230429
18.320995
15.412264
26.351859
95.634203
24.298308
27.872715
6.000151
19.969449
183.080063
20.222911
3265.770201
61.812719
92.543086
5.022254
2.904587
204.568818
14.987228
436.314379
1041.041829
26.736571
26.51983
5.294774
20.44872
51.202047
190.779572
35.492264
6.845178
64.628806
660.001701
3.867514
7.074069
26.76464
26.50545
6.047836
10.127796
418.80425
18.623357
10.849091
100.127457
72.218431
11.811268
63.390636
56.271889
49.211064
6.582994
13.790411
11.204278
20.790563
6.110297
10.305191
22.508408
5.544036
72.561369
14.485459
45.412617
153.308516
16.289179
20.904949
51.994056
294.888609
6.974495
499.997312
138.484618
8.485495
155.427578
2465.799007
13.215645
53.12997
13.078924
139.952229
22.250418
60.637588
10.570561
1194.824113
11.710317
7.699786
9.888466
41.594655
22.531529
4988.165748
17.513792
8.494656
12.668426
104.555341
111.600684
7.261884
6.12912
352.395018
4357.552649
1612.560029
5.429307
82.813944
27.641246
18.980407
14.866146
10.443162
36.260793
5.790477
7.735145
5.477954
6.857142
7.11907
21.004222
100.203435
11.568372
47.235051
6.253905
248.547103
88.526624
276.006379
4.114815
9.902602
120.286298
20.143162
14.224756
320.88419
97.566569
9.978438
50.337344
10.114868
927.557969
1024.97964
9.075362
10.790421
6.890708
14.405474
6.973999
139.614471
60.170142
7.486318
439.972128
61.779518
97.387423
3588.653037
19.668198
4.940128
23.742253
142.21737
13.887695
33.495263
15.868744
22.331945
256.356481
10.549507
22.710913
73.162001
49.08173
7.854869
8.184514
12.42662
46.559025
8.23621
24.449107
4.747683
19.925256
34.533569
42.052544
8.208162
217.598681
10.736232
11.593064
57.548894
39.494994
113.889107
16.463478
17.846841
25.490074
123.836195
3526.626154
96.345051
6.92949
9.820433
25.211053
11.402518
7.490007
207.95166
15.67225
319.413914
14.118769
45.744553
115.133791
37.108042
52.252792
3094.403527
12.912695
29.583943
574.360563
128.145354
64.89602
19.768438
23.518709
7.983013
4.884188
15.149808
1306.202288
63.49433
685.801115
2158.997958
18.222753
16.917268
22.68341
2328.650715
83.644246
10.378067
8.930938
9.084328
1474.07719
4.915305
13.451525
266.036015
69.107232
6.093091
198.853308
17.419602
67.365061
107.204722
19.17691
4.759173
14.459143
4.780859
6.750219
150.013887
13.998645
17.993105
33.197792
778.139965
16.84293
251.621645
38.67869
5.012938
215.119875
27.184121
53.027969
89.951971
45.733846
328.436668
66.910848
28.758238
126.171328
68.820803
8.460824
15375.123149
5.291373
179.397984
14.568129
25.204029
186.964672
19.424672
42.873679
15.961726
55.197428
3.042649
3.859758
38.384188
395.167016
5557.912575
11.233712
4.327086
31.687105
86.252226
81.394112
2638.35871
10.818358
4.222844
34.270458
46.176425
1003.964575
7.448302
5.778144
13.007099
216.841873
7.824193
7.37995
8.016623
46.880735
265.370254
14.749795
197.469583
10.546309
323.386117
6578.328524
11.525415
12.493231
83.881697
5.378255
74.148978
24.327008
89.970413
10.142591
164.76682
97.410891
28.869691
1859.188211
9.226198
49.416212
20.482206
5.368064
243.134244
3.441235
17.909596
105.233661
13.551883
10.075969
50.869738
345.350683
20.40865
11.167631
11.12163
41.149861
34.832242
281.884601
431.816445
16.586613
43.409242
6.101017
43.684836
19.895327
48.640646
227.787766
10.7187
21.921747
67.856706
825.432998
23.720085
18.229786
37.822419
59.578726
7.03752
43.775729
66.329247
23.603715
89.143148
2754.686676
29.857439
20.977921
23.220948
17.942262
22.044904
2589.256766
18.220658
53.078946
26.146223
10.540408
144.758221
6.080666
25.145766
48.558158
10.806117
12.479181
1088.400061
758.000717
29.509801
231.376414
139.412267
30.969592
32.561936
25.552504
43.676307
671.599229
3098.539841
56.526109
54.184538
6.579517
22.7102
1063.632465
88.397574
44.741244
295.864094
6.966978
24.278772
121.022785
39.214221
9.039277
8.186286
15.364963
9.240974
28.893276
8.71907
157.032499
145.175292
10.114803
37.192552
40.956445
796.284987
24.578257
77.486508
21.052266
15.872283
97.679296
11.142541
183.569163
3101.556244
14.598837
47.076182
19222.834925
42.821642
36.647288
40.718566
42.666708
26.200523
19.813362
15.262675
7.326043
26.856231
6.793071
7.509245
19.795106
73.042279
24.71056
4.168485
1864.140066
60.366795
15.055494
11.400435
42.924167
14.337477
26.73367
15.798274
31.446731
812.581014
11.363628
144.4959
246.272125
231.631078
9.522859
19.134628
46.4982
183.239852
7.988921
7.542677
9.454711
130.886812
7.886144
89.751759
1027.768746
105.471927
11.299382
198.88799
15.998617
90.299567
601.369677
1147.691747
50.441923
78.899012
9.487356
10.918388
9.173059
9.870202
80.967709
11.296103
21.523296
12.134672
18.748509
131.75311
11.548908
39.332705
586.880142
73.389195
28.424987
46.192877
54.987818
9.204542
13.08893
20.758965
9.271722
189.675997
31.416322
17.747569
14.018041
17.533566
50.290039
17.213515
1072.7858
13.783389
23.57358
125.715066
28.445831
882.210888
9.065006
12.669896
102.007918
187.05854
5.782102
10.613335
129.273783
38.530879
34.206549
13.880351
17.978424
12.873256
11.544359
3195.010574
4.455643
46.227817
8.013944
18.391559
10.36884
14.397347
16.313207
5.341107
3444.865081
81.238139
10.897004
46.699091
750.775933
49.101923
385.062585
8.378808
11.607164
912.52467
17.030488
238.287731
43.919542
120.417856
155.125871
35.96053
14.418416
17472.049167
42.810542
20.771706
12.972432
40.394884
14.234775
174.356761
12.758006
98.404854
16.073521
6614.651724
15.443354
1460.604961
90.052543
8.936958
27.20336
26.165306
968.702524
9.250285
41.406438
63.967533
111.074835
29.626835
13.904414
36.358806
7.985298
201.971548
27.776791
235.418364
13.676076
714.722812
19.664064
17.922713
16.520192
32.079332
7.35865
91.967575
84.654302
74.877741
845.239527
12.8503
62.673196
13.576196
521.640735
6.280608
6056.746159
1662.390017
27.219347
29.74936
9.157078
39.871983
73.614113
20.454957
12.468458
24.370484
14.105893
119.979323
94.743685
8.756194
4.900613
815.888248
128.993138
32.370862
46.134409
40.327562
106.753753
23.020507
29.85937
15.254288
73.941299
10.120153
15.055676
41.722869
2902.513661
11.380524
1491.839929
869.686416
36.284547
82.628056
6.160672
9.765652
49.246255
6.397426
18.760192
21.044264
83.347605
556.781037
187.406264
1578.96163
11.081921
6.272902
53.526416
80.810138
34.673807
4050.139744
12.429507
8.336106
8.353336
14.173485
47.336888
18.25991
103.711483
32.637427
12.587448
36.471934
19.035598
12.568037
10.048543
172.505314
10.970953
24.975263
333.316504
103.35983
73.765139
10.270027
9.099026
22.442827
6.851112
29.06518
30.397482
11.014205
24.166497
332.056159
61.018369
11.554871
7561.326083
195.816696
8564.162928
10.691018
157.656432
11.31988
22.932109
429.494606
14.39923
14.328652
1801.720829
51.335789
6.828848
14.302154
6.663735
12.08066
9.902842
5.522914
13.31514
98.964635
242.907074
28.493926
353.194467
10.289016
92.199459
26.322536
16.30123
2193.235391
9.837831
150.076763
22.158994
42.302756
70.460434
8.93363
200.249241
114.518267
45.089423
199.435389
6.860722
24.721442
9.560214
17.462707
32.296076
117.304433
29.260043
24.282913
70.60339
9.955097
33.526599
111.738181
10.630495
16.01829
13.296606
49.877582
20.398988
9998.256037
31.553342
9.88461
4989.242559
33.87515
5.675901
11.43197
53.468006
2.480808
9.004579
5.138658
9.286543
24.637727
112.819938
13.53593
5.709533
76.896678
226.070236
4.645987
2068.931886
77.958316
142.215207
420.874739
8.306804
7.825641
507.976695
8.117455
16.205003
15.308449
11.517671
675.807982
3912.454497
17.68758
6.044197
67.761917
30.588548
42.273425
799.867407
85.067843
44.450034
124.208949
28.392234
16.249873
9.402079
24.462357
9.386303
26.989226
14.469266
6.882921
6.398147
16.528594
617.975887
8860.179718
10.813579
28.754971
13.347718
29.778905
4.243996
20.867681
220.529422
7.196127
325.933272
48.149344
10.167787
12.307257
33.704574
21.496797
19.714364
4957.059543
7434.930909
1106.713267
7.468517
79.545946
18.046396
29.891489
1179.155819
31.389968
40.032644
20.598111
7.693254
62.657157
880.391818
8.697399
16.469227
11.999828
78.199485
13.718095
11.982113
23.496597
5.934185
197.363404
70.45236
24.344831
44.890894
3.06973
6.947858
21.773919
10.196604
12.718761
72.262595
56.033652
82.424213
211.109306
187.088596
26.102603
39.538654
13.423681
21.118775
10.295257
2156.996566
49.995743
7.545056
14.076044
24.246345
27.93196
188.285667
1531.869564
9425.326509
13.591769
13.068803
102.986855
18.792138
271.09403
30.476907
59.841897
84.520371
88.911875
289.543753
12.481489
29.59685
37.73451
1134.105553
107.926278
32.290396
111.010362
34.140895
571.762067
17.308621
11.93023
14.413953
851.028189
47.790083
41.663282
38.896156
6.546511
12.887743
13.043858
58.133711
10.522692
73.156607
10.817027
21.046434
10.991032
12.865689
5.426154
61.499236
51.515575
943.711512
13.508207
12.257558
16.237144
25.242078
314.029952
22.734706
1444.625187
8.192844
70.8818
36.714476
981.190417
37.720064
7.186007
22.222578
5155.103045
11.199535
8.014805
7.934252
3.186606
400.130158
14.729671
36.484164
23.644645
10.477493
47.117159
41.215025
181.946521
14.412643
776.496903
23.118951
157.517796
6.925246
12.653211
5.005529
26.077478
26.647955
27.761115
144.131526
906.427192
8.520443
10.08771
4168.921172
9.526258
66.510221
315.613328
8.254561
1175.859352
49.416003
611.25131
14.808157
1082.904844
40404.199905
40.183229
12223.137618
4.301109
35.117142
47.985064
7.120006
96.962398
168.114238
738.870181
26.627038
8.624926
11.142326
10521.694697
12.771962
5.701579
106.183585
38.251612
187.475019
11.948751
8.306058
26.35561
27.087508
62.601299
29.921111
261.382568
18.502132
23.194863
8.04062
69.936735
724.555602
9.267236
99.484568
57.65087
6.827824
17.143575
7.879814
113.923691
13.274701
11.857376
59.380555
79.953882
1126.632096
15.063256
36.751476
3456.15951
30.039097
330.40631
8.86432
8.870475
10.11685
32.167177
97.996845
16.997179
29.220403
27.543801
4513.341573
9.004089
9.592921
146.266868
12.58853
10.535264
13.919157
12.829
1690.459927
6.59674
6.475932
9.986753
10.135568
24.752961
17.229127
908.546487
9.72519
4976.502256
11.200149
92.287603
7.837552
35.666947
22.471904
55.473283
17.212774
132.673377
39.196916
12.039247
184.369169
13.216462
3618.265819
27.264119
264.315811
8.109424
32.297047
30.000312
13.935072
7.663387
23.857763
18.277314
68.610257
28.791116
30.367728
7462.2385
10.752577
7.694372
72.559205
13.784084
53.586691
24.701446
22.633083
428.817514
1628.70999
12.116191
19.456553
24.209182
10780.977458
44.254205
2036.861053
25.456467
10.722398
5372.182647
29.203859
387.323101
814.354573
7.978849
6.893383
561.401553
79.162788
3.568283
44.773908
6280.54408
7.213371
7.54941
842.198137
4.853455
5616.510784
6.370369
41.682505
10.69045
9.498092
889.960399
23.406822
39.380183
163.033431
37.520015
4.454802
92.008185
20.435382
7.585506
20.172224
18.219203
862.130729
526.300622
13.682729
13.765326
6.56386
9.739006
33.435138
4.498993
20.536975
136.329091
11.439111
7.653842
119.959305
14.474093
129.040548
12.830837
25.379069
4.600551
50.064597
146.381354
13.727217
19.358137
7.918535
22.73601
8.607375
6.064978
70.279061
5.610698
20.313348
81.438848
11.238436
2683.985038
3262.254469
15.217077
10.992999
3.354533
11.66813
64.965213
18.098292
30.682802
19.335687
5.429449
10.946504
62.038435
17.898356
283.212931
377.589397
8.951336
15.599495
19.654642
2870.897086
33.518817
196.865334
7.998653
72.101972
42.259097
72.781541
34.38138
591.527276
6.381906
11.751781
41.162403
13.960379
903.134148
7.082036
12.439898
10.932284
8.029358
13.01791
12.078095
10.684178
6.034517
56.443739
12.727821
26.450475
11.359087
13.305642
4.408281
97.398884
120.386992
27.645912
21.971905
20.206988
10.365329
145.903168
12.16389
4.707689
8.443287
42.925336
6.458946
12.644028
231.824519
337.33823
5.110084
92.937421
43.22645
32.858349
11.577379
8.949814
8.400176
26.39279
299.682825
295.63085
10.108788
30.668918
113.824504
22.619368
2568.181874
6.146654
1612.795427
123.900766
15.821628
6.441296
31.182189
3374.221607
39.851601
16.422417
26.08143
106.59256
1036.524386
441.200362
15.042673
163.710369
8.115039
10.156248
34.335815
42.273359
12.045343
7.098649
34.682737
1033.867308
29.979085
71.993954
6.879394
831.148586
52.032061
192.96645
49.139154
14.453093
1333.913807
47.280888
101.782139
11.593483
73.227233
36.316019
77.295001
496.759371
93.793288
14.014362
8.012492
23.403187
48.415178
12.43817
8.772669
514.106719
3.808756
10.895358
459.917128
32.053466
33.146528
181.619828
767.484878
7.742263
93.785347
113.135809
8335.24479
34.164779
68.681991
31.290004
23.571118
62.530125
29.391865
22.580382
88.040168
17.914712
115.674249
9.366256
317.903634
402.1857
6.353709
18.141694
8.734952
1724.583363
29.188258
12.909441
50.402642
33.827968
11.702855
99.301867
35.511404
56.834798
14.34142
27.20333
87.438178
17.737057
6.759114
29.116473
14.195828
193.704371
36.270141
116.375203
12.684235
13.672765
41.396071
7.458525
482.218791
14.888284
20.811129
9.166057
31.420987
107.228327
102.64591
19.940947
77.566726
6.000829
23.365649
11.002302
4042.769747
36.331354
35.523819
95.563818
405.525805
102.559145
62.70941
17.522238
14.589765
209.397348
78.309209
712.215296
373.668974
30.764254
462.823096
7590.324059
811.003629
19.546599
8.403695
49.983048
10.695078
11.136006
5.060871
107.479247
6.43976
236.289646
43.890616
7.091226
15.52504
629.468216
33.701418
10.417985
46.235739
20.884664
68.547494
12.110091
12.380147
143.736026
10.863773
1306.240593
4.283435
28.843065
140.26165
113.156676
166.939228
8.164524
9.961159
3.746678
133.227961
109.799182
11.458317
17.041217
855.255891
8.019604
1850.144615
8.534278
30.708285
13.970839
9.707615
9.183644
85.180059
87.313374
8.278133
15.651384
245.61555
12.485125
101.967411
6.15704
59.686296
372.98146
5.959213
731.324309
59.061342
16.776514
10.654959
226.877549
62.772624
2415.803481
13.161434
8.676223
10.04656
26.95714
6.178831
10.656597
9.523826
58.443155
35.801779
29.852258
13.207259
337.352532
111.286009
58.086788
17.562953
11.824137
66.630466
9.872305
10.304666
7381.778756
245.775277
3.763518
16.882799
6.622969
5.429002
15.647935
20.374404
206.713731
5.649975
8.955975
68.776452
30.420147
7.818341
9.155298
25.533273
8.386632
11.647496
6.669355
186.572723
5.685142
20.916879
80.064543
14.27151
13.782333
13.420327
602.807704
82.062003
6.474308
10.115649
12.148653
30.655886
77.616688
354.225224
4199.772226
23.073957
8.421628
1625.15869
22.99424
41.488662
16.277761
10.881571
13.820704
14.356301
34.217804
4.886091
11.712262
17.315753
59.959963
18.676105
17.482619
9.878162
47.163322
25.357824
7.075097
47.514774
26.481525
10.106036
27.604626
20.069089
59.818305
93.127293
220.47408
7.100255
7.607612
7.382475
19.721026
132.297936
96.045549
43.816292
61.246667
108.478696
281.772594
43.699125
46.427763
24.65068
4738.381055
25.993946
71.306126
15.65543
357.402124
16.422434
15.314893
18.690604
10.491686
5.431586
17.573081
30.560379
9.470216
1.649527
9.54252
17.366247
2995.187019
12.211638
4.876259
15.573621
28.363855
18.753981
12060.083874
26.374173
13.43953
8.14458
121.360331
11.324651
198.801766
1433.859629
28.889287
10.10225
7.126315
102.628012
133.491929
12.640222
9.297442
23.74727
20.76909
5.115267
750.08918
11.296336
29.367444
8.261957
140.813557
17.277575
11.235286
9.730563
1058.418967
3947.739769
10.623432
91.086625
56.000098
18.90318
6.253266
41.588934
13.388431
10.226592
29.343351
30.878056
27.150799
22.484008
8.663407
67.334923
15.969864
8551.215016
2.864785
11.782517
14.014665
41.32605
8.906854
4.523606
12.616188
571.975252
7.529357
57.410584
10.437847
12.796834
18.352778
17.965808
13.757582
305.556369
37.518748
50.200297
14.404468
31.725087
2.488
48.783083
95.692938
8.951048
125.936536
10.309742
29.420811
44.089875
22.843671
19.680341
18.19345
1906.210731
408.254055
18.539863
11.629372
16.886386
71.79865
72.689796
11.63841
6.624841
11.135408
30.267859
144.090884
29.093074
138.182368
56.327182
12.555599
10.28631
31.932385
40.082669
88.894817
99.329371
78.167021
1245.814521
295.892182
7.274248
8893.513092
22.352933
44.392272
9.822466
1448.957455
8.579256
25.060519
38.93281
15.090659
46.521641
13.656846
20.371227
9.275012
20.759848
662.932067
11.50211
13.26323
738.52472
40.54517
83.355875
54.11353
7.977334
9.964112
20.853828
628.119827
55.566285
5395.439181
25.602446
180.694098
574.454513
18.457704
666.387301
458.959412
58.425585
49.748369
49.581424
60.30095
21.816642
47.794678
31.667829
16.773686
10.179798
42.510266
86.714078
7.650362
123.497411
4.635347
53.378994
4.970301
260.487534
198.16599
13.095353
232.545176
10.97831
25.630982
10.384714
8.449001
10.670093
99.023503
251.065606
5.433244
1065.422059
8.802874
12.432582
29.038597
169.790592
11.94343
12.601096
12.403273
14.558539
2415.01679
18.959088
8.766437
1322.223967
6708.101116
11.586911
28.057774
2051.238767
5.050369
41.219188
17.99864
38.023701
14.425304
30.88818
23.648672
27474.852219
14.594033
78.830675
10.102855
44.721608
4.341222
9.846523
69.888678
8.885679
23.899246
33.306545
20.33958
14.523195
19.764508
41.661047
17.933886
116.024388
9.66308
246.173504
8.822018
9.590891
57.676164
490.358847
18.8789
1224.608977
1394.992214
27.028335
15.307693
5206.098618
8.968136
21.625553
354.407497
49.005761
50.670116
62.232876
9.037368
20.886657
48.360193
503.385153
8.330938
21.9797
10.162012
9.376837
15.965072
7.858686
88.255376
9.572036
59.850831
102.38578
2735.729196
465.265512
45.412331
15.741294
23.709995
15.92018
6.510406
175.619401
192.159747
10.308397
78.723469
8.663471
8.007959
8.449833
73.19277
27.051261
109.852201
14.84322
16.432787
5.021699
9.283775
23.219655
208.082539
5.064073
19.411362
7.664969
109.732815
76.412591
57.860983
6.487409
37.51338
19.50919
10.05606
18.256615
11.184588
11.965318
58.652839
9.197447
554.866159
169.594311
17.25423
72.203322
9.525718
5.661832
73.140982
15.040127
9.455512
439.515859
119.549374
46.207041
28.494432
660.212295
59.596025
252.708167
29.236099
6.26425
98.846848
12.32235
7.086268
14.858598
14.634617
403.276861
11.640954
6.408827
21.763718
141.119192
52.817425
5583.094289
104.560601
15.993342
40.147111
43.138637
13.811675
24.551355
382.166947
463.06782
7.883229
8430.163185
3279.882677
12.344708
35.147566
16.556659
162.095849
58.102366
20.809466
7.316713
1210.780333
13.634112
17.722699
7.904387
28.270578
76.51809
30.403431
22.667287
85.695069
162.081725
9.784691
16.154813
7.300197
31.561644
17.031111
4.675843
9.289703
236.874094
10.577678
15.906725
15.722623
9.156301
14.976394
4.688611
740.037357
84.786934
8.883175
16.21258
15.983332
50.373766
6.321002
9.550329
26.773489
12.249951
32.835299
539.871314
376.103544
20.341874
38.293022
45.362297
11.166404
22.719746
152.578553
16.906615
14.299122
55.564098
5.734614
40.863997
8.94538
7.938934
10.696484
10.063533
33.938768
1024.794615
10.319226
394.578419
50.429279
78.554186
273.002188
27.100714
8.101343
142.161505
20.457952
1097.126231
64.354466
7.442048
7.288645
9.432671
9.011425
2144.968272
130.73779
179.253448
10.595111
12.450596
133.599585
1722.526622
29.554335
6.369102
31.406356
66.556289
6.145233
10.715706
5.577135
65.475794
12.818757
13.655018
1418.092578
8.515494
1376.657021
10656.276971
576.686972
10.701863
22.275165
11.285328
24.101504
19.114418
7.489694
16.055782
153.365589
226.595626
19.475258
6.805168
11.568251
7.549791
16.031237
50.875297
7.722706
1005.656626
15.046032
10.310943
5.24101
24.893751
14.376268
822.527016
15.334281
25.985012
19.337666
16.064899
24.012599
355.108627
20.405039
21.3723
377.042192
6.133588
124.137092
123.367443
131.52727
15.601156
19.804058
100.487852
723.739912
11.088207
6.000414
17.648695
62.002051
391.517434
24763.439212
16.135878
64.671107
15.919532
7.065516
6.169084
425.244249
463.342563
38.737949
407.150473
16.859565
11.930638
11.342917
16.384483
105.084056
7.311834
14.588059
13.170852
39.182278
65.886685
5415.694315
10.051912
81.778642
13.860643
16.384105
41.626664
286.503392
15.643267
20.216071
557.856468
40.68276
14.345215
73.055186
5427.889085
1306.360824
7.531446
4.346214
33.381227
6.528623
4.934774
2788.177724
3.763968
249.767397
16.698255
2262.151056
24.766287
35.261369
28.550259
29.953952
145.339076
8331.070641
210.757599
17.922844
8.973237
5.54325
45.012165
81.545291
21.051524
126.528086
49.227315
140.06235
72.861938
17.996279
402.242153
13.824296
6.239288
7.652676
17.696059
41.701314
103.936367
6.738701
15.521382
543.323982
5.639842
1118.16153
10.301639
4.594963
17.652342
243.370327
422.298424
11.219077
6.286166
890.538248
31.646004
274.762869
14.833418
9.661327
6.616575
13.958082
9.226556
15.425315
9.499309
35.116125
9.085095
4727.351554
17.767773
35.3009
5.768791
10.753932
23.812465
39.322869
16.715038
16.471324
11.294182
44.415712
174.036704
7.458246
85.470559
51.900464
1687.55297
20.793127
8.097325
43.01753
223.475682
281.896535
331.65043
197.509163
29.652235
21.826635
10.182713
28.600082
40.459709
74.187818
15.899492
5.861845
11.192595
159.50127
80.011053
172.910232
26293.063967
6.933915
106.001934
31.102601
100.252693
16.027369
62.383854
121.990228
19.00254
20.416605
1463.328677
37.41204
97.330985
13.283811
361.129747
6.400977
24.36221
8000.203102
47.011918
42.696162
6.689099
34.140001
87.44488
500.663742
11.747897
21.930626
61.302934
55.157239
29.942886
13459.03056
15.283486
24.779848
5016.224781
5.438143
25.246997
78.259235
5.168725
775.885688
97.3731
25.449422
7.500436
2438.939713
356.591177
17.65419
24.381689
72.872468
76.402125
109.352926
249.768657
23.144862
7.40804
51.636593
13.044018
1983.061636
14.379475
32.85191
30.021632
23.967525
1060.091851
3513.241996
5354.468463
17.361091
2419.924631
11.752322
808.944293
21.443051
27.535255
19.359938
5937.658803
68.906837
2375.922906
85.856078
151.335779
8.709884
47.492706
410.506968
30.409159
9675.484401
5.862693
73.980879
23.357091
14.804816
7.077825
39.944778
13.676844
21.529427
48.491417
16.416803
20.034666
13.967702
14.038758
1225.510678
298.79862
74.261352
7.638231
4.951652
20.965985
1500.396301
39.999012
67.211186
7.401086
44.368634
57.389295
15.855504
440.515426
9.74312
7.159956
239.996101
612.810249
46.039549
38.533526
25.102792
57.362167
31.037869
7.914456
32.778037
207.714065
60.362661
6.345528
19.224942
55.048674
7.787386
164.013632
26.896756
14.124759
6.579118
1670.164501
11.906627
197.920242
48.936494
449.412677
366.566878
19.64617
19.587755
66.205649
7.93678
178.546234
2375.580875
13.918878
5.999152
16.375376
247.825815
27.328451
18.029641
7.77988
9.19186
77.854927
83.138662
249.974012
3652.061982
12.087663
5.468652
581.991642
19.781735
53.762683
56.976254
61.627183
128.318111
42.030784
160.080975
47.672363
12.715163
1689.251186
79.687235
1192.298401
5.31759
34.624089
6.897742
34.723285
38959.09461
32.124229
2122.552431
15.342028
53.561376
23.865594
17.165706
20.564954
134.215606
3.096951
8.214467
21.150744
8.635548
19.817892
80.35985
73.389278
11.930611
159.816782
50.520254
22.606858
13.47044
51.191969
2785.416614
7.359548
12.70198
7.136623
6.188109
562.357599
22.917489
3401.374293
8.983682
1385.185995
11.382384
7.137189
44.934834
87.112157
30.436304
113.885841
11.58638
21.99141
1789.767725
17.861388
13.574682
9.3269
9738.482453
51.864489
50.272557
16.192558
10.357924
11.08072
2507.926746
18.109569
20.030766
65.603349
4.065667
62.240474
82.754588
14.820477
16.526781
7.599452
9.074137
68.142852
16.521825
34.30156
856.995933
15.135612
2496.226643
15.007963
14.47672
54.931932
761.683863
13.488576
9.395305
13.71047
44.844776
42.254526
67.579242
29.529506
6.466834
87.467212
394.315216
550.579095
27.78515
7.686832
5.952615
342.656617
11.232946
46.771941
9.795564
24.006871
91.312956
12.54791
21.331523
47.994076
1623.27601
6.518243
14.443634
14.699716
20.286918
8.833738
13.441474
10.483849
728.115886
15.499636
30.821441
3950.412735
33.889182
5.803054
12.552062
28.586691
58.514332
1250.138452
4.92846
8.727439
22.295849
165.338823
910.939419
195.879311
83.414254
23.383002
8.426439
89.451419
1984.058809
20.271604
9.88779
1518.154054
16.642958
66.496066
20.047239
320.668537
26.446973
123.224095
12.807896
393.468038
57.868312
44.110355
21.358042
96.30665
39.708621
18.369034
11.990565
7.969256
32.353855
8529.832752
186.17589
12.787437
505.723259
14.872974
96.565932
9.742411
25.896624
142.781641
25.012215
326.501947
3176.0921
6.706945
10.592652
31.066532
9.476589
54.980624
35.18341
29.535726
8.47057
28.252232
10.81237
93.160426
98.674267
125.524217
19.95035
188.417986
134.051399
3609.018203
30.296759
47.096679
21.116371
1192.543721
4.05465
54.598925
427.333509
11.783325
9.239183
7019.191642
11.03136
4.554023
12.630508
12.926444
3.68717
11.174093
87.131985
51.350282
4877.551965
8.359449
34.21103
12.791337
16.198194
3046.027635
153.067814
7.127
33.783188
9.376367
6.747876
8.427855
8.22644
34.331346
8.782923
128.667067
13.969662
135.024822
52.370825
27.209193
67.143572
14.24952
280.879002
12.115484
111.981179
5.686298
107.947423
215.82845
11.549782
15.008393
50.564017
18.939098
5.227222
28.817215
8.778881
17.195647
23.382083
13.66707
4070.34437
3714.317
64.081569
76.323109
26.073673
25.334004
5.624029
20.920448
30.604444
9.297113
18.592262
144.724387
921.739021
245.223963
8.754581
19.51256
79.101839
12.463066
59.294888
83.104185
26.050868
3212.498104
11.298665
960.78979
4.876003
12.972462
53.734731
9.574356
8.075349
40.856971
12.190282
16.582634
36.296814
53.987764
46.474719
99.370215
373.91912
21.170742
114.716792
32.98454
20.465706
974.959371
652.885384
32.429866
41.789573
33.915947
13.51203
6.032928
30.75861
31.17381
321.890621
7.323043
28.686264
919.038069
7.526503
869.159731
10.299941
4.544477
43.991879
17.559921
27.838026
24.745481
18.337306
1104.606305
13.976838
24.984762
1350.3407
23.427237
4.896821
250.702779
12.029398
9.369698
1487.093652
17.728379
31.086564
51.564273
14.331345
29.76641
63.732752
473.873915
28.32619
13.797744
13.284928
22.511043
8.859898
3985.617169
70.592829
25.288125
72.379427
485.584175
33.596209
563.768351
313.714633
4.86131
23.650821
109.554193
6.888373
20.607387
28.938577
9.895883
2.069161
16.839265
135.2676
9.972812
23.633485
31.490202
8.52999
25.539031
47.838772
6.711732
85.74845
14.921613
19.31466
20.07208
9.903531
352.089478
216.140856
13.116802
492.569488
10.680929
61.84639
28.184304
6.990984
21.803419
3089.201534
9.134835
29.560935
3680.239061
204.343129
3371.395277
63.879241
30.901997
462.283694
226.461745
19.697943
7.97336
28.527201
7.807461
303.824802
5.534713
10.844184
52.894886
139.316401
12.0894
24.686101
824.994261
73.86091
110.981241
10.548644
9.144412
12.613387
8.204728
5.21923
711.254808
13.14092
4005.660154
23.334913
12.365181
96.382026
95.268806
249.705787
7.533472
17.02434
51.824233
19.110096
5.396265
654.680598
1018.04438
7816.298296
12.287796
1068.510612
662.383997
29.480235
10.143085
4024.992496
37.710245
25.783942
47.734641
45.539431
6.085637
270.65889
5.225841
21.967799
80.237076
524.357733
7.95857
971.62874
67.949427
26.598967
5.157618
94.985968
10.332966
18.220482
161.151233
99.019904
16.546623
25.875062
11079.835528
9.436226
7.751956
12.335531
3525.663985
13.327082
66.107141
5.539382
18.795788
44.783711
20.276239
48.42293
89.607641
147.203707
52.238458
175.689817
5.468311
50.52986
18.61135
62.657498
80.282652
56.974953
8.498339
24.083188
41.280422
8.06859
81.331196
11.371395
19.386432
122.575553
716.652639
14.439347
11.330741
244.759137
8.871351
13.124378
32.763433
749.825459
7.632831
1584.334268
23.220561
7.793898
10.246307
72.365878
402.422054
11.192285
4.377535
96.59579
23.521465
1376.70108
654.975298
77.591609
8.064795
68.710505
582.563583
69.352971
8.246697
66.306597
14.488724
17.64313
100.265936
129.472394
77.929865
16.285608
28.670339
22.499231
41.191274
91.611052
999.024932
2086.94273
27.207577
4552.252847
9.17251
9.124618
10044.389491
7.404033
69.221507
955.565232
30.588743
9.898529
11.271108
368.078019
19.274005
1133.835708
11.443449
64.082422
83.965738
27.677659
10.139065
33.893335
25.603225
1159.271284
15.092619
1501.17476
15.00608
1275.272249
50.382693
19.443978
8.020881
16.886481
886.056172
69.85848
131.820956
14.772661
106.340406
12.49366
140.057823
8.935574
504.394066
1878.340472
22.807198
11.384562
1049.432718
11.218155
94.945474
27.215616
9.089186
16.201699
58.402759
9.195424
14.502131
4.414717
42.168744
42.123292
47.39722
329.082142
16.176991
26.914845
60.198898
16.787177
12.933297
10.419672
1032.639395
798.338831
34.81177
14.456566
895.863233
1051.614543
5.753501
9.794139
287.795594
5.310278
16.462623
21.338333
173.100487
11.029021
50.257752
10.703014
2053.248986
2022.310964
748.307839
11.278429
7.207257
44.124893
24.743046
13.906839
496.337561
188.869392
9.458972
2539.077081
31.074635
6.749745
11.381347
19.841186
10.358935
21.550803
817.401407
12.342285
70.993144
175.006086
156.666856
7.82094
37.177463
9.614955
7.237285
12.463615
3700.993767
15.347566
5.111809
24.839015
19.661289
20.368606
24.658935
15.765394
6.831439
1148.316344
55.300707
8.020944
188.696501
92.971516
76.147212
36.141093
520.815807
5.816084
7.807866
69.174092
10855.57353
35.977044
7.016391
562.100866
985.39882
10.290617
16.665968
42.038736
419.246599
15.378075
20.170128
23.559186
297.074114
24.784918
21.974508
14.482988
15.210542
62.729087
147.179946
13.834343
16.925431
34.316819
12.227452
41.793108
7.566419
12.339818
1216.41371
763.56328
129.4403
356.774614
5.818619
31.4111
70.1308
13.484995
9352.978387
9.008766
9.290206
41.363641
4620.908359
10.707472
15.685191
64.474991
53.284647
6.823702
26.122228
6.210612
20.541656
9.335
20.363597
37.11244
10.864801
112.915685
3.634431
6.322383
271.840489
13.443088
38.263442
20.098997
13.390519
9.931911
11.819009
150.934368
551.972716
95.23396
15.597
21.585315
18.070496
6.992266
9.229997
10.166122
21.575075
30.480477
57.298723
24.233027
27.958947
7.610396
70.114546
69.993732
5.347211
81.372451
84.14108
868.456249
112.971012
29.439859
67.756853
23.210307
15.254367
11.101596
10.933739
10.172151
32.649065
77.806921
2927.322729
232.144718
34.047806
3831.188863
45.698485
6.482225
437.424839
17.009361
7.364441
7.82217
2756.632194
9.982266
22.533373
4.422064
42.520693
820.720444
6.530258
435.164628
55.169723
3371.992869
4.191782
8472.257023
267.629958
1317.040211
345.077785
9.60486
56.955172
88.996067
47.227015
15.548204
22.007961
743.019751
14.882166
347.042505
6.828372
80.316211
10.054438
27.485438
13.019264
594.798325
2202.189549
30.857323
138.865279
442.176678
8.290071
14.775778
3125.733225
5.010104
25.425791
17.028354
61.771021
458.513604
46.825154
1394.301122
40.932811
1308.679969
1614.314589
13.216321
52.686504
29.769904
5.740668
1097.286719
3193.144619
7.577807
316.341454
4.732977
33.834568
899.449831
18.22523
43.323033
11.618243
7.447289
28.980123
34.287608
29.434373
94.015329
1179.671348
21.970398
13.434217
23.561122
23.262142
76.623941
13.737662
17.072388
242.753473
3794.360573
50.810112
1789.226096
141.700175
57.44721
10.0403
22.427838
63.959296
7.033389
1097.682162
22.450617
20.656957
47.162611
2268.394005
9.568016
657.335376
13.285792
119.689397
17.090038

